NISE-PE Constraint: Data-Driven Predictive Control with Persistence of Excitation

Persistence of excitation (PE) is an important requirement for the successful operation of data-driven predictive control, as it ensures that the input-output data contains sufficient information about the underlying system dynamics. Nonetheless, this property is usually assumed rather than guaranteed. This paper introduces a novel data-driven predictive control formulation that maintains PE. The technical development that allows this is the characterisation of the nonexciting input set (NIS), i.e., the set of inputs that lead to loss of PE, and the consequent derivation of a pair of disjoint, linear inequality constraints on the input, termed NIS exclusion PE (NIS-PE) constraint, that, if satisfied, maintain PE. When used in a predictive control formulation, these constraints lead to a mixed-integer optimal control problem with a single binary variable or, equivalently, a pair of disjoint quadratic programming problems that can be efficiently and reliably solved. Numerical examples show how these constraints are able to maintain PE during the controller's operation, resulting in improved performance over conventional approaches for both time-invariant and time-varying systems.

==> Figures/LTI_case1_vs_case2_u1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\figW,
height=0.3\figH,
scale only axis,
xmin=250,
xmax=1000,
xlabel={$k$},
xlabel style={at={(current axis.south east)},anchor=west},
xtick={250, 500, 750, 1000},
ylabel={$u_1$},
ylabel style={at={(current axis.north west)},anchor=east, rotate=-90},
ymin=0.95,
ymax=1.15,
ytick={0.95, 1, 1.05, 1.1},
tick label style={font=\small},
axis x line=bottom,
axis y line=left
]

\addplot[area legend, draw=none, fill=blue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
315	1.5\\
316	1.49999999999997\\
317	1.49999999999986\\
318	1.49999999876235\\
319	1.14206284894089\\
320	0.903490466633476\\
321	0.918484920732562\\
322	0.925718468236105\\
323	0.939076360552184\\
324	0.951656786776786\\
325	0.966767495574559\\
326	0.982397473941944\\
327	0.994811854458609\\
328	1.00388206234679\\
329	1.01094341659973\\
330	1.01689049479545\\
331	1.0220157798125\\
332	1.02656797659441\\
333	1.0314725865053\\
334	1.03568701970583\\
335	1.03925433505216\\
336	1.04213075031467\\
337	1.04442102109938\\
338	1.04629739903956\\
339	1.04784904870509\\
340	1.04914673896927\\
341	1.05022567773061\\
342	1.05111755197095\\
343	1.05185767802477\\
344	1.05247493177447\\
345	1.05299420735073\\
346	1.05343360195987\\
347	1.0538069912128\\
348	1.054125970277\\
349	1.05440006646809\\
350	1.05463734771684\\
351	1.05484432436572\\
352	1.05502620368435\\
353	1.05518719689995\\
354	1.05533071573767\\
355	1.05545956965097\\
356	1.0555760617965\\
357	1.05568207507706\\
358	1.05577914955045\\
359	1.05586854523088\\
360	1.05595129943527\\
361	1.05602826902513\\
362	1.056100164\\
363	1.05616757454118\\
364	1.05623099274095\\
365	1.05629083093654\\
366	1.05634743646855\\
367	1.05640110362496\\
368	1.05645208326732\\
369	1.05650059057339\\
370	1.05654681136354\\
371	1.05659090724369\\
372	1.05663301979269\\
373	1.05667327396758\\
374	1.05671178086611\\
375	1.05674863997988\\
376	1.05678394103006\\
377	1.05681776547088\\
378	1.056850187719\\
379	1.05688127616219\\
380	1.05691109398871\\
381	1.0569396998703\\
382	1.05696714852707\\
383	1.05699349119635\\
384	1.05701877602355\\
385	1.0570430483881\\
386	1.05706635117926\\
387	1.0570887250274\\
388	1.05711020850205\\
389	1.05713083828073\\
390	1.05715064929433\\
391	1.05716967485365\\
392	1.05718794675932\\
393	1.0572054953993\\
394	1.05722234983479\\
395	1.05723853787716\\
396	1.05725408615689\\
397	1.05726902018658\\
398	1.05728336441776\\
399	1.05729714229332\\
400	1.0573103762959\\
401	1.05732308799245\\
402	1.0573352980761\\
403	1.05734702640491\\
404	1.05735829203868\\
405	1.05736911327299\\
406	1.05737950767244\\
407	1.05738949210041\\
408	1.05739908274911\\
409	1.05740829516697\\
410	1.05741714428483\\
411	1.05742564444166\\
412	1.05743380940803\\
413	1.05744165240924\\
414	1.05744918614758\\
415	1.05745642282289\\
416	1.05746337415249\\
417	1.05747005139116\\
418	1.05747646534896\\
419	1.05748262640911\\
420	1.05748854454496\\
421	1.05749422933604\\
422	1.05749968998411\\
423	1.05750493532771\\
424	1.05750997385663\\
425	1.05751481372584\\
426	1.05751946276868\\
427	1.05752392850938\\
428	1.05752821817544\\
429	1.0575323387095\\
430	1.05753629678009\\
431	1.0575400987931\\
432	1.05754375090154\\
433	1.05754725901613\\
434	1.05755062881396\\
435	1.0575538657489\\
436	1.05755697505935\\
437	1.0575599617772\\
438	1.05756283073618\\
439	1.05756558657911\\
440	1.05756823376607\\
441	1.05757077658103\\
442	1.05757321913902\\
443	1.05757556539311\\
444	1.05757781914027\\
445	1.05757998402775\\
446	1.05758206355924\\
447	1.05758406109995\\
448	1.05758597988278\\
449	1.05758782301267\\
450	1.0575895934727\\
451	1.05759129412783\\
452	1.05759292773052\\
453	1.05759449692435\\
454	1.05759600424878\\
455	1.0575974521432\\
456	1.05759884295086\\
457	1.05760017892243\\
458	1.05760146222003\\
459	1.05760269492042\\
460	1.05760387901862\\
461	1.05760501643071\\
462	1.05760610899755\\
463	1.05760715848723\\
464	1.05760816659824\\
465	1.05760913496193\\
466	1.05761006514551\\
467	1.05761095865427\\
468	1.05761181693419\\
469	1.05761264137438\\
470	1.05761343330899\\
471	1.05761419401956\\
472	1.0576149247372\\
473	1.05761562664454\\
474	1.05761630087746\\
475	1.05761694852706\\
476	1.05761757064148\\
477	1.05761816822749\\
478	1.05761874225221\\
479	1.05761929364449\\
480	1.05761982329688\\
481	1.05762033206646\\
482	1.05762082077634\\
483	1.05762129021776\\
484	1.05762174115031\\
485	1.0576221743036\\
486	1.0576225903789\\
487	1.05762299004933\\
488	1.05762337396177\\
489	1.05762374273751\\
490	1.05762409697336\\
491	1.05762443724254\\
492	1.05762476409585\\
493	1.05762507806207\\
494	1.05762537964947\\
495	1.05762566934599\\
496	1.05762594762053\\
497	1.0576262149234\\
498	1.05762647168721\\
499	1.05762671832747\\
500	1.05762695524328\\
501	1.05762718281813\\
502	1.05762740142033\\
503	1.05762761140351\\
504	1.05762781310759\\
505	1.05762800685911\\
506	1.05762819297133\\
507	1.05762837174569\\
508	1.05762854347144\\
509	1.05762870842648\\
510	1.05762886687775\\
511	1.05762901908166\\
512	1.05762916528457\\
513	1.05762930572306\\
514	1.05762944062448\\
515	1.05762957020697\\
516	1.05762969468048\\
517	1.05762981424619\\
518	1.05762992909776\\
519	1.05763003942104\\
520	1.05763014539455\\
521	1.05763024718981\\
522	1.05763034497154\\
523	1.05763043889797\\
524	1.05763052912109\\
525	1.05763061578695\\
526	1.05763069903582\\
527	1.05763077900235\\
528	1.05763085581605\\
529	1.05763092960121\\
530	1.05763100047711\\
531	1.05763106855868\\
532	1.05763113395583\\
533	1.0576311967746\\
534	1.05763125711657\\
535	1.05763131507944\\
536	1.05763137075695\\
537	1.05763142423926\\
538	1.05763147561286\\
539	1.05763152496098\\
540	1.05763157236336\\
541	1.05763161789684\\
542	1.05763166163504\\
543	1.05763170364873\\
544	1.05763174400601\\
545	1.05763178277198\\
546	1.05763182000956\\
547	1.05763185577898\\
548	1.05763189013805\\
549	1.05763192314248\\
550	1.0576319548456\\
551	1.05763198529876\\
552	1.05763201455122\\
553	1.05763204265033\\
554	1.05763206964158\\
555	1.05763209556862\\
556	1.0576321204734\\
557	1.05763214439628\\
558	1.05763216737597\\
559	1.05763218944955\\
560	1.05763221065286\\
561	1.05763223102019\\
562	1.05763225058446\\
563	1.05763226937737\\
564	1.05763228742936\\
565	1.05763230476959\\
566	1.05763232142614\\
567	1.0576323374259\\
568	1.0576323527949\\
569	1.05763236755792\\
570	1.05763238173884\\
571	1.05763239536073\\
572	1.05763240844541\\
573	1.05763242101432\\
574	1.05763243308761\\
575	1.05763244468486\\
576	1.05763245582496\\
577	1.05763246652569\\
578	1.05763247680461\\
579	1.05763248667828\\
580	1.05763249616255\\
581	1.05763250527298\\
582	1.05763251402413\\
583	1.05763252243031\\
584	1.05763253050508\\
585	1.0576325382614\\
586	1.05763254571203\\
587	1.05763255286868\\
588	1.05763255974336\\
589	1.0576325663469\\
590	1.05763257269012\\
591	1.0576325787832\\
592	1.05763258463605\\
593	1.05763259025821\\
594	1.05763259565865\\
595	1.05763260084611\\
596	1.05763260582915\\
597	1.0576326106156\\
598	1.05763261521347\\
599	1.05763261962993\\
600	1.05763262387236\\
601	1.05763262794748\\
602	1.05763263186193\\
603	1.05763263562202\\
604	1.05763263923387\\
605	1.05763264270332\\
606	1.05763264603601\\
607	1.05763264923727\\
608	1.05763265231233\\
609	1.05763265526609\\
610	1.05763265810343\\
611	1.05763266082893\\
612	1.05763266344694\\
613	1.05763266596169\\
614	1.05763266837738\\
615	1.05763267069772\\
616	1.0576326729267\\
617	1.05763267506775\\
618	1.05763267712433\\
619	1.05763267909988\\
620	1.05763268099748\\
621	1.0576326828203\\
622	1.05763268457127\\
623	1.05763268625318\\
624	1.05763268786875\\
625	1.05763268942067\\
626	1.05763269091141\\
627	1.05763269234332\\
628	1.05763269371881\\
629	1.05763269504006\\
630	1.0576326963092\\
631	1.05763269752835\\
632	1.05763269869938\\
633	1.05763269982426\\
634	1.05763270090477\\
635	1.0576327019427\\
636	1.05763270293973\\
637	1.0576327038974\\
638	1.05763270481733\\
639	1.057632705701\\
640	1.05763270654979\\
641	1.05763270736519\\
642	1.05763270814842\\
643	1.05763270890068\\
644	1.05763270962338\\
645	1.05763271031752\\
646	1.0576327109844\\
647	1.05763271162485\\
648	1.05763271224009\\
649	1.05763271283115\\
650	1.05763271339882\\
651	1.05763271394413\\
652	1.05763271446794\\
653	1.05763271497114\\
654	1.05763271545443\\
655	1.05763271591872\\
656	1.05763271636465\\
657	1.05763271679308\\
658	1.05763271720454\\
659	1.05763271759978\\
660	1.05763271797952\\
661	1.05763271834418\\
662	1.05763271869456\\
663	1.05763271903107\\
664	1.05763271935428\\
665	1.0576327196648\\
666	1.0576327199631\\
667	1.05763272024956\\
668	1.0576327205248\\
669	1.05763272078914\\
670	1.05763272104309\\
671	1.05763272128699\\
672	1.05763272152135\\
673	1.05763272174636\\
674	1.05763272196252\\
675	1.05763272217024\\
676	1.05763272236974\\
677	1.05763272256138\\
678	1.05763272274538\\
679	1.05763272292218\\
680	1.05763272309204\\
681	1.05763272325516\\
682	1.05763272341186\\
683	1.05763272356245\\
684	1.05763272370699\\
685	1.0576327238459\\
686	1.05763272397925\\
687	1.05763272410747\\
688	1.05763272423054\\
689	1.05763272434879\\
690	1.05763272446241\\
691	1.0576327245715\\
692	1.05763272467633\\
693	1.05763272477696\\
694	1.05763272487367\\
695	1.05763272496656\\
696	1.05763272505581\\
697	1.05763272514154\\
698	1.05763272522385\\
699	1.05763272530292\\
700	1.05763272537891\\
701	1.05763272545185\\
702	1.05763272552196\\
703	1.05763272558928\\
704	1.05763272565398\\
705	1.05763272571612\\
706	1.05763272577575\\
707	1.05763272583306\\
708	1.05763272588821\\
709	1.05763272594102\\
710	1.05763272599189\\
711	1.05763272604065\\
712	1.05763272608755\\
713	1.05763272613258\\
714	1.05763272617585\\
715	1.0576327262174\\
716	1.05763272625729\\
717	1.05763272629564\\
718	1.05763272633244\\
719	1.05763272636787\\
720	1.05763272640183\\
721	1.05763272643445\\
722	1.05763272646582\\
723	1.05763272649592\\
724	1.05763272652487\\
725	1.05763272655265\\
726	1.05763272657934\\
727	1.05763272660496\\
728	1.05763272662963\\
729	1.0576327266533\\
730	1.05763272667602\\
731	1.05763272669784\\
732	1.05763272671879\\
733	1.05763272673896\\
734	1.05763272675829\\
735	1.05763272677686\\
736	1.05763272679474\\
737	1.05763272681188\\
738	1.05763272682836\\
739	1.05763272684419\\
740	1.05763272685941\\
741	1.05763272687396\\
742	1.05763272688795\\
743	1.05763272690149\\
744	1.05763272691444\\
745	1.05763272692687\\
746	1.05763272693878\\
747	1.05763272695026\\
748	1.05763272696129\\
749	1.05763272697181\\
750	1.05763272698202\\
751	1.05763272699177\\
752	1.0576327270012\\
753	1.05763272701019\\
754	1.05763272701882\\
755	1.05763272702716\\
756	1.05763272703514\\
757	1.0576327270428\\
758	1.05763272705017\\
759	1.05763272705722\\
760	1.05763272706402\\
761	1.05763272707063\\
762	1.05763272707683\\
763	1.05763272708288\\
764	1.05763272708868\\
765	1.0576327270942\\
766	1.05763272709958\\
767	1.05763272710471\\
768	1.05763272710959\\
769	1.05763272711439\\
770	1.05763272711891\\
771	1.05763272712328\\
772	1.05763272712748\\
773	1.0576327271315\\
774	1.05763272713537\\
775	1.05763272713911\\
776	1.05763272714265\\
777	1.0576327271461\\
778	1.0576327271494\\
779	1.05763272715255\\
780	1.05763272715561\\
781	1.05763272715851\\
782	1.05763272716133\\
783	1.05763272716399\\
784	1.05763272716663\\
785	1.05763272716906\\
786	1.05763272717151\\
787	1.05763272717378\\
788	1.05763272717595\\
789	1.05763272717811\\
790	1.05763272718012\\
791	1.0576327271821\\
792	1.05763272718399\\
793	1.05763272718576\\
794	1.05763272718753\\
795	1.05763272718915\\
796	1.05763272719077\\
797	1.05763272719225\\
798	1.05763272719379\\
799	1.0576327271952\\
800	1.0576327271965\\
801	1.05763272719788\\
802	1.05763272719912\\
803	1.05763272720029\\
804	1.05763272720149\\
805	1.05763272720265\\
806	1.05763272720359\\
807	1.05763272720469\\
808	1.05763272720565\\
809	1.05763272720662\\
810	1.0576327272075\\
811	1.05763272720837\\
812	1.05763272720925\\
813	1.05763272721004\\
814	1.05763272721078\\
815	1.05763272721159\\
816	1.05763272721229\\
817	1.05763272721296\\
818	1.05763272721359\\
819	1.05763272721427\\
820	1.05763272721488\\
821	1.05763272721544\\
822	1.05763272721601\\
823	1.05763272721654\\
824	1.05763272721705\\
825	1.05763272721756\\
826	1.05763272721806\\
827	1.05763272721853\\
828	1.05763272721893\\
829	1.05763272721936\\
830	1.05763272721976\\
831	1.05763272722017\\
832	1.05763272722054\\
833	1.05763272722089\\
834	1.05763272722124\\
835	1.05763272722158\\
836	1.05763272722191\\
837	1.05763272722223\\
838	1.05763272722251\\
839	1.05763272722276\\
840	1.05763272722305\\
841	1.05763272722333\\
842	1.05763272722359\\
843	1.05763272722377\\
844	1.05763272722409\\
845	1.05763272722423\\
846	1.05763272722448\\
847	1.05763272722469\\
848	1.05763272722485\\
849	1.0576327272251\\
850	1.05763272722526\\
851	1.05763272722542\\
852	1.05763272722559\\
853	1.05763272722576\\
854	1.05763272722589\\
855	1.05763272722612\\
856	1.05763272722614\\
857	1.05763272722638\\
858	1.05763272722647\\
859	1.05763272722657\\
860	1.05763272722672\\
861	1.05763272722685\\
862	1.05763272722699\\
863	1.05763272722708\\
864	1.05763272722715\\
865	1.05763272722726\\
866	1.05763272722734\\
867	1.05763272722747\\
868	1.05763272722755\\
869	1.05763272722762\\
870	1.05763272722769\\
871	1.05763272722777\\
872	1.0576327272279\\
873	1.05763272722788\\
874	1.05763272722801\\
875	1.05763272722807\\
876	1.05763272722812\\
877	1.05763272722817\\
878	1.05763272722828\\
879	1.05763272722831\\
880	1.05763272722833\\
881	1.05763272722842\\
882	1.05763272722848\\
883	1.05763272722855\\
884	1.05763272722854\\
885	1.05763272722862\\
886	1.05763272722861\\
887	1.05763272722871\\
888	1.05763272722873\\
889	1.05763272722877\\
890	1.05763272722875\\
891	1.05763272722887\\
892	1.05763272722887\\
893	1.05763272722893\\
894	1.05763272722894\\
895	1.05763272722895\\
896	1.05763272722899\\
897	1.05763272722905\\
898	1.05763272722902\\
899	1.05763272722904\\
900	1.05763272722911\\
901	1.05763272722913\\
902	1.05763272722915\\
903	1.05763272722913\\
904	1.05763272722918\\
905	1.05763272722923\\
906	1.05763272722922\\
907	1.05763272722925\\
908	1.05763272722923\\
909	1.05763272722929\\
910	1.05763272722931\\
911	1.05763272722926\\
912	1.05763272722933\\
913	1.05763272722938\\
914	1.05763272722931\\
915	1.05763272722939\\
916	1.05763272722936\\
917	1.05763272722936\\
918	1.0576327272294\\
919	1.05763272722941\\
920	1.05763272722947\\
921	1.05763272722942\\
922	1.05763272722943\\
923	1.05763272722946\\
924	1.05763272722948\\
925	1.05763272722946\\
926	1.05763272722947\\
927	1.05763272722946\\
928	1.05763272722951\\
929	1.05763272722955\\
930	1.05763272722947\\
931	1.05763272722947\\
932	1.05763272722954\\
933	1.05763272722952\\
934	1.05763272722954\\
935	1.05763272722956\\
936	1.05763272722955\\
937	1.05763272722958\\
938	1.05763272722951\\
939	1.05763272722957\\
940	1.05763272722959\\
941	1.05763272722958\\
942	1.05763272722957\\
943	1.05763272722959\\
944	1.05763272722959\\
945	1.05763272722957\\
946	1.05763272722957\\
947	1.05763272722959\\
948	1.05763272722962\\
949	1.0576327272296\\
950	1.05763272722961\\
951	1.05763272722963\\
952	1.05763272722963\\
953	1.05763272722961\\
954	1.05763272722961\\
955	1.0576327272296\\
956	1.05763272722962\\
957	1.05763272722966\\
958	1.05763272722961\\
959	1.05763272722967\\
960	1.0576327272296\\
961	1.05763272722964\\
962	1.05763272722964\\
963	1.05763272722962\\
964	1.05763272722966\\
965	1.05763272722964\\
966	1.05763272722966\\
967	1.05763272722967\\
968	1.05763272722965\\
969	1.05763272722967\\
970	1.05763272722966\\
971	1.05763272722964\\
972	1.05763272722962\\
973	1.05763272722968\\
974	1.05763272722965\\
975	1.05763272722965\\
976	1.05763272722968\\
977	1.05763272722966\\
978	1.05763272722964\\
979	1.05763272722972\\
980	1.05763272722965\\
981	1.05763272722965\\
982	1.05763272722964\\
983	1.05763272722967\\
984	1.05763272722963\\
985	1.0576327272297\\
986	1.05763272722971\\
987	1.05763272722965\\
988	1.05763272722966\\
989	1.05763272722968\\
990	1.05763272722965\\
991	1.0576327272297\\
992	1.05763272722968\\
993	1.05763272722968\\
994	1.05763272722968\\
995	1.05763272722965\\
996	1.05763272722966\\
997	1.05763272722966\\
998	1.05763272722973\\
999	1.05763272722971\\
1000	1.05763272722962\\
1000	1.01734628391957\\
999	1.01734628391956\\
998	1.01734628391952\\
997	1.01734628391954\\
996	1.01734628391959\\
995	1.01734628391963\\
994	1.0173462839195\\
993	1.01734628391967\\
992	1.01734628391951\\
991	1.01734628391957\\
990	1.01734628391955\\
989	1.01734628391955\\
988	1.01734628391962\\
987	1.01734628391961\\
986	1.01734628391957\\
985	1.01734628391951\\
984	1.01734628391959\\
983	1.01734628391957\\
982	1.01734628391958\\
981	1.01734628391954\\
980	1.01734628391968\\
979	1.01734628391945\\
978	1.01734628391951\\
977	1.01734628391967\\
976	1.01734628391952\\
975	1.01734628391954\\
974	1.0173462839196\\
973	1.01734628391957\\
972	1.01734628391949\\
971	1.01734628391969\\
970	1.01734628391954\\
969	1.01734628391957\\
968	1.01734628391958\\
967	1.01734628391955\\
966	1.01734628391951\\
965	1.01734628391959\\
964	1.01734628391967\\
963	1.01734628391951\\
962	1.01734628391967\\
961	1.01734628391951\\
960	1.01734628391958\\
959	1.01734628391951\\
958	1.01734628391962\\
957	1.01734628391956\\
956	1.01734628391962\\
955	1.01734628391947\\
954	1.0173462839196\\
953	1.01734628391959\\
952	1.01734628391959\\
951	1.01734628391961\\
950	1.01734628391958\\
949	1.0173462839195\\
948	1.01734628391962\\
947	1.01734628391945\\
946	1.01734628391959\\
945	1.01734628391959\\
944	1.01734628391964\\
943	1.01734628391955\\
942	1.01734628391958\\
941	1.01734628391952\\
940	1.01734628391959\\
939	1.0173462839195\\
938	1.01734628391961\\
937	1.01734628391952\\
936	1.01734628391969\\
935	1.01734628391958\\
934	1.01734628391947\\
933	1.01734628391949\\
932	1.01734628391962\\
931	1.01734628391961\\
930	1.01734628391949\\
929	1.01734628391964\\
928	1.0173462839196\\
927	1.01734628391955\\
926	1.01734628391961\\
925	1.01734628391961\\
924	1.01734628391949\\
923	1.01734628391955\\
922	1.01734628391952\\
921	1.01734628391959\\
920	1.01734628391958\\
919	1.01734628391962\\
918	1.01734628391949\\
917	1.01734628391958\\
916	1.01734628391956\\
915	1.01734628391957\\
914	1.01734628391959\\
913	1.01734628391957\\
912	1.01734628391958\\
911	1.01734628391952\\
910	1.01734628391961\\
909	1.0173462839196\\
908	1.01734628391951\\
907	1.0173462839195\\
906	1.01734628391958\\
905	1.01734628391957\\
904	1.01734628391957\\
903	1.01734628391956\\
902	1.01734628391965\\
901	1.01734628391951\\
900	1.01734628391952\\
899	1.0173462839195\\
898	1.01734628391961\\
897	1.0173462839196\\
896	1.01734628391947\\
895	1.01734628391958\\
894	1.01734628391966\\
893	1.01734628391947\\
892	1.01734628391958\\
891	1.01734628391954\\
890	1.01734628391956\\
889	1.01734628391956\\
888	1.01734628391956\\
887	1.01734628391952\\
886	1.0173462839195\\
885	1.01734628391948\\
884	1.01734628391959\\
883	1.01734628391959\\
882	1.01734628391961\\
881	1.01734628391947\\
880	1.01734628391962\\
879	1.01734628391944\\
878	1.01734628391956\\
877	1.01734628391967\\
876	1.01734628391941\\
875	1.01734628391948\\
874	1.0173462839196\\
873	1.01734628391952\\
872	1.01734628391951\\
871	1.01734628391947\\
870	1.01734628391953\\
869	1.01734628391954\\
868	1.0173462839195\\
867	1.01734628391946\\
866	1.01734628391958\\
865	1.01734628391957\\
864	1.01734628391939\\
863	1.01734628391953\\
862	1.01734628391956\\
861	1.01734628391942\\
860	1.01734628391949\\
859	1.01734628391955\\
858	1.01734628391944\\
857	1.01734628391952\\
856	1.01734628391942\\
855	1.01734628391951\\
854	1.01734628391946\\
853	1.01734628391947\\
852	1.01734628391949\\
851	1.01734628391942\\
850	1.01734628391938\\
849	1.01734628391946\\
848	1.01734628391946\\
847	1.0173462839195\\
846	1.01734628391949\\
845	1.01734628391922\\
844	1.01734628391939\\
843	1.01734628391943\\
842	1.01734628391942\\
841	1.0173462839194\\
840	1.01734628391938\\
839	1.01734628391929\\
838	1.01734628391953\\
837	1.0173462839193\\
836	1.01734628391936\\
835	1.01734628391929\\
834	1.0173462839193\\
833	1.01734628391936\\
832	1.01734628391923\\
831	1.01734628391926\\
830	1.0173462839192\\
829	1.01734628391931\\
828	1.01734628391927\\
827	1.01734628391924\\
826	1.01734628391919\\
825	1.01734628391916\\
824	1.01734628391912\\
823	1.01734628391924\\
822	1.01734628391912\\
821	1.01734628391909\\
820	1.01734628391909\\
819	1.01734628391901\\
818	1.01734628391908\\
817	1.01734628391911\\
816	1.01734628391897\\
815	1.017346283919\\
814	1.01734628391897\\
813	1.01734628391882\\
812	1.01734628391895\\
811	1.01734628391881\\
810	1.01734628391885\\
809	1.01734628391878\\
808	1.01734628391865\\
807	1.01734628391871\\
806	1.01734628391872\\
805	1.01734628391867\\
804	1.0173462839186\\
803	1.01734628391856\\
802	1.01734628391854\\
801	1.01734628391843\\
800	1.01734628391828\\
799	1.0173462839184\\
798	1.01734628391828\\
797	1.01734628391818\\
796	1.0173462839182\\
795	1.01734628391812\\
794	1.01734628391803\\
793	1.01734628391794\\
792	1.01734628391799\\
791	1.01734628391778\\
790	1.01734628391761\\
789	1.01734628391777\\
788	1.01734628391753\\
787	1.01734628391747\\
786	1.01734628391736\\
785	1.0173462839174\\
784	1.01734628391706\\
783	1.01734628391706\\
782	1.01734628391695\\
781	1.01734628391677\\
780	1.01734628391675\\
779	1.01734628391651\\
778	1.01734628391651\\
777	1.01734628391627\\
776	1.01734628391604\\
775	1.01734628391602\\
774	1.01734628391565\\
773	1.01734628391568\\
772	1.01734628391554\\
771	1.01734628391528\\
770	1.01734628391511\\
769	1.01734628391479\\
768	1.0173462839146\\
767	1.01734628391439\\
766	1.01734628391419\\
765	1.01734628391401\\
764	1.01734628391361\\
763	1.0173462839134\\
762	1.01734628391318\\
761	1.01734628391274\\
760	1.01734628391253\\
759	1.01734628391221\\
758	1.01734628391188\\
757	1.01734628391149\\
756	1.0173462839112\\
755	1.01734628391071\\
754	1.01734628391034\\
753	1.0173462839098\\
752	1.01734628390949\\
751	1.01734628390903\\
750	1.01734628390847\\
749	1.01734628390803\\
748	1.01734628390748\\
747	1.01734628390696\\
746	1.01734628390632\\
745	1.01734628390573\\
744	1.01734628390513\\
743	1.01734628390441\\
742	1.01734628390376\\
741	1.017346283903\\
740	1.01734628390231\\
739	1.01734628390145\\
738	1.01734628390075\\
737	1.01734628389977\\
736	1.01734628389874\\
735	1.01734628389802\\
734	1.01734628389682\\
733	1.01734628389596\\
732	1.01734628389472\\
731	1.0173462838936\\
730	1.01734628389253\\
729	1.0173462838913\\
728	1.01734628388986\\
727	1.01734628388856\\
726	1.01734628388714\\
725	1.01734628388564\\
724	1.01734628388413\\
723	1.01734628388242\\
722	1.01734628388083\\
721	1.017346283879\\
720	1.01734628387714\\
719	1.01734628387514\\
718	1.01734628387318\\
717	1.01734628387108\\
716	1.01734628386875\\
715	1.01734628386643\\
714	1.01734628386403\\
713	1.01734628386151\\
712	1.0173462838588\\
711	1.01734628385607\\
710	1.01734628385306\\
709	1.01734628385012\\
708	1.01734628384702\\
707	1.01734628384345\\
706	1.01734628384005\\
705	1.0173462838364\\
704	1.01734628383264\\
703	1.01734628382866\\
702	1.01734628382451\\
701	1.01734628382001\\
700	1.01734628381552\\
699	1.01734628381068\\
698	1.01734628380581\\
697	1.01734628380057\\
696	1.01734628379518\\
695	1.01734628378933\\
694	1.01734628378333\\
693	1.01734628377705\\
692	1.01734628377072\\
691	1.0173462837639\\
690	1.01734628375658\\
689	1.01734628374921\\
688	1.01734628374131\\
687	1.01734628373325\\
686	1.01734628372462\\
685	1.01734628371569\\
684	1.01734628370634\\
683	1.01734628369661\\
682	1.01734628368635\\
681	1.01734628367572\\
680	1.01734628366453\\
679	1.0173462836528\\
678	1.01734628364047\\
677	1.01734628362772\\
676	1.01734628361437\\
675	1.01734628360036\\
674	1.01734628358577\\
673	1.01734628357034\\
672	1.01734628355444\\
671	1.0173462835377\\
670	1.01734628352017\\
669	1.01734628350173\\
668	1.0173462834827\\
667	1.01734628346262\\
666	1.01734628344177\\
665	1.01734628341965\\
664	1.01734628339698\\
663	1.01734628337272\\
662	1.01734628334776\\
661	1.0173462833217\\
660	1.01734628329413\\
659	1.01734628326546\\
658	1.01734628323541\\
657	1.01734628320413\\
656	1.01734628317127\\
655	1.01734628313702\\
654	1.01734628310101\\
653	1.01734628306359\\
652	1.01734628302424\\
651	1.01734628298324\\
650	1.01734628294025\\
649	1.01734628289534\\
648	1.01734628284838\\
647	1.01734628279924\\
646	1.01734628274797\\
645	1.01734628269418\\
644	1.01734628263798\\
643	1.01734628257917\\
642	1.0173462825176\\
641	1.01734628245349\\
640	1.01734628238615\\
639	1.01734628231589\\
638	1.01734628224237\\
637	1.01734628216541\\
636	1.01734628208494\\
635	1.01734628200075\\
634	1.01734628191282\\
633	1.01734628182079\\
632	1.0173462817245\\
631	1.01734628162395\\
630	1.0173462815186\\
629	1.01734628140849\\
628	1.01734628129323\\
627	1.01734628117293\\
626	1.01734628104695\\
625	1.01734628091518\\
624	1.0173462807774\\
623	1.01734628063334\\
622	1.01734628048261\\
621	1.01734628032489\\
620	1.01734628016005\\
619	1.01734627998766\\
618	1.01734627980748\\
617	1.01734627961872\\
616	1.01734627942161\\
615	1.01734627921522\\
614	1.01734627899955\\
613	1.01734627877399\\
612	1.01734627853787\\
611	1.0173462782911\\
610	1.01734627803292\\
609	1.01734627776304\\
608	1.01734627748074\\
607	1.01734627718534\\
606	1.01734627687658\\
605	1.01734627655353\\
604	1.01734627621577\\
603	1.01734627586243\\
602	1.0173462754929\\
601	1.0173462751065\\
600	1.01734627470236\\
599	1.01734627427966\\
598	1.01734627383755\\
597	1.01734627337522\\
596	1.01734627289155\\
595	1.01734627238584\\
594	1.01734627185688\\
593	1.01734627130372\\
592	1.01734627072518\\
591	1.01734627011993\\
590	1.01734626948718\\
589	1.01734626882527\\
588	1.01734626813307\\
587	1.01734626740912\\
586	1.01734626665199\\
585	1.01734626585995\\
584	1.01734626503178\\
583	1.01734626416558\\
582	1.01734626325964\\
581	1.01734626231216\\
580	1.01734626132129\\
579	1.01734626028483\\
578	1.01734625920104\\
577	1.01734625806748\\
576	1.01734625688171\\
575	1.01734625564189\\
574	1.01734625434498\\
573	1.01734625298868\\
572	1.01734625157021\\
571	1.01734625008658\\
570	1.01734624853513\\
569	1.0173462469123\\
568	1.01734624521509\\
567	1.01734624344005\\
566	1.01734624158376\\
565	1.01734623964209\\
564	1.01734623761163\\
563	1.01734623548789\\
562	1.01734623326677\\
561	1.01734623094385\\
560	1.01734622851428\\
559	1.01734622597342\\
558	1.0173462233159\\
557	1.01734622053674\\
556	1.01734621762986\\
555	1.01734621458978\\
554	1.01734621141047\\
553	1.01734620808493\\
552	1.0173462046072\\
551	1.01734620096979\\
550	1.01734619716578\\
549	1.01734619318727\\
548	1.01734618902618\\
547	1.01734618467432\\
546	1.0173461801228\\
545	1.01734617536279\\
544	1.01734617038421\\
543	1.01734616517753\\
542	1.01734615973193\\
541	1.01734615403669\\
540	1.01734614808009\\
539	1.01734614185041\\
538	1.01734613533503\\
537	1.01734612852092\\
536	1.01734612139431\\
535	1.01734611394084\\
534	1.01734610614538\\
533	1.01734609799272\\
532	1.01734608946606\\
531	1.01734608054818\\
530	1.01734607122156\\
529	1.01734606146707\\
528	1.01734605126533\\
527	1.0173460405957\\
526	1.01734602943679\\
525	1.01734601776599\\
524	1.01734600556009\\
523	1.01734599279452\\
522	1.01734597944328\\
521	1.01734596547984\\
520	1.01734595087605\\
519	1.01734593560253\\
518	1.01734591962854\\
517	1.01734590292195\\
516	1.01734588544923\\
515	1.01734586717527\\
514	1.0173458480631\\
513	1.01734582807455\\
512	1.01734580716936\\
511	1.01734578530529\\
510	1.01734576243861\\
509	1.01734573852319\\
508	1.01734571351107\\
507	1.01734568735189\\
506	1.0173456599929\\
505	1.01734563137951\\
504	1.01734560145367\\
503	1.01734557015533\\
502	1.01734553742194\\
501	1.01734550318711\\
500	1.01734546738234\\
499	1.01734542993555\\
498	1.01734539077142\\
497	1.01734534981126\\
496	1.01734530697259\\
495	1.0173452621694\\
494	1.01734521531143\\
493	1.01734516630442\\
492	1.01734511505021\\
491	1.01734506144534\\
490	1.01734500538197\\
489	1.01734494674767\\
488	1.01734488542442\\
487	1.01734482128865\\
486	1.01734475421177\\
485	1.01734468405857\\
484	1.01734461068823\\
483	1.01734453395307\\
482	1.01734445369874\\
481	1.01734436976398\\
480	1.01734428197976\\
479	1.01734419016996\\
478	1.01734409414965\\
477	1.01734399372585\\
476	1.0173438886962\\
475	1.01734377885024\\
474	1.0173436639666\\
473	1.01734354381423\\
472	1.01734341815183\\
471	1.01734328672634\\
470	1.01734314927354\\
469	1.01734300551725\\
468	1.01734285516804\\
467	1.01734269792408\\
466	1.01734253346859\\
465	1.01734236147099\\
464	1.0173421815858\\
463	1.01734199345059\\
462	1.0173417966877\\
461	1.01734159090128\\
460	1.01734137567711\\
459	1.01734115058283\\
458	1.01734091516559\\
457	1.01734066895195\\
456	1.01734041144682\\
455	1.01734014213239\\
454	1.01733986046719\\
453	1.01733956588454\\
452	1.01733925779235\\
451	1.01733893557073\\
450	1.01733859857195\\
449	1.01733824611832\\
448	1.01733787750083\\
447	1.0173374919785\\
446	1.01733708877586\\
445	1.01733666708221\\
444	1.01733622604929\\
443	1.01733576479067\\
442	1.01733528237835\\
441	1.01733477784228\\
440	1.017334250168\\
439	1.01733369829445\\
438	1.01733312111141\\
437	1.01733251745858\\
436	1.01733188612189\\
435	1.01733122583169\\
434	1.01733053526009\\
433	1.01732981301873\\
432	1.01732905765465\\
431	1.01732826764927\\
430	1.01732744141347\\
429	1.01732657728581\\
428	1.01732567352882\\
427	1.01732472832443\\
426	1.01732373977209\\
425	1.01732270588371\\
424	1.01732162457987\\
423	1.01732049368596\\
422	1.01731931092761\\
421	1.0173180739256\\
420	1.01731678019247\\
419	1.0173154271256\\
418	1.01731401200348\\
417	1.01731253197943\\
416	1.01731098407616\\
415	1.01730936517945\\
414	1.01730767203211\\
413	1.01730590122714\\
412	1.01730404920061\\
411	1.01730211222504\\
410	1.01730008640132\\
409	1.01729796764968\\
408	1.0172957517032\\
407	1.01729343409758\\
406	1.01729101016173\\
405	1.01728847500845\\
404	1.01728582352366\\
403	1.01728305035492\\
402	1.01728014990073\\
401	1.01727711629652\\
400	1.01727394340305\\
399	1.01727062479009\\
398	1.01726715372268\\
397	1.01726352314399\\
396	1.01725972565652\\
395	1.01725575350341\\
394	1.01725159854654\\
393	1.01724725224198\\
392	1.0172427056146\\
391	1.01723794922673\\
390	1.01723297314539\\
389	1.01722776690364\\
388	1.01722231945645\\
387	1.01721661912919\\
386	1.01721065355841\\
385	1.0172044096217\\
384	1.01719787335461\\
383	1.01719102985164\\
382	1.01718386314996\\
381	1.01717635608205\\
380	1.01716849010703\\
379	1.01716024510122\\
378	1.01715159908559\\
377	1.01714252796049\\
376	1.01713300504162\\
375	1.0171230006482\\
374	1.01711248152248\\
373	1.01710140982521\\
372	1.01708974292024\\
371	1.01707743169871\\
370	1.01706441896909\\
369	1.01705063936187\\
368	1.01703600936754\\
367	1.01702044213118\\
366	1.01700382695372\\
365	1.01698602305581\\
364	1.0169668842709\\
363	1.01694621006084\\
362	1.0169237722634\\
361	1.01689928036526\\
360	1.01687238332866\\
359	1.01684264967372\\
358	1.01680954771055\\
357	1.01677242078586\\
356	1.01673045639252\\
355	1.01668264764638\\
354	1.01662774485457\\
353	1.01656419569791\\
352	1.01649006984383\\
351	1.01640296483656\\
350	1.01629989058873\\
349	1.01617711917302\\
348	1.01603000791474\\
347	1.01585277208353\\
346	1.01563819459012\\
345	1.01537730774616\\
344	1.01505889036988\\
343	1.0146689821967\\
342	1.01419025733678\\
341	1.01360100864191\\
340	1.01287477896309\\
339	1.01197811839883\\
338	1.01086942694126\\
337	1.00949835893076\\
336	1.00779971842077\\
335	1.00570216559948\\
334	1.00311317515799\\
333	0.999911197355071\\
332	0.995971212623071\\
331	0.991076168606615\\
330	0.985106029895873\\
329	0.974496877762211\\
328	0.961159480315193\\
327	0.945829936484379\\
326	0.925971717444723\\
325	0.89571504804728\\
324	0.850138451278857\\
323	0.801665959120561\\
322	0.798373666617853\\
321	0.790172943641192\\
320	0.777357790957297\\
319	0.798649675327334\\
318	0.845370917078838\\
317	0.908569451151978\\
316	1.38233958742516\\
315	1.49999996371517\\
}--cycle;
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.04\\
2	1.04\\
3	1.04\\
4	1.04\\
5	1.04\\
6	1.04\\
7	1.04\\
8	1.04\\
9	1.04\\
10	1.04\\
11	1.04\\
12	1.04\\
13	1.04\\
14	1.04\\
15	1.04\\
16	1.04\\
17	1.04\\
18	1.04\\
19	1.04\\
20	1.04\\
21	1.04\\
22	1.04\\
23	1.04\\
24	1.04\\
25	1.04\\
26	1.04\\
27	1.04\\
28	1.04\\
29	1.04\\
30	1.04\\
31	1.04\\
32	1.04\\
33	1.04\\
34	1.04\\
35	1.04\\
36	1.04\\
37	1.04\\
38	1.04\\
39	1.04\\
40	1.04\\
41	1.04\\
42	1.04\\
43	1.04\\
44	1.04\\
45	1.04\\
46	1.04\\
47	1.04\\
48	1.04\\
49	1.04\\
50	1.04\\
51	1.04\\
52	1.04\\
53	1.04\\
54	1.04\\
55	1.04\\
56	1.04\\
57	1.04\\
58	1.04\\
59	1.04\\
60	1.04\\
61	1.04\\
62	1.04\\
63	1.04\\
64	1.04\\
65	1.04\\
66	1.04\\
67	1.04\\
68	1.04\\
69	1.04\\
70	1.04\\
71	1.04\\
72	1.04\\
73	1.04\\
74	1.04\\
75	1.04\\
76	1.04\\
77	1.04\\
78	1.04\\
79	1.04\\
80	1.04\\
81	1.04\\
82	1.04\\
83	1.04\\
84	1.04\\
85	1.04\\
86	1.04\\
87	1.04\\
88	1.04\\
89	1.04\\
90	1.04\\
91	1.04\\
92	1.04\\
93	1.04\\
94	1.04\\
95	1.04\\
96	1.04\\
97	1.04\\
98	1.04\\
99	1.04\\
100	1.04\\
101	1.04\\
102	1.04\\
103	1.04\\
104	1.04\\
105	1.04\\
106	1.04\\
107	1.04\\
108	1.04\\
109	1.04\\
110	1.04\\
111	1.04\\
112	1.04\\
113	1.04\\
114	1.04\\
115	1.04\\
116	1.04\\
117	1.04\\
118	1.04\\
119	1.04\\
120	1.04\\
121	1.04\\
122	1.04\\
123	1.04\\
124	1.04\\
125	1.04\\
126	1.04\\
127	1.04\\
128	1.04\\
129	1.04\\
130	1.04\\
131	1.04\\
132	1.04\\
133	1.04\\
134	1.04\\
135	1.04\\
136	1.04\\
137	1.04\\
138	1.04\\
139	1.04\\
140	1.04\\
141	1.04\\
142	1.04\\
143	1.04\\
144	1.04\\
145	1.04\\
146	1.04\\
147	1.04\\
148	1.04\\
149	1.04\\
150	1.04\\
151	1.04\\
152	1.04\\
153	1.04\\
154	1.04\\
155	1.04\\
156	1.04\\
157	1.04\\
158	1.04\\
159	1.04\\
160	1.04\\
161	1.04\\
162	1.04\\
163	1.04\\
164	1.04\\
165	1.04\\
166	1.04\\
167	1.04\\
168	1.04\\
169	1.04\\
170	1.04\\
171	1.04\\
172	1.04\\
173	1.04\\
174	1.04\\
175	1.04\\
176	1.04\\
177	1.04\\
178	1.04\\
179	1.04\\
180	1.04\\
181	1.04\\
182	1.04\\
183	1.04\\
184	1.04\\
185	1.04\\
186	1.04\\
187	1.04\\
188	1.04\\
189	1.04\\
190	1.04\\
191	1.04\\
192	1.04\\
193	1.04\\
194	1.04\\
195	1.04\\
196	1.04\\
197	1.04\\
198	1.04\\
199	1.04\\
200	1.04\\
201	1.04\\
202	1.04\\
203	1.04\\
204	1.04\\
205	1.04\\
206	1.04\\
207	1.04\\
208	1.04\\
209	1.04\\
210	1.04\\
211	1.04\\
212	1.04\\
213	1.04\\
214	1.04\\
215	1.04\\
216	1.04\\
217	1.04\\
218	1.04\\
219	1.04\\
220	1.04\\
221	1.04\\
222	1.04\\
223	1.04\\
224	1.04\\
225	1.04\\
226	1.04\\
227	1.04\\
228	1.04\\
229	1.04\\
230	1.04\\
231	1.04\\
232	1.04\\
233	1.04\\
234	1.04\\
235	1.04\\
236	1.04\\
237	1.04\\
238	1.04\\
239	1.04\\
240	1.04\\
241	1.04\\
242	1.04\\
243	1.04\\
244	1.04\\
245	1.04\\
246	1.04\\
247	1.04\\
248	1.04\\
249	1.04\\
250	1.04\\
251	1.04\\
252	1.04\\
253	1.04\\
254	1.04\\
255	1.04\\
256	1.04\\
257	1.04\\
258	1.04\\
259	1.04\\
260	1.04\\
261	1.04\\
262	1.04\\
263	1.04\\
264	1.04\\
265	1.04\\
266	1.04\\
267	1.04\\
268	1.04\\
269	1.04\\
270	1.04\\
271	1.04\\
272	1.04\\
273	1.04\\
274	1.04\\
275	1.04\\
276	1.04\\
277	1.04\\
278	1.04\\
279	1.04\\
280	1.04\\
281	1.04\\
282	1.04\\
283	1.04\\
284	1.04\\
285	1.04\\
286	1.04\\
287	1.04\\
288	1.04\\
289	1.04\\
290	1.04\\
291	1.04\\
292	1.04\\
293	1.04\\
294	1.04\\
295	1.04\\
296	1.04\\
297	1.04\\
298	1.04\\
299	1.04\\
300	1.04\\
301	1.04\\
302	1.04\\
303	1.04\\
304	1.04\\
305	1.04\\
306	1.04\\
307	1.04\\
308	1.04\\
309	1.04\\
310	1.04\\
311	1.04\\
312	1.04\\
313	1.04\\
314	1.04\\
315	1.04\\
316	1.04\\
317	1.04\\
318	1.04\\
319	1.04\\
320	1.04\\
321	1.04\\
322	1.04\\
323	1.04\\
324	1.04\\
325	1.04\\
326	1.04\\
327	1.04\\
328	1.04\\
329	1.04\\
330	1.04\\
331	1.04\\
332	1.04\\
333	1.04\\
334	1.04\\
335	1.04\\
336	1.04\\
337	1.04\\
338	1.04\\
339	1.04\\
340	1.04\\
341	1.04\\
342	1.04\\
343	1.04\\
344	1.04\\
345	1.04\\
346	1.04\\
347	1.04\\
348	1.04\\
349	1.04\\
350	1.04\\
351	1.04\\
352	1.04\\
353	1.04\\
354	1.04\\
355	1.04\\
356	1.04\\
357	1.04\\
358	1.04\\
359	1.04\\
360	1.04\\
361	1.04\\
362	1.04\\
363	1.04\\
364	1.04\\
365	1.04\\
366	1.04\\
367	1.04\\
368	1.04\\
369	1.04\\
370	1.04\\
371	1.04\\
372	1.04\\
373	1.04\\
374	1.04\\
375	1.04\\
376	1.04\\
377	1.04\\
378	1.04\\
379	1.04\\
380	1.04\\
381	1.04\\
382	1.04\\
383	1.04\\
384	1.04\\
385	1.04\\
386	1.04\\
387	1.04\\
388	1.04\\
389	1.04\\
390	1.04\\
391	1.04\\
392	1.04\\
393	1.04\\
394	1.04\\
395	1.04\\
396	1.04\\
397	1.04\\
398	1.04\\
399	1.04\\
400	1.04\\
401	1.04\\
402	1.04\\
403	1.04\\
404	1.04\\
405	1.04\\
406	1.04\\
407	1.04\\
408	1.04\\
409	1.04\\
410	1.04\\
411	1.04\\
412	1.04\\
413	1.04\\
414	1.04\\
415	1.04\\
416	1.04\\
417	1.04\\
418	1.04\\
419	1.04\\
420	1.04\\
421	1.04\\
422	1.04\\
423	1.04\\
424	1.04\\
425	1.04\\
426	1.04\\
427	1.04\\
428	1.04\\
429	1.04\\
430	1.04\\
431	1.04\\
432	1.04\\
433	1.04\\
434	1.04\\
435	1.04\\
436	1.04\\
437	1.04\\
438	1.04\\
439	1.04\\
440	1.04\\
441	1.04\\
442	1.04\\
443	1.04\\
444	1.04\\
445	1.04\\
446	1.04\\
447	1.04\\
448	1.04\\
449	1.04\\
450	1.04\\
451	1.04\\
452	1.04\\
453	1.04\\
454	1.04\\
455	1.04\\
456	1.04\\
457	1.04\\
458	1.04\\
459	1.04\\
460	1.04\\
461	1.04\\
462	1.04\\
463	1.04\\
464	1.04\\
465	1.04\\
466	1.04\\
467	1.04\\
468	1.04\\
469	1.04\\
470	1.04\\
471	1.04\\
472	1.04\\
473	1.04\\
474	1.04\\
475	1.04\\
476	1.04\\
477	1.04\\
478	1.04\\
479	1.04\\
480	1.04\\
481	1.04\\
482	1.04\\
483	1.04\\
484	1.04\\
485	1.04\\
486	1.04\\
487	1.04\\
488	1.04\\
489	1.04\\
490	1.04\\
491	1.04\\
492	1.04\\
493	1.04\\
494	1.04\\
495	1.04\\
496	1.04\\
497	1.04\\
498	1.04\\
499	1.04\\
500	1.04\\
501	1.04\\
502	1.04\\
503	1.04\\
504	1.04\\
505	1.04\\
506	1.04\\
507	1.04\\
508	1.04\\
509	1.04\\
510	1.04\\
511	1.04\\
512	1.04\\
513	1.04\\
514	1.04\\
515	1.04\\
516	1.04\\
517	1.04\\
518	1.04\\
519	1.04\\
520	1.04\\
521	1.04\\
522	1.04\\
523	1.04\\
524	1.04\\
525	1.04\\
526	1.04\\
527	1.04\\
528	1.04\\
529	1.04\\
530	1.04\\
531	1.04\\
532	1.04\\
533	1.04\\
534	1.04\\
535	1.04\\
536	1.04\\
537	1.04\\
538	1.04\\
539	1.04\\
540	1.04\\
541	1.04\\
542	1.04\\
543	1.04\\
544	1.04\\
545	1.04\\
546	1.04\\
547	1.04\\
548	1.04\\
549	1.04\\
550	1.04\\
551	1.04\\
552	1.04\\
553	1.04\\
554	1.04\\
555	1.04\\
556	1.04\\
557	1.04\\
558	1.04\\
559	1.04\\
560	1.04\\
561	1.04\\
562	1.04\\
563	1.04\\
564	1.04\\
565	1.04\\
566	1.04\\
567	1.04\\
568	1.04\\
569	1.04\\
570	1.04\\
571	1.04\\
572	1.04\\
573	1.04\\
574	1.04\\
575	1.04\\
576	1.04\\
577	1.04\\
578	1.04\\
579	1.04\\
580	1.04\\
581	1.04\\
582	1.04\\
583	1.04\\
584	1.04\\
585	1.04\\
586	1.04\\
587	1.04\\
588	1.04\\
589	1.04\\
590	1.04\\
591	1.04\\
592	1.04\\
593	1.04\\
594	1.04\\
595	1.04\\
596	1.04\\
597	1.04\\
598	1.04\\
599	1.04\\
600	1.04\\
601	1.04\\
602	1.04\\
603	1.04\\
604	1.04\\
605	1.04\\
606	1.04\\
607	1.04\\
608	1.04\\
609	1.04\\
610	1.04\\
611	1.04\\
612	1.04\\
613	1.04\\
614	1.04\\
615	1.04\\
616	1.04\\
617	1.04\\
618	1.04\\
619	1.04\\
620	1.04\\
621	1.04\\
622	1.04\\
623	1.04\\
624	1.04\\
625	1.04\\
626	1.04\\
627	1.04\\
628	1.04\\
629	1.04\\
630	1.04\\
631	1.04\\
632	1.04\\
633	1.04\\
634	1.04\\
635	1.04\\
636	1.04\\
637	1.04\\
638	1.04\\
639	1.04\\
640	1.04\\
641	1.04\\
642	1.04\\
643	1.04\\
644	1.04\\
645	1.04\\
646	1.04\\
647	1.04\\
648	1.04\\
649	1.04\\
650	1.04\\
651	1.04\\
652	1.04\\
653	1.04\\
654	1.04\\
655	1.04\\
656	1.04\\
657	1.04\\
658	1.04\\
659	1.04\\
660	1.04\\
661	1.04\\
662	1.04\\
663	1.04\\
664	1.04\\
665	1.04\\
666	1.04\\
667	1.04\\
668	1.04\\
669	1.04\\
670	1.04\\
671	1.04\\
672	1.04\\
673	1.04\\
674	1.04\\
675	1.04\\
676	1.04\\
677	1.04\\
678	1.04\\
679	1.04\\
680	1.04\\
681	1.04\\
682	1.04\\
683	1.04\\
684	1.04\\
685	1.04\\
686	1.04\\
687	1.04\\
688	1.04\\
689	1.04\\
690	1.04\\
691	1.04\\
692	1.04\\
693	1.04\\
694	1.04\\
695	1.04\\
696	1.04\\
697	1.04\\
698	1.04\\
699	1.04\\
700	1.04\\
701	1.04\\
702	1.04\\
703	1.04\\
704	1.04\\
705	1.04\\
706	1.04\\
707	1.04\\
708	1.04\\
709	1.04\\
710	1.04\\
711	1.04\\
712	1.04\\
713	1.04\\
714	1.04\\
715	1.04\\
716	1.04\\
717	1.04\\
718	1.04\\
719	1.04\\
720	1.04\\
721	1.04\\
722	1.04\\
723	1.04\\
724	1.04\\
725	1.04\\
726	1.04\\
727	1.04\\
728	1.04\\
729	1.04\\
730	1.04\\
731	1.04\\
732	1.04\\
733	1.04\\
734	1.04\\
735	1.04\\
736	1.04\\
737	1.04\\
738	1.04\\
739	1.04\\
740	1.04\\
741	1.04\\
742	1.04\\
743	1.04\\
744	1.04\\
745	1.04\\
746	1.04\\
747	1.04\\
748	1.04\\
749	1.04\\
750	1.04\\
751	1.04\\
752	1.04\\
753	1.04\\
754	1.04\\
755	1.04\\
756	1.04\\
757	1.04\\
758	1.04\\
759	1.04\\
760	1.04\\
761	1.04\\
762	1.04\\
763	1.04\\
764	1.04\\
765	1.04\\
766	1.04\\
767	1.04\\
768	1.04\\
769	1.04\\
770	1.04\\
771	1.04\\
772	1.04\\
773	1.04\\
774	1.04\\
775	1.04\\
776	1.04\\
777	1.04\\
778	1.04\\
779	1.04\\
780	1.04\\
781	1.04\\
782	1.04\\
783	1.04\\
784	1.04\\
785	1.04\\
786	1.04\\
787	1.04\\
788	1.04\\
789	1.04\\
790	1.04\\
791	1.04\\
792	1.04\\
793	1.04\\
794	1.04\\
795	1.04\\
796	1.04\\
797	1.04\\
798	1.04\\
799	1.04\\
800	1.04\\
801	1.04\\
802	1.04\\
803	1.04\\
804	1.04\\
805	1.04\\
806	1.04\\
807	1.04\\
808	1.04\\
809	1.04\\
810	1.04\\
811	1.04\\
812	1.04\\
813	1.04\\
814	1.04\\
815	1.04\\
816	1.04\\
817	1.04\\
818	1.04\\
819	1.04\\
820	1.04\\
821	1.04\\
822	1.04\\
823	1.04\\
824	1.04\\
825	1.04\\
826	1.04\\
827	1.04\\
828	1.04\\
829	1.04\\
830	1.04\\
831	1.04\\
832	1.04\\
833	1.04\\
834	1.04\\
835	1.04\\
836	1.04\\
837	1.04\\
838	1.04\\
839	1.04\\
840	1.04\\
841	1.04\\
842	1.04\\
843	1.04\\
844	1.04\\
845	1.04\\
846	1.04\\
847	1.04\\
848	1.04\\
849	1.04\\
850	1.04\\
851	1.04\\
852	1.04\\
853	1.04\\
854	1.04\\
855	1.04\\
856	1.04\\
857	1.04\\
858	1.04\\
859	1.04\\
860	1.04\\
861	1.04\\
862	1.04\\
863	1.04\\
864	1.04\\
865	1.04\\
866	1.04\\
867	1.04\\
868	1.04\\
869	1.04\\
870	1.04\\
871	1.04\\
872	1.04\\
873	1.04\\
874	1.04\\
875	1.04\\
876	1.04\\
877	1.04\\
878	1.04\\
879	1.04\\
880	1.04\\
881	1.04\\
882	1.04\\
883	1.04\\
884	1.04\\
885	1.04\\
886	1.04\\
887	1.04\\
888	1.04\\
889	1.04\\
890	1.04\\
891	1.04\\
892	1.04\\
893	1.04\\
894	1.04\\
895	1.04\\
896	1.04\\
897	1.04\\
898	1.04\\
899	1.04\\
900	1.04\\
901	1.04\\
902	1.04\\
903	1.04\\
904	1.04\\
905	1.04\\
906	1.04\\
907	1.04\\
908	1.04\\
909	1.04\\
910	1.04\\
911	1.04\\
912	1.04\\
913	1.04\\
914	1.04\\
915	1.04\\
916	1.04\\
917	1.04\\
918	1.04\\
919	1.04\\
920	1.04\\
921	1.04\\
922	1.04\\
923	1.04\\
924	1.04\\
925	1.04\\
926	1.04\\
927	1.04\\
928	1.04\\
929	1.04\\
930	1.04\\
931	1.04\\
932	1.04\\
933	1.04\\
934	1.04\\
935	1.04\\
936	1.04\\
937	1.04\\
938	1.04\\
939	1.04\\
940	1.04\\
941	1.04\\
942	1.04\\
943	1.04\\
944	1.04\\
945	1.04\\
946	1.04\\
947	1.04\\
948	1.04\\
949	1.04\\
950	1.04\\
951	1.04\\
952	1.04\\
953	1.04\\
954	1.04\\
955	1.04\\
956	1.04\\
957	1.04\\
958	1.04\\
959	1.04\\
960	1.04\\
961	1.04\\
962	1.04\\
963	1.04\\
964	1.04\\
965	1.04\\
966	1.04\\
967	1.04\\
968	1.04\\
969	1.04\\
970	1.04\\
971	1.04\\
972	1.04\\
973	1.04\\
974	1.04\\
975	1.04\\
976	1.04\\
977	1.04\\
978	1.04\\
979	1.04\\
980	1.04\\
981	1.04\\
982	1.04\\
983	1.04\\
984	1.04\\
985	1.04\\
986	1.04\\
987	1.04\\
988	1.04\\
989	1.04\\
990	1.04\\
991	1.04\\
992	1.04\\
993	1.04\\
994	1.04\\
995	1.04\\
996	1.04\\
997	1.04\\
998	1.04\\
999	1.04\\
1000	1.04\\
};
\addplot [color=blue, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
315	1.49999999825293\\
316	1.49764676641236\\
317	1.40569887273377\\
318	1.09708675065008\\
319	0.879100444597625\\
320	0.834302610288686\\
321	0.847533587206913\\
322	0.874874086547937\\
323	0.897405374871699\\
324	0.918483804235225\\
325	0.938545372928653\\
326	0.955736133157556\\
327	0.970260612783339\\
328	0.982239130903397\\
329	0.992050071492538\\
330	1.00011480397544\\
331	1.00671019640857\\
332	1.01211341909024\\
333	1.01654121047605\\
334	1.02017866682027\\
335	1.0231677160848\\
336	1.02562189581745\\
337	1.02764244292024\\
338	1.0293093935545\\
339	1.03068946817959\\
340	1.03183582500379\\
341	1.03279137748336\\
342	1.03359161557502\\
343	1.03426497884803\\
344	1.0348347971196\\
345	1.03531999359919\\
346	1.03573579092702\\
347	1.03609461827232\\
348	1.03640652676542\\
349	1.03667969953467\\
350	1.03692078935282\\
351	1.03713520173512\\
352	1.03732734508426\\
353	1.03750080598495\\
354	1.03765851249078\\
355	1.03780285814477\\
356	1.03793580113133\\
357	1.03805894849941\\
358	1.0381736206708\\
359	1.03828090587081\\
360	1.03838170383538\\
361	1.03847676075252\\
362	1.03856669816734\\
363	1.03865203592358\\
364	1.03873321105533\\
365	1.03881059274419\\
366	1.03888449506428\\
367	1.03895518637121\\
368	1.0390228982532\\
369	1.03908783147501\\
370	1.03915016142289\\
371	1.03921004276396\\
372	1.03926761265755\\
373	1.03932299378165\\
374	1.03937629665015\\
375	1.03942762153312\\
376	1.03947706003212\\
377	1.0395246963494\\
378	1.03957060834176\\
379	1.03961486838536\\
380	1.03965754408528\\
381	1.03969869886506\\
382	1.03973839245319\\
383	1.0397766812893\\
384	1.03981361886332\\
385	1.03984925604406\\
386	1.03988364110913\\
387	1.03991682034818\\
388	1.03994883787393\\
389	1.03997973591939\\
390	1.04000955496185\\
391	1.04003833382664\\
392	1.04006610978835\\
393	1.04009291865803\\
394	1.04011879486419\\
395	1.04014377152309\\
396	1.04016788050329\\
397	1.04019115248459\\
398	1.0402136170119\\
399	1.04023530254509\\
400	1.04025623650532\\
401	1.04027644531816\\
402	1.0402959544541\\
403	1.04031478846656\\
404	1.04033297102795\\
405	1.04035052496348\\
406	1.04036747228341\\
407	1.04038383421415\\
408	1.04039963122739\\
409	1.04041488306793\\
410	1.04042960878054\\
411	1.04044382673565\\
412	1.04045755465385\\
413	1.04047080962952\\
414	1.04048360815345\\
415	1.04049596613455\\
416	1.04050789892085\\
417	1.0405194213195\\
418	1.04053054761629\\
419	1.04054129159413\\
420	1.04055166655107\\
421	1.04056168531756\\
422	1.04057136027312\\
423	1.04058070336232\\
424	1.0405897261103\\
425	1.04059843963764\\
426	1.04060685467465\\
427	1.04061498157532\\
428	1.04062283033057\\
429	1.04063041058111\\
430	1.04063773162992\\
431	1.04064480245408\\
432	1.04065163171641\\
433	1.0406582277765\\
434	1.04066459870145\\
435	1.04067075227622\\
436	1.04067669601358\\
437	1.04068243716371\\
438	1.04068798272346\\
439	1.04069333944533\\
440	1.04069851384604\\
441	1.04070351221488\\
442	1.04070834062167\\
443	1.04071300492455\\
444	1.0407175107774\\
445	1.04072186363707\\
446	1.04072606877026\\
447	1.04073013126025\\
448	1.04073405601334\\
449	1.04073784776507\\
450	1.04074151108622\\
451	1.04074505038866\\
452	1.04074846993079\\
453	1.04075177382309\\
454	1.04075496603321\\
455	1.04075805039104\\
456	1.04076103059349\\
457	1.0407639102092\\
458	1.04076669268302\\
459	1.04076938134035\\
460	1.04077197939133\\
461	1.04077448993485\\
462	1.04077691596249\\
463	1.04077926036225\\
464	1.0407815259222\\
465	1.04078371533393\\
466	1.04078583119594\\
467	1.04078787601694\\
468	1.04078985221891\\
469	1.04079176214026\\
470	1.04079360803852\\
471	1.04079539209344\\
472	1.04079711640948\\
473	1.04079878301861\\
474	1.04080039388264\\
475	1.0408019508959\\
476	1.04080345588738\\
477	1.04080491062318\\
478	1.04080631680855\\
479	1.04080767609011\\
480	1.04080899005784\\
481	1.04081026024713\\
482	1.04081148814053\\
483	1.04081267516973\\
484	1.04081382271726\\
485	1.04081493211821\\
486	1.04081600466189\\
487	1.04081704159336\\
488	1.0408180441151\\
489	1.04081901338829\\
490	1.04081995053444\\
491	1.04082085663666\\
492	1.04082173274096\\
493	1.04082257985761\\
494	1.0408233989624\\
495	1.0408241909977\\
496	1.04082495687377\\
497	1.04082569746975\\
498	1.04082641363481\\
499	1.04082710618915\\
500	1.04082777592503\\
501	1.04082842360771\\
502	1.04082904997638\\
503	1.04082965574508\\
504	1.04083024160353\\
505	1.04083080821806\\
506	1.04083135623228\\
507	1.04083188626795\\
508	1.04083239892574\\
509	1.04083289478592\\
510	1.04083337440908\\
511	1.04083383833677\\
512	1.04083428709222\\
513	1.04083472118092\\
514	1.04083514109124\\
515	1.04083554729504\\
516	1.04083594024819\\
517	1.04083632039117\\
518	1.04083668814956\\
519	1.04083704393459\\
520	1.04083738814356\\
521	1.04083772116041\\
522	1.04083804335611\\
523	1.04083835508914\\
524	1.04083865670587\\
525	1.04083894854104\\
526	1.0408392309181\\
527	1.04083950414963\\
528	1.04083976853772\\
529	1.04084002437426\\
530	1.04084027194141\\
531	1.04084051151175\\
532	1.04084074334884\\
533	1.04084096770727\\
534	1.04084118483323\\
535	1.04084139496457\\
536	1.04084159833119\\
537	1.04084179515536\\
538	1.04084198565182\\
539	1.04084217002821\\
540	1.04084234848518\\
541	1.04084252121675\\
542	1.04084268841037\\
543	1.04084285024731\\
544	1.04084300690278\\
545	1.04084315854612\\
546	1.04084330534109\\
547	1.04084344744598\\
548	1.04084358501377\\
549	1.04084371819239\\
550	1.04084384712489\\
551	1.04084397194951\\
552	1.04084409279993\\
553	1.0408442098054\\
554	1.04084432309088\\
555	1.04084443277719\\
556	1.04084453898115\\
557	1.0408446418157\\
558	1.04084474139011\\
559	1.04084483780992\\
560	1.0408449311773\\
561	1.04084502159098\\
562	1.04084510914648\\
563	1.0408451939361\\
564	1.04084527604918\\
565	1.04084535557205\\
566	1.04084543258827\\
567	1.04084550717855\\
568	1.04084557942106\\
569	1.04084564939135\\
570	1.04084571716242\\
571	1.04084578280501\\
572	1.04084584638747\\
573	1.04084590797587\\
574	1.04084596763419\\
575	1.04084602542429\\
576	1.04084608140598\\
577	1.04084613563715\\
578	1.04084618817378\\
579	1.04084623907003\\
580	1.04084628837829\\
581	1.04084633614924\\
582	1.0408463824319\\
583	1.04084642727372\\
584	1.04084647072058\\
585	1.04084651281687\\
586	1.04084655360556\\
587	1.0408465931282\\
588	1.04084663142499\\
589	1.04084666853485\\
590	1.04084670449541\\
591	1.0408467393431\\
592	1.04084677311317\\
593	1.04084680583971\\
594	1.04084683755573\\
595	1.04084686829316\\
596	1.04084689808292\\
597	1.04084692695489\\
598	1.04084695493802\\
599	1.04084698206033\\
600	1.04084700834891\\
601	1.04084703383001\\
602	1.04084705852901\\
603	1.04084708247049\\
604	1.04084710567823\\
605	1.04084712817524\\
606	1.04084714998382\\
607	1.04084717112555\\
608	1.04084719162128\\
609	1.04084721149123\\
610	1.04084723075495\\
611	1.04084724943141\\
612	1.04084726753891\\
613	1.04084728509522\\
614	1.0408473021175\\
615	1.0408473186224\\
616	1.04084733462601\\
617	1.04084735014393\\
618	1.04084736519125\\
619	1.04084737978258\\
620	1.04084739393209\\
621	1.04084740765345\\
622	1.04084742095996\\
623	1.04084743386443\\
624	1.04084744637933\\
625	1.04084745851669\\
626	1.04084747028817\\
627	1.04084748170508\\
628	1.04084749277835\\
629	1.04084750351855\\
630	1.04084751393599\\
631	1.04084752404057\\
632	1.04084753384192\\
633	1.04084754334936\\
634	1.0408475525719\\
635	1.04084756151831\\
636	1.04084757019705\\
637	1.04084757861631\\
638	1.04084758678405\\
639	1.04084759470795\\
640	1.04084760239548\\
641	1.04084760985385\\
642	1.04084761709008\\
643	1.0408476241109\\
644	1.04084763092291\\
645	1.04084763753248\\
646	1.04084764394576\\
647	1.04084765016869\\
648	1.0408476562071\\
649	1.04084766206657\\
650	1.04084766775253\\
651	1.04084767327026\\
652	1.04084767862483\\
653	1.0408476838212\\
654	1.04084768886415\\
655	1.04084769375832\\
656	1.04084769850819\\
657	1.04084770311815\\
658	1.04084770759239\\
659	1.040847711935\\
660	1.04084771614999\\
661	1.04084772024113\\
662	1.0408477242122\\
663	1.04084772806678\\
664	1.04084773180839\\
665	1.04084773544041\\
666	1.04084773896611\\
667	1.0408477423887\\
668	1.04084774571125\\
669	1.04084774893678\\
670	1.04084775206816\\
671	1.04084775510821\\
672	1.04084775805966\\
673	1.04084776092516\\
674	1.04084776370727\\
675	1.04084776640845\\
676	1.04084776903114\\
677	1.04084777157767\\
678	1.04084777405031\\
679	1.0408477764512\\
680	1.04084777878255\\
681	1.04084778104635\\
682	1.04084778324466\\
683	1.04084778537939\\
684	1.04084778745241\\
685	1.04084778946557\\
686	1.04084779142063\\
687	1.04084779331931\\
688	1.04084779516325\\
689	1.0408477969541\\
690	1.04084779869341\\
691	1.04084780038267\\
692	1.0408478020234\\
693	1.04084780361697\\
694	1.04084780516483\\
695	1.04084780666828\\
696	1.04084780812863\\
697	1.04084780954714\\
698	1.04084781092505\\
699	1.04084781226355\\
700	1.04084781356376\\
701	1.04084781482683\\
702	1.04084781605384\\
703	1.04084781724584\\
704	1.04084781840385\\
705	1.04084781952886\\
706	1.04084782062183\\
707	1.0408478216837\\
708	1.04084782271538\\
709	1.04084782371771\\
710	1.0408478246916\\
711	1.04084782563782\\
712	1.04084782655722\\
713	1.04084782745053\\
714	1.04084782831855\\
715	1.04084782916199\\
716	1.04084782998155\\
717	1.04084783077796\\
718	1.04084783155185\\
719	1.04084783230387\\
720	1.04084783303469\\
721	1.04084783374487\\
722	1.04084783443504\\
723	1.04084783510577\\
724	1.04084783575761\\
725	1.0408478363911\\
726	1.04084783700679\\
727	1.04084783760518\\
728	1.04084783818674\\
729	1.04084783875199\\
730	1.04084783930139\\
731	1.04084783983536\\
732	1.04084784035439\\
733	1.04084784085888\\
734	1.04084784134925\\
735	1.0408478418259\\
736	1.04084784228923\\
737	1.04084784273961\\
738	1.04084784317742\\
739	1.04084784360301\\
740	1.04084784401673\\
741	1.04084784441893\\
742	1.04084784480991\\
743	1.04084784519001\\
744	1.04084784555953\\
745	1.04084784591877\\
746	1.04084784626802\\
747	1.04084784660759\\
748	1.04084784693772\\
749	1.04084784725868\\
750	1.04084784757075\\
751	1.04084784787417\\
752	1.04084784816918\\
753	1.04084784845603\\
754	1.04084784873493\\
755	1.04084784900613\\
756	1.04084784926982\\
757	1.04084784952624\\
758	1.04084784977555\\
759	1.04084785001801\\
760	1.04084785025377\\
761	1.04084785048304\\
762	1.04084785070597\\
763	1.04084785092278\\
764	1.04084785113362\\
765	1.04084785133865\\
766	1.04084785153805\\
767	1.04084785173196\\
768	1.04084785192056\\
769	1.04084785210397\\
770	1.04084785228236\\
771	1.04084785245584\\
772	1.04084785262456\\
773	1.04084785278869\\
774	1.04084785294828\\
775	1.04084785310354\\
776	1.04084785325452\\
777	1.0408478534014\\
778	1.04084785354425\\
779	1.0408478536832\\
780	1.04084785381835\\
781	1.04084785394982\\
782	1.04084785407769\\
783	1.0408478542021\\
784	1.0408478543231\\
785	1.04084785444081\\
786	1.0408478545553\\
787	1.0408478546667\\
788	1.04084785477504\\
789	1.04084785488045\\
790	1.040847854983\\
791	1.04084785508275\\
792	1.04084785517981\\
793	1.04084785527422\\
794	1.04084785536606\\
795	1.04084785545543\\
796	1.04084785554237\\
797	1.04084785562696\\
798	1.04084785570926\\
799	1.04084785578932\\
800	1.04084785586722\\
801	1.04084785594302\\
802	1.04084785601675\\
803	1.04084785608851\\
804	1.04084785615832\\
805	1.04084785622625\\
806	1.04084785629234\\
807	1.04084785635666\\
808	1.04084785641923\\
809	1.04084785648013\\
810	1.04084785653937\\
811	1.04084785659703\\
812	1.04084785665313\\
813	1.04084785670772\\
814	1.04084785676085\\
815	1.04084785681254\\
816	1.04084785686284\\
817	1.04084785691181\\
818	1.04084785695945\\
819	1.0408478570058\\
820	1.04084785705091\\
821	1.04084785709483\\
822	1.04084785713755\\
823	1.04084785717914\\
824	1.0408478572196\\
825	1.04084785725901\\
826	1.04084785729732\\
827	1.04084785733463\\
828	1.04084785737093\\
829	1.04084785740628\\
830	1.04084785744066\\
831	1.04084785747413\\
832	1.04084785750671\\
833	1.04084785753842\\
834	1.04084785756929\\
835	1.04084785759931\\
836	1.04084785762856\\
837	1.04084785765701\\
838	1.04084785768471\\
839	1.04084785771168\\
840	1.04084785773792\\
841	1.04084785776347\\
842	1.04084785778832\\
843	1.04084785781252\\
844	1.04084785783609\\
845	1.04084785785901\\
846	1.04084785788134\\
847	1.04084785790307\\
848	1.04084785792422\\
849	1.04084785794482\\
850	1.04084785796484\\
851	1.04084785798437\\
852	1.04084785800336\\
853	1.04084785802184\\
854	1.04084785803986\\
855	1.04084785805737\\
856	1.04084785807442\\
857	1.04084785809104\\
858	1.0408478581072\\
859	1.04084785812294\\
860	1.04084785813826\\
861	1.04084785815318\\
862	1.0408478581677\\
863	1.04084785818183\\
864	1.0408478581956\\
865	1.04084785820901\\
866	1.04084785822206\\
867	1.04084785823475\\
868	1.04084785824713\\
869	1.04084785825917\\
870	1.04084785827089\\
871	1.0408478582823\\
872	1.04084785829341\\
873	1.04084785830423\\
874	1.04084785831477\\
875	1.04084785832503\\
876	1.04084785833501\\
877	1.04084785834474\\
878	1.0408478583542\\
879	1.04084785836343\\
880	1.0408478583724\\
881	1.04084785838114\\
882	1.04084785838965\\
883	1.04084785839794\\
884	1.04084785840601\\
885	1.04084785841387\\
886	1.04084785842152\\
887	1.04084785842896\\
888	1.04084785843622\\
889	1.04084785844329\\
890	1.04084785845016\\
891	1.04084785845686\\
892	1.04084785846338\\
893	1.04084785846973\\
894	1.04084785847593\\
895	1.04084785848194\\
896	1.04084785848781\\
897	1.04084785849352\\
898	1.04084785849908\\
899	1.0408478585045\\
900	1.04084785850977\\
901	1.0408478585149\\
902	1.04084785851992\\
903	1.04084785852478\\
904	1.04084785852952\\
905	1.04084785853415\\
906	1.04084785853865\\
907	1.04084785854302\\
908	1.04084785854729\\
909	1.04084785855145\\
910	1.04084785855551\\
911	1.04084785855944\\
912	1.04084785856327\\
913	1.04084785856701\\
914	1.04084785857067\\
915	1.0408478585742\\
916	1.04084785857765\\
917	1.04084785858103\\
918	1.04084785858429\\
919	1.04084785858749\\
920	1.04084785859059\\
921	1.04084785859362\\
922	1.04084785859657\\
923	1.04084785859943\\
924	1.04084785860224\\
925	1.04084785860496\\
926	1.04084785860761\\
927	1.04084785861019\\
928	1.04084785861271\\
929	1.04084785861517\\
930	1.04084785861755\\
931	1.04084785861987\\
932	1.04084785862215\\
933	1.04084785862434\\
934	1.04084785862649\\
935	1.04084785862858\\
936	1.04084785863063\\
937	1.04084785863261\\
938	1.04084785863454\\
939	1.04084785863642\\
940	1.04084785863827\\
941	1.04084785864005\\
942	1.04084785864179\\
943	1.04084785864348\\
944	1.04084785864514\\
945	1.04084785864675\\
946	1.04084785864832\\
947	1.04084785864984\\
948	1.04084785865133\\
949	1.04084785865278\\
950	1.04084785865419\\
951	1.04084785865556\\
952	1.0408478586569\\
953	1.04084785865821\\
954	1.04084785865947\\
955	1.04084785866072\\
956	1.04084785866192\\
957	1.0408478586631\\
958	1.04084785866424\\
959	1.04084785866535\\
960	1.04084785866644\\
961	1.04084785866749\\
962	1.04084785866853\\
963	1.04084785866953\\
964	1.04084785867051\\
965	1.04084785867146\\
966	1.04084785867238\\
967	1.04084785867329\\
968	1.04084785867417\\
969	1.04084785867502\\
970	1.04084785867586\\
971	1.04084785867669\\
972	1.04084785867747\\
973	1.04084785867824\\
974	1.040847858679\\
975	1.04084785867973\\
976	1.04084785868045\\
977	1.04084785868114\\
978	1.04084785868182\\
979	1.04084785868248\\
980	1.04084785868313\\
981	1.04084785868375\\
982	1.04084785868436\\
983	1.04084785868496\\
984	1.04084785868554\\
985	1.0408478586861\\
986	1.04084785868665\\
987	1.04084785868719\\
988	1.04084785868772\\
989	1.04084785868822\\
990	1.04084785868872\\
991	1.0408478586892\\
992	1.04084785868967\\
993	1.04084785869013\\
994	1.04084785869057\\
995	1.04084785869101\\
996	1.04084785869144\\
997	1.04084785869184\\
998	1.04084785869225\\
999	1.04084785869264\\
1000	1.04084785869302\\
};

\addplot[area legend, draw=none, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
315	1.5\\
316	1.49999999999998\\
317	1.49999999999999\\
318	1.49999999999913\\
319	1.23686634267693\\
320	0.941806911563269\\
321	0.931723485908851\\
322	0.968286989796027\\
323	0.959424400930725\\
324	0.957005009752048\\
325	0.982069173133443\\
326	0.996119433340665\\
327	1.00870172114251\\
328	1.01688093026928\\
329	1.07777343937237\\
330	1.01972295138148\\
331	1.03499165626285\\
332	1.03543376142291\\
333	1.05746076369268\\
334	1.05795073120893\\
335	1.07271984121427\\
336	1.04639309052147\\
337	1.06567993335388\\
338	1.08680408500289\\
339	1.08072339533693\\
340	1.0669698704477\\
341	1.12667320151975\\
342	1.06093249870388\\
343	1.05304074534636\\
344	1.0766768033695\\
345	1.05983043274636\\
346	1.08070361090976\\
347	1.18661940912092\\
348	1.10050482861198\\
349	1.05490953329249\\
350	1.07431954793762\\
351	1.10504776440205\\
352	1.05351796275873\\
353	1.06873205138307\\
354	1.07588689944719\\
355	1.17859249692702\\
356	1.06762469271259\\
357	1.06552470370757\\
358	1.06214280797613\\
359	1.13380624686039\\
360	1.07627941413658\\
361	1.05449033720781\\
362	1.08411839878259\\
363	1.0806280400627\\
364	1.06562154339622\\
365	1.07687493013727\\
366	1.06615018702321\\
367	1.16909634456215\\
368	1.0958766685316\\
369	1.12967299085062\\
370	1.06325323714203\\
371	1.06881815201295\\
372	1.07166275066697\\
373	1.08827390300349\\
374	1.07620338636311\\
375	1.10014116496587\\
376	1.09805897976939\\
377	1.08249205688224\\
378	1.07499951424802\\
379	1.07515356656986\\
380	1.07934567467068\\
381	1.08343575697811\\
382	1.07579978488475\\
383	1.06556516270233\\
384	1.09881478141883\\
385	1.06367480413234\\
386	1.07052954677618\\
387	1.08546766076342\\
388	1.06349600289514\\
389	1.07434587016835\\
390	1.08074837791017\\
391	1.06656636546517\\
392	1.10866760868233\\
393	1.06848265469703\\
394	1.06170252860019\\
395	1.05637037511755\\
396	1.0612437573412\\
397	1.05764773646688\\
398	1.07517080688538\\
399	1.0901090931022\\
400	1.07698097573168\\
401	1.07238322662646\\
402	1.0738117268938\\
403	1.06141617925929\\
404	1.07698327349156\\
405	1.06817840130778\\
406	1.0731406795357\\
407	1.05795860947435\\
408	1.05633872589344\\
409	1.0649983584025\\
410	1.06700727548283\\
411	1.06095727761883\\
412	1.08014179887574\\
413	1.06712426572948\\
414	1.06037513974532\\
415	1.06366342221516\\
416	1.05955941147264\\
417	1.05758280669506\\
418	1.05850150863734\\
419	1.06290559434333\\
420	1.0735209762812\\
421	1.06566702128398\\
422	1.06687982180156\\
423	1.05475138600308\\
424	1.05804208648779\\
425	1.05343247541593\\
426	1.0603867777242\\
427	1.05751572196021\\
428	1.05286284472926\\
429	1.05784843505961\\
430	1.05350346189176\\
431	1.05823549527075\\
432	1.07504836121464\\
433	1.06300905277281\\
434	1.0564243681813\\
435	1.05411516166253\\
436	1.06077087175167\\
437	1.06899501290399\\
438	1.05862171530395\\
439	1.05807536723548\\
440	1.06207063721916\\
441	1.05707001258186\\
442	1.06157499459536\\
443	1.05999611170209\\
444	1.06935555724024\\
445	1.06822930734404\\
446	1.06954116344058\\
447	1.06189689679199\\
448	1.05562486938325\\
449	1.05502650142019\\
450	1.05546704169081\\
451	1.05305422688285\\
452	1.06516833052601\\
453	1.06085049523512\\
454	1.09314819669048\\
455	1.0686092932045\\
456	1.12399420210804\\
457	1.05381126602516\\
458	1.06868229812269\\
459	1.0541927941323\\
460	1.05590280186752\\
461	1.05705961172966\\
462	1.07008709312721\\
463	1.06161381783635\\
464	1.0553553883445\\
465	1.05707469447136\\
466	1.06006082675209\\
467	1.06335701350056\\
468	1.05660634762185\\
469	1.05703181107402\\
470	1.05629807808563\\
471	1.05766754950443\\
472	1.05892063633486\\
473	1.05299876755714\\
474	1.06231874989877\\
475	1.0626995469498\\
476	1.0539678855152\\
477	1.0554719113081\\
478	1.05209291590161\\
479	1.05576735145761\\
480	1.05999720035019\\
481	1.06606605282473\\
482	1.05825730789613\\
483	1.05650930628179\\
484	1.05461753024196\\
485	1.05968602339376\\
486	1.05893264712881\\
487	1.06492435605384\\
488	1.05722308285525\\
489	1.0569081841526\\
490	1.06395599896263\\
491	1.0679780690247\\
492	1.05963875326005\\
493	1.06626058987984\\
494	1.09036140761705\\
495	1.06256787949844\\
496	1.09435582912647\\
497	1.07555057035237\\
498	1.0549665325868\\
499	1.06343496666812\\
500	1.06995227264029\\
501	1.0652890178267\\
502	1.05774353716938\\
503	1.05898261069466\\
504	1.06573832285822\\
505	1.06648986194469\\
506	1.06612479254941\\
507	1.05706864259653\\
508	1.05863624836608\\
509	1.05711786602603\\
510	1.06539516420993\\
511	1.06045045068284\\
512	1.06522118518894\\
513	1.06225801903594\\
514	1.07926545575717\\
515	1.09131308655908\\
516	1.06390921866484\\
517	1.06072879793542\\
518	1.06906146191386\\
519	1.06877585124984\\
520	1.06801206184858\\
521	1.08021646931208\\
522	1.08109054579213\\
523	1.08070398924207\\
524	1.0771340837841\\
525	1.0906864838083\\
526	1.0858326381572\\
527	1.08951388824957\\
528	1.08020234060558\\
529	1.06449737838411\\
530	1.0890865500986\\
531	1.07266478734515\\
532	1.06855256330602\\
533	1.07403924748245\\
534	1.07295887499337\\
535	1.07388663428267\\
536	1.06982795856066\\
537	1.06947981686941\\
538	1.0642813662079\\
539	1.06734647846487\\
540	1.0588145353025\\
541	1.06852734048819\\
542	1.06074856555467\\
543	1.07212415386416\\
544	1.07981292272844\\
545	1.07674984295685\\
546	1.07303235155182\\
547	1.06756001880946\\
548	1.06602353895691\\
549	1.0573390989917\\
550	1.07106771607947\\
551	1.06138760580061\\
552	1.06903087655431\\
553	1.08155759264531\\
554	1.06598541033084\\
555	1.06807813489291\\
556	1.06153838957607\\
557	1.07717867377536\\
558	1.06448772658415\\
559	1.08646572202899\\
560	1.0773704245068\\
561	1.07691949548484\\
562	1.06806163815103\\
563	1.07214232930352\\
564	1.06894096332807\\
565	1.05383510010385\\
566	1.05521144245085\\
567	1.05093483588514\\
568	1.05214140413921\\
569	1.05039010101863\\
570	1.05272081923752\\
571	1.05672443881641\\
572	1.06397271558618\\
573	1.05727574244498\\
574	1.05317400745164\\
575	1.07290176948563\\
576	1.06668436057417\\
577	1.05829311161963\\
578	1.06348951057232\\
579	1.05803910012415\\
580	1.05754479242902\\
581	1.06215146036919\\
582	1.05859474197844\\
583	1.0535019254413\\
584	1.06185772971025\\
585	1.05738558760104\\
586	1.08324677903509\\
587	1.06163148495513\\
588	1.05679355883509\\
589	1.05268493000398\\
590	1.05915819062124\\
591	1.05998353456993\\
592	1.0566146664168\\
593	1.05342641989443\\
594	1.05329153668532\\
595	1.05980837126778\\
596	1.06273793393441\\
597	1.05356135147871\\
598	1.06140670724165\\
599	1.05362337367541\\
600	1.05487373469262\\
601	1.05994487744618\\
602	1.05189999206414\\
603	1.04857365177421\\
604	1.05038053169523\\
605	1.05503216376785\\
606	1.05454784579475\\
607	1.05270118872312\\
608	1.05397524451124\\
609	1.0584190094289\\
610	1.05012925299504\\
611	1.0513978599823\\
612	1.05709701581206\\
613	1.05628490664821\\
614	1.06106793013697\\
615	1.05027439839647\\
616	1.05074567845144\\
617	1.05377728060601\\
618	1.04752214219477\\
619	1.05261770829979\\
620	1.049119804555\\
621	1.05352983323677\\
622	1.05455564975092\\
623	1.05706250769656\\
624	1.05778199925783\\
625	1.0589473360197\\
626	1.0492936695823\\
627	1.05369975731727\\
628	1.05553172207762\\
629	1.05080971914599\\
630	1.05174486291074\\
631	1.04953953980685\\
632	1.04972499837447\\
633	1.05255121444309\\
634	1.04932116124206\\
635	1.05126591977157\\
636	1.05176641090249\\
637	1.05390418878204\\
638	1.0495949755657\\
639	1.0498991206279\\
640	1.05238446460705\\
641	1.05079073931728\\
642	1.05406424798214\\
643	1.05071309429479\\
644	1.05042263037115\\
645	1.05178821660924\\
646	1.05565008784674\\
647	1.04914590943847\\
648	1.04846097341815\\
649	1.04951656552979\\
650	1.05307915541144\\
651	1.05030781967168\\
652	1.05007400277851\\
653	1.05329500201069\\
654	1.04982915305222\\
655	1.0520663782164\\
656	1.04779149556993\\
657	1.0505366858643\\
658	1.06410329413536\\
659	1.0538574093444\\
660	1.05131643125428\\
661	1.05305156779453\\
662	1.04949748224959\\
663	1.0543757541535\\
664	1.05116610309353\\
665	1.0484178678407\\
666	1.05197619282129\\
667	1.05297042835563\\
668	1.05060509783603\\
669	1.04511462995841\\
670	1.04879709836302\\
671	1.05215067460014\\
672	1.05085970517401\\
673	1.05038517594144\\
674	1.05219982663599\\
675	1.04769166054898\\
676	1.04651087554974\\
677	1.06200052481913\\
678	1.04854309428574\\
679	1.06318052868135\\
680	1.05800399947532\\
681	1.05401164309083\\
682	1.05386461072484\\
683	1.04922085330461\\
684	1.0465270461163\\
685	1.04731099801331\\
686	1.04832017905794\\
687	1.04876710829183\\
688	1.05442702521501\\
689	1.0539873758659\\
690	1.04954890151759\\
691	1.06100783004652\\
692	1.04739823160192\\
693	1.04739299086011\\
694	1.04666767433549\\
695	1.04998703277602\\
696	1.04658467250218\\
697	1.05407745780879\\
698	1.0550391438157\\
699	1.04806240747589\\
700	1.05497027739496\\
701	1.05413905904534\\
702	1.04756153547147\\
703	1.05488391706416\\
704	1.05023241978165\\
705	1.05125737434691\\
706	1.049282595271\\
707	1.05303812560444\\
708	1.05045828668008\\
709	1.05145009636247\\
710	1.0565307539284\\
711	1.05109435000807\\
712	1.05768868329145\\
713	1.04981861630234\\
714	1.05054368793821\\
715	1.0528250566207\\
716	1.05640374196106\\
717	1.05056511553333\\
718	1.04851756672206\\
719	1.04884999396115\\
720	1.05759974931107\\
721	1.0492880071364\\
722	1.04698162530372\\
723	1.04857122538775\\
724	1.0485333981222\\
725	1.05366158895369\\
726	1.04835427508876\\
727	1.04902929439221\\
728	1.05168163795398\\
729	1.05569770592898\\
730	1.04871968013544\\
731	1.04864977647279\\
732	1.05011060532757\\
733	1.05647449373678\\
734	1.05238074509334\\
735	1.05493078571828\\
736	1.04673911064343\\
737	1.04816830953655\\
738	1.0521540604329\\
739	1.0497168255589\\
740	1.05179298712098\\
741	1.05411318302357\\
742	1.04617104335682\\
743	1.04870551036524\\
744	1.04918636554515\\
745	1.04998070081077\\
746	1.05316581786473\\
747	1.0491862389749\\
748	1.05627356481082\\
749	1.0543268798875\\
750	1.04700865484463\\
751	1.0520753830635\\
752	1.0504264335854\\
753	1.04858397920634\\
754	1.05221915313758\\
755	1.04994046003706\\
756	1.04725514718417\\
757	1.05444480119358\\
758	1.05166005514991\\
759	1.05542777886353\\
760	1.05729448233709\\
761	1.05175055619125\\
762	1.0517999289452\\
763	1.05011223291609\\
764	1.04548987777318\\
765	1.05501170919777\\
766	1.04966659679092\\
767	1.05191210973261\\
768	1.0501279409433\\
769	1.05427111575474\\
770	1.05181307762561\\
771	1.04799139549441\\
772	1.05900545289981\\
773	1.04555149261876\\
774	1.048970157165\\
775	1.04836412947743\\
776	1.05702504739341\\
777	1.04762012997086\\
778	1.05036945992983\\
779	1.05594558978798\\
780	1.04562053406837\\
781	1.05499834441681\\
782	1.04963328637584\\
783	1.04799374509527\\
784	1.05499547819317\\
785	1.0518920439128\\
786	1.0527031679807\\
787	1.05261294306935\\
788	1.0454355188048\\
789	1.05102946257502\\
790	1.04593162929549\\
791	1.0572175056597\\
792	1.05022910553305\\
793	1.0568053200943\\
794	1.04657866678137\\
795	1.04512935307493\\
796	1.05422817613109\\
797	1.05212953223559\\
798	1.05782312285302\\
799	1.05242235487119\\
800	1.04693665329472\\
801	1.04894628435264\\
802	1.04730565131823\\
803	1.0519720069229\\
804	1.05235738582549\\
805	1.04654121565472\\
806	1.05076162365633\\
807	1.05124134492707\\
808	1.04908575851155\\
809	1.0516571306608\\
810	1.0542870291501\\
811	1.05796614181992\\
812	1.05020160778005\\
813	1.05378827491752\\
814	1.04907164111032\\
815	1.04919485823071\\
816	1.04886370557169\\
817	1.04901027594701\\
818	1.04884108119828\\
819	1.05263578282081\\
820	1.04862696501113\\
821	1.05147709851355\\
822	1.05944746859918\\
823	1.05035500070533\\
824	1.05945491389911\\
825	1.04806432726565\\
826	1.04759113160177\\
827	1.04793582915905\\
828	1.04756884235463\\
829	1.04922015549339\\
830	1.04852566483964\\
831	1.04962777088327\\
832	1.04771496493672\\
833	1.05455043746174\\
834	1.05977559283425\\
835	1.05125754576445\\
836	1.04716486079885\\
837	1.05128527491175\\
838	1.04846270950834\\
839	1.04963960855375\\
840	1.04740397194644\\
841	1.0470655902229\\
842	1.05011522639877\\
843	1.05298023213064\\
844	1.05275618889483\\
845	1.04754396691091\\
846	1.05498827789655\\
847	1.0515353177195\\
848	1.04784346841117\\
849	1.05232283044727\\
850	1.04864941194939\\
851	1.05052685442513\\
852	1.04791446290609\\
853	1.05307418211574\\
854	1.0471830267464\\
855	1.05091808269873\\
856	1.04930251973168\\
857	1.0473866264856\\
858	1.04692392586274\\
859	1.04734572430337\\
860	1.05160912273265\\
861	1.05233675937662\\
862	1.04763204744871\\
863	1.04939178988297\\
864	1.05326874466076\\
865	1.05340784345922\\
866	1.0473006099596\\
867	1.04808117356751\\
868	1.05232865198162\\
869	1.04761059334542\\
870	1.04652521766965\\
871	1.05483996200749\\
872	1.05336360712234\\
873	1.04908386912704\\
874	1.05320900725321\\
875	1.05532480373259\\
876	1.05149397854355\\
877	1.05143242773703\\
878	1.05405221485921\\
879	1.0492132761257\\
880	1.05296866796599\\
881	1.04997542887233\\
882	1.04662399812978\\
883	1.04886342162053\\
884	1.05130330873801\\
885	1.05524768900025\\
886	1.05013806613412\\
887	1.04803830931917\\
888	1.05038998366679\\
889	1.04632858637517\\
890	1.04926483471612\\
891	1.05373609580952\\
892	1.04626155253719\\
893	1.04739848193879\\
894	1.05354600014318\\
895	1.0483797855193\\
896	1.05295789254098\\
897	1.04778687275908\\
898	1.04885338697031\\
899	1.05383995977582\\
900	1.04889597747224\\
901	1.05293605433012\\
902	1.04957486944852\\
903	1.04972477902837\\
904	1.04701727563456\\
905	1.04593400442786\\
906	1.04919208236934\\
907	1.05516884370368\\
908	1.05425093167616\\
909	1.05191319838105\\
910	1.04729379546475\\
911	1.04919122478266\\
912	1.04708052598812\\
913	1.05126510343182\\
914	1.04797130648668\\
915	1.0479501111224\\
916	1.05088997165936\\
917	1.05797639589186\\
918	1.0502909867023\\
919	1.04710022458632\\
920	1.05355849873676\\
921	1.04816464488027\\
922	1.04705346592385\\
923	1.05445599634383\\
924	1.04645750385832\\
925	1.04859610791586\\
926	1.0520315553158\\
927	1.04684358226838\\
928	1.04685102390879\\
929	1.05135021365456\\
930	1.0474045432581\\
931	1.05443295668577\\
932	1.04639740430675\\
933	1.04696235017024\\
934	1.04674192035805\\
935	1.04699918747135\\
936	1.04702456665005\\
937	1.04792400844649\\
938	1.05334273764547\\
939	1.05226659783663\\
940	1.05157341587625\\
941	1.05424985573531\\
942	1.05965689297408\\
943	1.05486212641029\\
944	1.04888440213782\\
945	1.05024546083627\\
946	1.05179688262897\\
947	1.0487850858848\\
948	1.04695730189993\\
949	1.04742435149058\\
950	1.0532533416265\\
951	1.04793087557502\\
952	1.05018468614453\\
953	1.05260287841186\\
954	1.05007819211467\\
955	1.04963286335898\\
956	1.04651886045289\\
957	1.05198095815959\\
958	1.05154685977576\\
959	1.04738241386262\\
960	1.05312133199332\\
961	1.05202344158998\\
962	1.05324373776929\\
963	1.05642914538295\\
964	1.05093897855187\\
965	1.05238482355206\\
966	1.05246726401272\\
967	1.04963255310702\\
968	1.05027426259252\\
969	1.0535721274979\\
970	1.05028922661694\\
971	1.05021729877213\\
972	1.05330968530621\\
973	1.05045897508802\\
974	1.05023206506255\\
975	1.05114551286339\\
976	1.04837922949612\\
977	1.05111787216899\\
978	1.0573858508399\\
979	1.05202397645108\\
980	1.05071296166292\\
981	1.05296612303201\\
982	1.05163042875136\\
983	1.0513322727584\\
984	1.0558616328949\\
985	1.0499287071216\\
986	1.05270694834165\\
987	1.04849395478208\\
988	1.04757677537036\\
989	1.04881294366501\\
990	1.05042529200753\\
991	1.05019269375312\\
992	1.04657427883521\\
993	1.0503691602552\\
994	1.04843415522633\\
995	1.050190721549\\
996	1.04935073700431\\
997	1.05087693610092\\
998	1.0480421078783\\
999	1.05124441112432\\
1000	1.04761921198883\\
1000	1.03619505959018\\
999	1.03617905511106\\
998	1.03567363178821\\
997	1.03639230603985\\
996	1.03443611921593\\
995	1.03648276645894\\
994	1.03158444450747\\
993	1.02805827330829\\
992	1.03263221517677\\
991	1.03491551021084\\
990	1.03309256371722\\
989	1.03534467515955\\
988	1.03588673614443\\
987	1.0323998474291\\
986	1.03604438462937\\
985	1.02751359767419\\
984	1.03388262687654\\
983	1.02631157943232\\
982	1.03222767587988\\
981	1.03362448452005\\
980	1.03151516829963\\
979	1.03283678741009\\
978	1.03188715703526\\
977	1.03394585489769\\
976	1.03319512490844\\
975	1.035781745673\\
974	1.03661899177467\\
973	1.03152205524949\\
972	1.03276711019841\\
971	1.03276863265899\\
970	1.02435810924284\\
969	1.03245879046244\\
968	1.03338276168057\\
967	1.03074148658952\\
966	1.03026134934518\\
965	1.02568440490525\\
964	1.03514640559364\\
963	1.03323934625259\\
962	1.03161321845838\\
961	1.02415329866679\\
960	1.03234218250066\\
959	1.03333281067131\\
958	1.0337122321415\\
957	1.0349320760115\\
956	1.03470836564937\\
955	1.03119687304436\\
954	1.03707205788045\\
953	1.03182417109818\\
952	1.03479929266323\\
951	1.03625015247331\\
950	1.02947181064352\\
949	1.02898839102614\\
948	1.02643395955869\\
947	1.02744308567058\\
946	1.03255070352715\\
945	1.02779719827638\\
944	1.03332567237889\\
943	1.03147982363608\\
942	1.02575539370964\\
941	1.03229953053686\\
940	1.03678148735616\\
939	1.03179657421023\\
938	1.0357179870886\\
937	1.03196937126748\\
936	1.02906790704413\\
935	1.03304420743642\\
934	1.03137998141203\\
933	1.03654307695123\\
932	1.03407355593932\\
931	1.03352536054045\\
930	1.0358184831227\\
929	1.03323626929292\\
928	1.03261731744296\\
927	1.03266593288223\\
926	1.03325699034366\\
925	1.03655779857854\\
924	1.03368292020798\\
923	1.03373702281436\\
922	1.03314843110807\\
921	1.03106166690542\\
920	1.03506813078133\\
919	1.02750129350963\\
918	1.03322887307286\\
917	1.03352390828165\\
916	1.03557126185216\\
915	1.03289596742935\\
914	1.03314672278236\\
913	1.03420063156509\\
912	1.03344766302318\\
911	1.02711914010509\\
910	1.03538518467676\\
909	1.03341065721306\\
908	1.02955904840687\\
907	1.03383901283726\\
906	1.03203542302922\\
905	1.03264958122763\\
904	1.03385670749821\\
903	1.03094343313631\\
902	1.03108464576793\\
901	1.03213501449028\\
900	1.03322628002827\\
899	1.03498390866185\\
898	1.03323171373791\\
897	1.03494379732206\\
896	1.03159112056645\\
895	1.03082061785431\\
894	1.03557910572792\\
893	1.03497290462346\\
892	1.03172408328033\\
891	1.03421810459783\\
890	1.033342239082\\
889	1.03294817844954\\
888	1.03338619690303\\
887	1.0337159323679\\
886	1.03237105773665\\
885	1.03218905149337\\
884	1.03268323630211\\
883	1.03182394350908\\
882	1.02030564154883\\
881	1.02133229879528\\
880	1.03381440241692\\
879	1.02237928598201\\
878	1.03472421681287\\
877	1.03329943930229\\
876	1.02896359033398\\
875	1.03268148234154\\
874	1.03383074284811\\
873	1.03166334319333\\
872	1.03343018228557\\
871	1.02757573596664\\
870	1.02697422310863\\
869	1.03640034012389\\
868	1.03335125737247\\
867	1.02664033265378\\
866	1.03250885622992\\
865	1.03337536274507\\
864	1.02604703734613\\
863	1.02811511751518\\
862	1.0297819290162\\
861	1.03014654958854\\
860	1.02839692792563\\
859	1.03184638271276\\
858	1.03004463615169\\
857	1.03072014146314\\
856	1.01905931055037\\
855	1.03411111111773\\
854	1.03431799174681\\
853	1.03644459887933\\
852	1.02459245559051\\
851	1.03330610440917\\
850	1.02212394690079\\
849	1.0337554879844\\
848	1.03207708042866\\
847	1.0339889983203\\
846	1.03527609117324\\
845	1.03614668626824\\
844	1.03545798406081\\
843	1.03496456126979\\
842	1.03110298671701\\
841	1.02370734438347\\
840	1.02983568157096\\
839	1.03513428553704\\
838	1.0362420185744\\
837	1.03659312410361\\
836	1.0325104403177\\
835	1.03033044008807\\
834	1.02821273824413\\
833	1.03328853643187\\
832	1.02650398468847\\
831	1.03223360196869\\
830	1.03534754584442\\
829	1.03568654690007\\
828	1.03323199597477\\
827	1.03075375199679\\
826	1.0356572448022\\
825	1.02815344087781\\
824	1.03213219103127\\
823	1.02585508631454\\
822	1.03305738530912\\
821	1.02888945375494\\
820	1.03225521164824\\
819	1.03337447050709\\
818	1.03613323620674\\
817	1.02604193844641\\
816	1.02926711996376\\
815	1.03337100424481\\
814	1.03494976570195\\
813	1.03500428397216\\
812	1.02850164942955\\
811	1.02988089245541\\
810	1.03108549484878\\
809	1.03095079797428\\
808	1.03496559330001\\
807	1.03275058977162\\
806	1.03013494865601\\
805	1.02775258728254\\
804	1.03557506694005\\
803	1.02959086602179\\
802	1.03570117196262\\
801	1.03533738459328\\
800	1.03381616771534\\
799	1.03077773665176\\
798	1.03519287059954\\
797	1.03153146087556\\
796	1.03238875211665\\
795	1.03202821853518\\
794	1.0279119536881\\
793	1.03700711015999\\
792	1.02936511439369\\
791	1.0338180525746\\
790	1.0340331611918\\
789	1.03030755907259\\
788	1.03056011388273\\
787	1.03088650452967\\
786	1.0339480717842\\
785	1.02914030200414\\
784	1.02861317990284\\
783	1.03568858336984\\
782	1.03241315530668\\
781	1.03411278042084\\
780	1.02895185555935\\
779	1.02963519881174\\
778	1.03118019923477\\
777	1.03550833712089\\
776	1.03540552431814\\
775	1.0347703154287\\
774	1.03559125641774\\
773	1.03485386248631\\
772	1.03271981971599\\
771	1.02806117700212\\
770	1.02811881396915\\
769	1.02927130357457\\
768	1.03360631379544\\
767	1.01704823340345\\
766	1.02810307669124\\
765	1.03320275982835\\
764	1.02992698425614\\
763	1.0304696227593\\
762	1.02843150050832\\
761	1.02674807371223\\
760	1.0350633482527\\
759	1.03489026909762\\
758	1.03278630181823\\
757	1.02885351910213\\
756	1.02865772544118\\
755	1.03105219209384\\
754	1.0291338139017\\
753	1.02599402874147\\
752	1.02727155074989\\
751	1.03188243374259\\
750	1.03004695001558\\
749	1.03009639453066\\
748	1.02709398256055\\
747	1.02421449692753\\
746	1.03187792162045\\
745	1.03505843582302\\
744	1.03342330566937\\
743	1.0284918168631\\
742	1.03555782241377\\
741	1.03371893342715\\
740	1.02288808426973\\
739	1.02712275301459\\
738	1.02799956414843\\
737	1.03561203892668\\
736	1.02144350303562\\
735	1.03063652123966\\
734	1.03306041177088\\
733	1.0247954472249\\
732	1.03503237546485\\
731	1.03225581173251\\
730	1.03177519109578\\
729	1.02885043324735\\
728	1.03390134612491\\
727	1.03712679562568\\
726	1.03063557397909\\
725	1.03578600910154\\
724	1.03128277426462\\
723	1.02896372153239\\
722	1.03132202936549\\
721	1.03611130119633\\
720	1.03113167635991\\
719	1.0345645420295\\
718	1.03040847381267\\
717	1.02589498997873\\
716	1.03084038621785\\
715	1.02762769861045\\
714	1.03398816539985\\
713	1.03426891832409\\
712	1.03345717408853\\
711	1.02731927453119\\
710	1.03586614021394\\
709	1.03528273893321\\
708	1.02950911657436\\
707	1.02645368673281\\
706	1.03227642008719\\
705	1.03145795324991\\
704	1.0319416300581\\
703	1.02530834165114\\
702	1.03091445604243\\
701	1.03342784767356\\
700	1.03411401837197\\
699	1.03672378463136\\
698	1.02938276584344\\
697	1.03338562444248\\
696	1.02923806032828\\
695	1.03445445233049\\
694	1.03379204698965\\
693	1.03372814355575\\
692	1.03264417025366\\
691	1.03384627568965\\
690	1.0300346020945\\
689	1.0338374414736\\
688	1.02063235238272\\
687	1.02613704980675\\
686	1.03456697758271\\
685	1.03006037116133\\
684	1.03550113182555\\
683	1.0344717352733\\
682	1.0328721752248\\
681	1.03303655321179\\
680	1.03479539278877\\
679	1.03642385194783\\
678	1.02081024660214\\
677	1.03167606233395\\
676	1.02352091839745\\
675	1.03573495724529\\
674	1.03046305232488\\
673	1.03371231706975\\
672	1.02743942192958\\
671	1.03240487256928\\
670	1.03111878388164\\
669	1.0264012440635\\
668	1.03653350170713\\
667	1.0327843803175\\
666	1.03197814965474\\
665	1.03261259968488\\
664	1.03299670560295\\
663	1.02213646079771\\
662	1.02833525069814\\
661	1.02888387273066\\
660	1.02568295806284\\
659	1.03530946956291\\
658	1.03090959399052\\
657	1.02750413977607\\
656	1.03603629337932\\
655	1.03417875172284\\
654	1.02983878480871\\
653	1.03535909389123\\
652	1.03491486840515\\
651	1.03494480768932\\
650	1.02680252483476\\
649	1.03374872173224\\
648	1.03516034502794\\
647	1.02557923344083\\
646	1.03407034578151\\
645	1.03293049943426\\
644	1.02993968214449\\
643	1.02713000740096\\
642	1.02773893351225\\
641	1.02715901146237\\
640	1.03393911716172\\
639	1.03546049173746\\
638	1.02477794062768\\
637	1.02536492647057\\
636	1.02974671900787\\
635	1.02718900887745\\
634	1.03593619919034\\
633	1.03063508341505\\
632	1.03269336663753\\
631	1.02852638078145\\
630	1.03434280569866\\
629	1.03364631744795\\
628	1.02615215647216\\
627	1.03530160091061\\
626	1.03747928582594\\
625	1.02592799939206\\
624	1.02327500606371\\
623	1.02223475682813\\
622	1.03234985969956\\
621	1.03287079516723\\
620	1.03069168281892\\
619	1.03591051742132\\
618	1.03191871938798\\
617	1.02752606704171\\
616	1.02131328596814\\
615	1.03097686770604\\
614	1.02633525460175\\
613	1.02143106066168\\
612	1.01157675869425\\
611	1.02073747523404\\
610	1.01820329467268\\
609	1.02898478740681\\
608	1.03077988692738\\
607	1.02925081958903\\
606	1.03241809445014\\
605	1.02194044330434\\
604	1.02837431414965\\
603	1.02728617970069\\
602	1.02645399063158\\
601	1.01519063144126\\
600	1.01905908691891\\
599	1.01763151341833\\
598	1.01954293576996\\
597	1.01652852841991\\
596	1.02590646538044\\
595	1.02279108656822\\
594	1.01375337172967\\
593	1.01270311880301\\
592	1.02628769900277\\
591	1.02698407730643\\
590	1.02969289521246\\
589	1.02611473909282\\
588	1.0272678343625\\
587	1.0241721365962\\
586	1.01628213946558\\
585	1.02389138892573\\
584	1.0240525117245\\
583	1.02725496490748\\
582	1.02644788209745\\
581	1.02974075055125\\
580	1.02753474483471\\
579	1.02889975802528\\
578	1.03056600890769\\
577	1.02901789007032\\
576	1.03237453968395\\
575	1.03241325903557\\
574	1.03125701488891\\
573	1.01913259491769\\
572	1.0183413059197\\
571	1.01287286149416\\
570	1.02133950643762\\
569	1.02529050941814\\
568	1.02285873227914\\
567	1.02657508597221\\
566	1.02213776575972\\
565	1.0259931675234\\
564	1.03098975941237\\
563	1.02716332732589\\
562	1.0246752781586\\
561	1.02455774366816\\
560	1.02047335067146\\
559	1.02108421879304\\
558	1.02659728133276\\
557	1.02311876131636\\
556	1.02991349119913\\
555	1.02697219839266\\
554	1.01682663752779\\
553	1.02662431462854\\
552	1.0226842865787\\
551	1.0061861453131\\
550	1.02558995890296\\
549	1.02166552864289\\
548	1.01814245538426\\
547	1.01403863365843\\
546	1.01806618746704\\
545	1.02307086353857\\
544	1.02085656558039\\
543	1.01474564951136\\
542	1.02290505520413\\
541	1.02088820473608\\
540	1.02619618773456\\
539	1.01303637229963\\
538	1.02653865172653\\
537	1.02478177049285\\
536	1.02419939854466\\
535	1.02229450314019\\
534	1.02126778042664\\
533	1.02300094037578\\
532	1.02403388977267\\
531	1.02845796568004\\
530	1.02111773197239\\
529	1.02348937701888\\
528	1.02390468716004\\
527	1.02239190421503\\
526	1.0174082123676\\
525	1.01976553282091\\
524	1.01800226268421\\
523	1.02041555166237\\
522	1.00181506926393\\
521	1.01438160257497\\
520	1.02554747843119\\
519	1.03083751846477\\
518	1.02651674429493\\
517	1.0274633322567\\
516	1.02817596352963\\
515	1.02635413829749\\
514	1.0296825922056\\
513	1.03105940264101\\
512	1.02245091830353\\
511	1.02574217262693\\
510	1.01996740662934\\
509	1.02025303911631\\
508	1.02062739111642\\
507	1.00475728040409\\
506	1.02908410789519\\
505	1.02879719382373\\
504	1.02098585456408\\
503	1.03050184561443\\
502	1.02672876806525\\
501	1.03100521674057\\
500	1.02980814666976\\
499	1.0303837603089\\
498	1.0249964959783\\
497	1.03549094452233\\
496	1.02665735538391\\
495	1.01662614042234\\
494	1.02011259434886\\
493	1.03147481327288\\
492	1.02581030026284\\
491	1.01988375037304\\
490	1.02970022035073\\
489	1.02551346217215\\
488	1.03165550562964\\
487	1.02101745480487\\
486	1.02731061870163\\
485	1.0171309998753\\
484	1.01004883403953\\
483	1.02019507176641\\
482	1.02098985881162\\
481	1.03021889051677\\
480	1.01952842604245\\
479	1.01318443490564\\
478	1.02561417313217\\
477	1.02256935493148\\
476	1.01486472196655\\
475	1.01860782902681\\
474	1.01969482572092\\
473	1.0197185954503\\
472	1.0213957556729\\
471	1.02714642491681\\
470	1.02439042730699\\
469	1.02318024531932\\
468	1.02154033682779\\
467	1.02283825899039\\
466	1.01891907820033\\
465	1.02373009098068\\
464	1.0241721647727\\
463	1.02254139982977\\
462	1.0232473430276\\
461	1.02124838089562\\
460	1.02566448692441\\
459	1.02204732041228\\
458	0.990493165897504\\
457	1.02318526406544\\
456	1.02013366041031\\
455	1.02377768490467\\
454	1.01719515726989\\
453	1.01751603828347\\
452	1.01232166669764\\
451	1.01245615856149\\
450	1.00737354404875\\
449	1.01121166322369\\
448	1.02643784136394\\
447	1.01913463338866\\
446	1.00912023612221\\
445	1.01309768226552\\
444	1.01599491597469\\
443	1.02543827082323\\
442	1.02208315818318\\
441	1.0242258296297\\
440	1.02154764637874\\
439	1.01666310949533\\
438	1.02322701450636\\
437	1.02494785482036\\
436	1.02881993327443\\
435	1.02991846859398\\
434	1.00576973049767\\
433	1.01405674412154\\
432	1.0236643466445\\
431	1.01616957812588\\
430	1.0204354844088\\
429	1.0234269405805\\
428	1.01690565325702\\
427	1.02078010466048\\
426	1.02948610594239\\
425	1.02554564416386\\
424	1.01024357598947\\
423	1.02155571714742\\
422	1.02107896065347\\
421	1.02677985886895\\
420	1.00795011816143\\
419	1.0058105250806\\
418	1.01635441493893\\
417	1.02237255160999\\
416	1.01753128616889\\
415	1.02843985180635\\
414	1.01598633494633\\
413	1.02450770429146\\
412	1.02535184017058\\
411	1.01627344984853\\
410	1.00701664954381\\
409	1.01606706967282\\
408	1.0255782312794\\
407	1.00790329260028\\
406	1.00659778271209\\
405	1.01858887676037\\
404	1.01085727393886\\
403	1.01815685596814\\
402	1.00558852478794\\
401	1.01119211337946\\
400	1.01299446819108\\
399	1.00762581852934\\
398	1.00107232780577\\
397	0.993633749665875\\
396	0.999869018245459\\
395	0.977427728542392\\
394	0.998050690216973\\
393	1.01171577210197\\
392	1.00757216151767\\
391	0.994680689677448\\
390	1.00542681020344\\
389	0.952984892945132\\
388	1.01578208546804\\
387	0.972320761963597\\
386	1.0140386814619\\
385	0.886970413670013\\
384	1.02024028067896\\
383	1.01845407471287\\
382	0.979745073982966\\
381	1.02331237507739\\
380	0.942025607404282\\
379	1.00423210117862\\
378	0.936501200513957\\
377	0.954053024171448\\
376	1.01255172716999\\
375	0.825664473075596\\
374	0.860695028344798\\
373	0.952650632224445\\
372	1.00090901510867\\
371	0.982106589438914\\
370	1.00080039545258\\
369	1.0185412682299\\
368	0.994448409008987\\
367	0.950116651706962\\
366	0.91144879418047\\
365	1.00842541229479\\
364	0.90936133440426\\
363	0.952658864368154\\
362	0.878606014021533\\
361	1.00150068783572\\
360	0.927847127938245\\
359	0.992837030477205\\
358	0.979700242703947\\
357	0.756204074079154\\
356	1.00618227626117\\
355	1.01772693553168\\
354	0.993102592592621\\
353	1.01104490682699\\
352	0.89764354635509\\
351	0.828396637172992\\
350	0.892829400340878\\
349	0.948151261872817\\
348	0.990363505763535\\
347	0.965088842151302\\
346	0.915670176424135\\
345	0.757606808855442\\
344	0.991696842336508\\
343	1.00504714438101\\
342	0.924573487463592\\
341	0.953671348796197\\
340	0.976851883393723\\
339	1.00484187441135\\
338	0.965845965807792\\
337	0.991927327844297\\
336	0.942298931835988\\
335	0.981968833626108\\
334	0.982223614307829\\
333	0.982739273447942\\
332	0.929420251719401\\
331	0.978154398661728\\
330	0.941441620167625\\
329	0.947647309274007\\
328	0.93226065022683\\
327	0.90710666281358\\
326	0.896698528273925\\
325	0.818420417952368\\
324	0.833522623176084\\
323	0.802479178415955\\
322	0.785763044632229\\
321	0.72275890287602\\
320	0.743861552524844\\
319	0.752366069632808\\
318	0.732186866261851\\
317	0.9023639879862\\
316	1.48928425525817\\
315	1.49999998447047\\
}--cycle;
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
315	1.49999999921746\\
316	1.49978564579934\\
317	1.41585156726409\\
318	1.10428141037856\\
319	0.887334152757819\\
320	0.834662588364247\\
321	0.835824076039468\\
322	0.871113263943709\\
323	0.890922615812408\\
324	0.908102578443484\\
325	0.93287146550861\\
326	0.956014159659148\\
327	0.973013409319826\\
328	0.982961148659889\\
329	0.993470797812007\\
330	0.998342784539755\\
331	1.00716273608078\\
332	1.00964083622914\\
333	1.01866122456925\\
334	1.02444881444322\\
335	1.02446606690381\\
336	1.0251196342849\\
337	1.02873855773081\\
338	1.0306870077881\\
339	1.03088316643521\\
340	1.02765332721776\\
341	1.03536941216084\\
342	1.02902007243997\\
343	1.03321735891448\\
344	1.03378715690518\\
345	1.02807174447263\\
346	1.03574179803364\\
347	1.03583250294223\\
348	1.04047072394078\\
349	1.03198864393873\\
350	1.03291501110952\\
351	1.03224507907725\\
352	1.03350625708133\\
353	1.03894544630847\\
354	1.03602232343744\\
355	1.03943894351572\\
356	1.03847502586665\\
357	1.03288417010745\\
358	1.03894173153067\\
359	1.0373493115248\\
360	1.03526265724323\\
361	1.03692536329972\\
362	1.03479984696704\\
363	1.0385875102578\\
364	1.03400832419861\\
365	1.03911850482256\\
366	1.03709899749014\\
367	1.03789990111468\\
368	1.03776280739304\\
369	1.04215645253925\\
370	1.03958067435995\\
371	1.04000758668612\\
372	1.0392368770538\\
373	1.0397883594992\\
374	1.03279102847314\\
375	1.03458680253694\\
376	1.04136797192211\\
377	1.04006799584221\\
378	1.03986964520577\\
379	1.04292598762237\\
380	1.03839333966563\\
381	1.04243516731491\\
382	1.03853637090159\\
383	1.04012708373487\\
384	1.03985433947526\\
385	1.03520847921045\\
386	1.04232807158073\\
387	1.03952859224892\\
388	1.03859315462657\\
389	1.03794322409318\\
390	1.03966029577866\\
391	1.04009775908239\\
392	1.04798553773193\\
393	1.0435888530693\\
394	1.03826728442776\\
395	1.03497794501652\\
396	1.03284549217842\\
397	1.0333065539187\\
398	1.04198653791378\\
399	1.03993850133348\\
400	1.03812196313916\\
401	1.03971053510948\\
402	1.04103494447062\\
403	1.04258467472343\\
404	1.04202077870966\\
405	1.04259284941005\\
406	1.03945173025029\\
407	1.04031808499725\\
408	1.04024445449458\\
409	1.04078471418274\\
410	1.04210641592433\\
411	1.03953144047352\\
412	1.04153970570038\\
413	1.04124002303015\\
414	1.0392960672971\\
415	1.04138245447269\\
416	1.04179115353381\\
417	1.0402136083439\\
418	1.04014796467739\\
419	1.04018168074859\\
420	1.04066444013298\\
421	1.04215443938046\\
422	1.04208466504097\\
423	1.04107446090889\\
424	1.04046499023225\\
425	1.04065430174028\\
426	1.04143523798925\\
427	1.04084647906176\\
428	1.04008308085422\\
429	1.04215976029251\\
430	1.03895806078512\\
431	1.0419515312564\\
432	1.04181496875942\\
433	1.03967389817394\\
434	1.04261031532962\\
435	1.04097374439551\\
436	1.04188394877751\\
437	1.042515084935\\
438	1.04114144435129\\
439	1.0404631234569\\
440	1.04163610747534\\
441	1.04031577805274\\
442	1.04158742988963\\
443	1.04264407937061\\
444	1.04057945780475\\
445	1.04117635831728\\
446	1.04225990811099\\
447	1.0416942506255\\
448	1.04181197833973\\
449	1.03845041707241\\
450	1.03973114350119\\
451	1.04035961106647\\
452	1.04124880483227\\
453	1.03974724557561\\
454	1.04067937149209\\
455	1.0416252815529\\
456	1.04279899597493\\
457	1.04139361447003\\
458	1.04105508504078\\
459	1.04128715935646\\
460	1.04186714577239\\
461	1.04068270702126\\
462	1.04348055483189\\
463	1.04287731024439\\
464	1.04195817871757\\
465	1.04124122459204\\
466	1.04010977261373\\
467	1.0409490053371\\
468	1.04130546821843\\
469	1.04013827318234\\
470	1.04046713180335\\
471	1.04212138823994\\
472	1.04101697902294\\
473	1.04053251830129\\
474	1.04163607083418\\
475	1.04131456178298\\
476	1.04012205113853\\
477	1.04009240436773\\
478	1.04007382319608\\
479	1.03920317337406\\
480	1.04176919068287\\
481	1.0426260156592\\
482	1.04066689823475\\
483	1.04146944221433\\
484	1.04054680738718\\
485	1.0408476984166\\
486	1.04189560681576\\
487	1.03971762474602\\
488	1.04184504155046\\
489	1.04074256360616\\
490	1.04192798416577\\
491	1.04028481447796\\
492	1.04062817130886\\
493	1.04147086139813\\
494	1.0416256144952\\
495	1.04181998105026\\
496	1.04166178303656\\
497	1.04292001097177\\
498	1.04204415382314\\
499	1.04131001927596\\
500	1.04141274948933\\
501	1.04168685289618\\
502	1.04047943521163\\
503	1.0413671009472\\
504	1.04098646406168\\
505	1.04253210766346\\
506	1.04077663395127\\
507	1.04078045568684\\
508	1.04144583474039\\
509	1.04105079306311\\
510	1.04053201391201\\
511	1.0413940937557\\
512	1.04155041127168\\
513	1.04172161036905\\
514	1.04264827209073\\
515	1.0423344420271\\
516	1.04139581137122\\
517	1.04204952662661\\
518	1.04170220210175\\
519	1.04207972009419\\
520	1.04120460945522\\
521	1.04160650040111\\
522	1.04178219253107\\
523	1.04246847707201\\
524	1.04082171935238\\
525	1.04138016496155\\
526	1.04203818864221\\
527	1.04105364645135\\
528	1.0418966723424\\
529	1.04074082243661\\
530	1.04188063204535\\
531	1.04099019922874\\
532	1.04175822908221\\
533	1.04200158571284\\
534	1.04163408083531\\
535	1.04193772308978\\
536	1.041522847305\\
537	1.04131266561002\\
538	1.04141193360451\\
539	1.04353160330571\\
540	1.04143907322206\\
541	1.04162085282946\\
542	1.04051103721873\\
543	1.04139408018766\\
544	1.0426751069077\\
545	1.04230001051991\\
546	1.04131556020728\\
547	1.04116315637443\\
548	1.04104249232802\\
549	1.04231447020104\\
550	1.04301463782592\\
551	1.04065212767723\\
552	1.04248339014597\\
553	1.04214574825974\\
554	1.04118312551952\\
555	1.04210738789334\\
556	1.04145906231625\\
557	1.04120578361026\\
558	1.04155768056979\\
559	1.04240504865426\\
560	1.04258432814202\\
561	1.04166173306524\\
562	1.04184858708124\\
563	1.0416466208611\\
564	1.04230717608921\\
565	1.04086948447433\\
566	1.04159074969323\\
567	1.04240891282433\\
568	1.04125619016934\\
569	1.04100725590648\\
570	1.04096273141209\\
571	1.04154608931176\\
572	1.04187880144781\\
573	1.04185916794235\\
574	1.04141139565802\\
575	1.04358245822495\\
576	1.04286258215339\\
577	1.04302997365727\\
578	1.04212524271289\\
579	1.04149573257806\\
580	1.04116406564268\\
581	1.04269331682044\\
582	1.04231777365897\\
583	1.04137289838709\\
584	1.04196305657525\\
585	1.04244354921847\\
586	1.04241456514409\\
587	1.04174686300749\\
588	1.04126040060193\\
589	1.04139182637191\\
590	1.04113610474387\\
591	1.0417399865586\\
592	1.04164386691869\\
593	1.04059105823349\\
594	1.04082715319322\\
595	1.04184184515148\\
596	1.04206562728205\\
597	1.04101653463192\\
598	1.04098296216374\\
599	1.03992896842191\\
600	1.04032160533292\\
601	1.04085065481735\\
602	1.04097338985459\\
603	1.04077540555554\\
604	1.04078428301588\\
605	1.04085089264117\\
606	1.04191061094684\\
607	1.0422358167288\\
608	1.04217359685593\\
609	1.04102733094662\\
610	1.04024486416075\\
611	1.04096832365712\\
612	1.0375089786397\\
613	1.03982909138035\\
614	1.0408871655382\\
615	1.04112272449197\\
616	1.04179257189202\\
617	1.0420787555478\\
618	1.04127613085361\\
619	1.04218467408195\\
620	1.04134605699646\\
621	1.04174735950081\\
622	1.04191006117882\\
623	1.0418050277999\\
624	1.04185765428098\\
625	1.04200014306056\\
626	1.04209398340452\\
627	1.04213715140936\\
628	1.04185142742729\\
629	1.04188784772488\\
630	1.04220044087385\\
631	1.04140474100929\\
632	1.04174763980501\\
633	1.04167302832097\\
634	1.04184038821397\\
635	1.04151670933516\\
636	1.0411891624843\\
637	1.04120146884262\\
638	1.04151960707143\\
639	1.04171241022561\\
640	1.04148166995967\\
641	1.04150500503412\\
642	1.04185844517717\\
643	1.04129958393405\\
644	1.04166480942704\\
645	1.04101891817619\\
646	1.04200930744789\\
647	1.04113811647675\\
648	1.0412804959396\\
649	1.04186031768065\\
650	1.04150749345244\\
651	1.04149325256909\\
652	1.04081462139692\\
653	1.04143212534055\\
654	1.04116664314254\\
655	1.04180487703537\\
656	1.04155256759962\\
657	1.04061948508838\\
658	1.04190004993521\\
659	1.0420109085493\\
660	1.04141488159413\\
661	1.04072550288364\\
662	1.0409035586688\\
663	1.04121363757272\\
664	1.04108760004892\\
665	1.04150793413997\\
666	1.04161441033091\\
667	1.04133971001452\\
668	1.04165254680183\\
669	1.04039296119475\\
670	1.0415044334975\\
671	1.04181920695453\\
672	1.04094457279005\\
673	1.0414771608549\\
674	1.04179550017378\\
675	1.0413776213637\\
676	1.0406274628366\\
677	1.04184862395725\\
678	1.04091085906844\\
679	1.04205316417844\\
680	1.04189706996492\\
681	1.04095391635532\\
682	1.04151637188348\\
683	1.04101863174491\\
684	1.04101083484026\\
685	1.04121665144395\\
686	1.04163056561109\\
687	1.04060585052686\\
688	1.04123499391525\\
689	1.04187824085847\\
690	1.0406909541544\\
691	1.04195929072472\\
692	1.04072245454098\\
693	1.04093445727968\\
694	1.04095045126256\\
695	1.04135541723848\\
696	1.04049695391396\\
697	1.04132367786597\\
698	1.04144278591936\\
699	1.04147080506902\\
700	1.0411392300341\\
701	1.04166209335007\\
702	1.04063849026293\\
703	1.0406814226182\\
704	1.04147738370564\\
705	1.04121600097727\\
706	1.04113972280018\\
707	1.04024866577627\\
708	1.0413315889464\\
709	1.04152218671165\\
710	1.04185684001123\\
711	1.04099948489561\\
712	1.04103420096773\\
713	1.04120462465974\\
714	1.04214806137942\\
715	1.04140020981925\\
716	1.04140820999798\\
717	1.04161224009789\\
718	1.04147230723318\\
719	1.04110123121271\\
720	1.04146836108503\\
721	1.04156006532785\\
722	1.04121252342916\\
723	1.04152415748143\\
724	1.04145687451614\\
725	1.04173946825813\\
726	1.04093420324069\\
727	1.04159655639941\\
728	1.04185907062082\\
729	1.04128629366654\\
730	1.04122643071988\\
731	1.04138741355011\\
732	1.04159171667256\\
733	1.04060961667394\\
734	1.0422179924879\\
735	1.04158678468737\\
736	1.04063467815534\\
737	1.04105888776949\\
738	1.04156522130753\\
739	1.04074764719904\\
740	1.04128977679071\\
741	1.04158745103335\\
742	1.04070606334806\\
743	1.0409991697513\\
744	1.04102947161387\\
745	1.0413439517105\\
746	1.04137036112934\\
747	1.04103742503054\\
748	1.04140886077848\\
749	1.04089524624346\\
750	1.04096045292864\\
751	1.04152771339455\\
752	1.04105961582456\\
753	1.03973765107838\\
754	1.04127185107136\\
755	1.04066629392573\\
756	1.04071349753792\\
757	1.04065644849095\\
758	1.04090254963377\\
759	1.04153491281666\\
760	1.04153159390352\\
761	1.04147621416663\\
762	1.04156767624623\\
763	1.04112689198596\\
764	1.04101459080236\\
765	1.04063537033444\\
766	1.04125529464506\\
767	1.04072043678702\\
768	1.04085271979815\\
769	1.04142979863896\\
770	1.04114187510151\\
771	1.04085756351989\\
772	1.04220789301224\\
773	1.04112666397258\\
774	1.04156570854763\\
775	1.04133011096103\\
776	1.04183340263307\\
777	1.04167288944667\\
778	1.04177032232632\\
779	1.04138490938109\\
780	1.0406646973187\\
781	1.04198355942675\\
782	1.04031243924704\\
783	1.04146052976472\\
784	1.042024965698\\
785	1.04133979570818\\
786	1.04129208696603\\
787	1.04072909145408\\
788	1.04031594615971\\
789	1.04154557404128\\
790	1.04076191927349\\
791	1.04156142913102\\
792	1.04109067057801\\
793	1.04212079577082\\
794	1.04104424458373\\
795	1.04128399277721\\
796	1.04168688467039\\
797	1.04064903238228\\
798	1.04149835949522\\
799	1.04082920267931\\
800	1.04094115987938\\
801	1.04152160969297\\
802	1.04132611886205\\
803	1.04100815098762\\
804	1.04171494492139\\
805	1.04094459933174\\
806	1.04124421321644\\
807	1.04126660648057\\
808	1.04092580831754\\
809	1.04091429774139\\
810	1.04131146981267\\
811	1.04119201707965\\
812	1.04044935831177\\
813	1.04135899443521\\
814	1.04135900798634\\
815	1.04097513892678\\
816	1.04050108631597\\
817	1.04040818777142\\
818	1.04114275407268\\
819	1.04168319309657\\
820	1.04111447163581\\
821	1.0412506014131\\
822	1.04152724292473\\
823	1.04122883745333\\
824	1.04140540932471\\
825	1.04112600156671\\
826	1.04120919737499\\
827	1.04086948557813\\
828	1.04068875307492\\
829	1.04133831682471\\
830	1.0415928390403\\
831	1.04101945775974\\
832	1.04057509481421\\
833	1.04129794790357\\
834	1.0418605246612\\
835	1.04092517036078\\
836	1.04109868117947\\
837	1.0418113863542\\
838	1.04154009267279\\
839	1.04121471932763\\
840	1.04095410484046\\
841	1.03999314520562\\
842	1.0410501432934\\
843	1.04144482769666\\
844	1.04167159847548\\
845	1.04121861029675\\
846	1.04172441437638\\
847	1.04104561821529\\
848	1.04080004018851\\
849	1.04101454391028\\
850	1.04019953281478\\
851	1.04088314459114\\
852	1.04085703596112\\
853	1.04121152618827\\
854	1.04064056547361\\
855	1.04106503773743\\
856	1.04086296507877\\
857	1.04088057207095\\
858	1.04091206383339\\
859	1.04099351087662\\
860	1.04090525446133\\
861	1.04100608373487\\
862	1.04030372414065\\
863	1.04103229390704\\
864	1.04072553071249\\
865	1.04210341878096\\
866	1.04124561758576\\
867	1.04055039531435\\
868	1.04122197059354\\
869	1.04152532866087\\
870	1.04091721614142\\
871	1.041971671817\\
872	1.04156379325585\\
873	1.04158344862306\\
874	1.0413879696228\\
875	1.04136098883016\\
876	1.04140049170653\\
877	1.04173545255306\\
878	1.04152863273844\\
879	1.04097726341498\\
880	1.04093908654399\\
881	1.04094343958425\\
882	1.04000037240293\\
883	1.04143118273979\\
884	1.04101444333209\\
885	1.04163761897316\\
886	1.0416852338512\\
887	1.04161647017151\\
888	1.04148029008939\\
889	1.04090678327045\\
890	1.04122710735756\\
891	1.04135794945012\\
892	1.04120654312902\\
893	1.04112778591424\\
894	1.04147074778107\\
895	1.04118482434469\\
896	1.04161401146479\\
897	1.04131887222077\\
898	1.0407602436394\\
899	1.04182282656147\\
900	1.04144145685603\\
901	1.04111572628881\\
902	1.04076679730897\\
903	1.04137384210371\\
904	1.04112702260138\\
905	1.04070082945629\\
906	1.04103068395532\\
907	1.04139872958285\\
908	1.04120223950967\\
909	1.04113601849049\\
910	1.04124152944244\\
911	1.04144499696004\\
912	1.04121406125564\\
913	1.04163436179678\\
914	1.04102646906869\\
915	1.04134846165292\\
916	1.04160837801008\\
917	1.04145617993133\\
918	1.04116935343994\\
919	1.04042259647492\\
920	1.04203127181492\\
921	1.04101990531191\\
922	1.04117155518684\\
923	1.04102184641863\\
924	1.04118435889509\\
925	1.04153316257043\\
926	1.04173633320379\\
927	1.04129437289928\\
928	1.04082032764786\\
929	1.0414102588283\\
930	1.04106036123509\\
931	1.04125221680008\\
932	1.04097915139747\\
933	1.04147794641708\\
934	1.04127046750164\\
935	1.0412440916096\\
936	1.04105488186948\\
937	1.04146673229822\\
938	1.04202740992155\\
939	1.04142099511969\\
940	1.04181826052592\\
941	1.04146911332583\\
942	1.0416490059093\\
943	1.04157044121687\\
944	1.04115349572478\\
945	1.0406765595493\\
946	1.04145030906724\\
947	1.04063614453472\\
948	1.04046207285041\\
949	1.04062148007205\\
950	1.04105037971855\\
951	1.04147616993507\\
952	1.04203009236258\\
953	1.04119117198137\\
954	1.04184097791036\\
955	1.04180224195237\\
956	1.04117646821704\\
957	1.0418152655147\\
958	1.04110638927919\\
959	1.04083069951503\\
960	1.04145930970668\\
961	1.04143489466243\\
962	1.04198069606122\\
963	1.04163614337968\\
964	1.04176017067209\\
965	1.04108395798726\\
966	1.0412570149743\\
967	1.04074926335192\\
968	1.04183762587107\\
969	1.04207992609879\\
970	1.04077582509166\\
971	1.04157878053781\\
972	1.04190022454446\\
973	1.04124217365343\\
974	1.04175506702389\\
975	1.04168242525222\\
976	1.04124213848894\\
977	1.04146237991829\\
978	1.04153395947549\\
979	1.04151113035529\\
980	1.04156525445193\\
981	1.04178879611261\\
982	1.0416128855281\\
983	1.0418522709586\\
984	1.04210447784944\\
985	1.04179209142081\\
986	1.04201700938399\\
987	1.04120237743477\\
988	1.04129198211793\\
989	1.0413734536157\\
990	1.04151396644493\\
991	1.04156333122112\\
992	1.04125748738898\\
993	1.04089250372113\\
994	1.04125225087696\\
995	1.0418694947316\\
996	1.04173040414604\\
997	1.04180063352559\\
998	1.04108650461277\\
999	1.04186506031685\\
1000	1.04168097371658\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/LTI_case1_vs_case2_u2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.3\figW,
height=0.3\figH,
scale only axis,
xmin=250,
xmax=1000,
xlabel={$k$},
xlabel style={at={(current axis.south east)},anchor=west},
xtick={250, 500, 750, 1000},
ylabel={$u_2$},
ylabel style={at={(current axis.north west)},anchor=east, rotate=-90},
ymin=0.90,
ymax=1.10,
ytick={0.90, 0.95, 1, 1.05},
tick label style={font=\small},
axis x line=bottom,
axis y line=left
]

\addplot[area legend, draw=none, fill=blue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
315	1.5\\
316	1.49999999999999\\
317	1.49999999998513\\
318	1.34903222048587\\
319	0.854754230715836\\
320	0.881862518426944\\
321	0.889353565478761\\
322	0.910818725108668\\
323	0.926770020023896\\
324	0.942572501881465\\
325	0.955829735144848\\
326	0.964981125017218\\
327	0.974342359267616\\
328	0.981632381468227\\
329	0.988116026687604\\
330	0.993412314013857\\
331	0.997608711209155\\
332	1.00093709867584\\
333	1.00360542115684\\
334	1.00573383741568\\
335	1.00742574585569\\
336	1.00876680227988\\
337	1.00982364435002\\
338	1.01065694301554\\
339	1.01131055656984\\
340	1.01182114109249\\
341	1.01221760877593\\
342	1.01252305693133\\
343	1.01275630027757\\
344	1.01293223332484\\
345	1.01306278184442\\
346	1.0131574767992\\
347	1.01322389850516\\
348	1.01326812153224\\
349	1.01329497811593\\
350	1.01330831883253\\
351	1.01331120777085\\
352	1.01330607828464\\
353	1.01329486292537\\
354	1.01327909266522\\
355	1.0132599781949\\
356	1.01323847476087\\
357	1.01321533361064\\
358	1.01319114361706\\
359	1.01316636423372\\
360	1.01314135193097\\
361	1.01311638131542\\
362	1.01309166197043\\
363	1.01306735193306\\
364	1.01304340372432\\
365	1.01302035587535\\
366	1.01299787487393\\
367	1.01297609447223\\
368	1.01295503170292\\
369	1.01293472724123\\
370	1.01291516738687\\
371	1.01289635319939\\
372	1.01287827314963\\
373	1.01286091473935\\
374	1.01284425936679\\
375	1.0128282884843\\
376	1.01281298103478\\
377	1.01279831541133\\
378	1.01278426929754\\
379	1.01277082027073\\
380	1.01275794592036\\
381	1.01274562406866\\
382	1.01273383289559\\
383	1.01272255106362\\
384	1.0127117577787\\
385	1.01270143285288\\
386	1.01269155673461\\
387	1.01268211053255\\
388	1.01267307602588\\
389	1.01266443566583\\
390	1.0126561725725\\
391	1.01264827052563\\
392	1.01264071395084\\
393	1.0126334879058\\
394	1.01262657806165\\
395	1.01261997068483\\
396	1.0126136526179\\
397	1.01260761125877\\
398	1.01260183454152\\
399	1.01259631091554\\
400	1.01259102932584\\
401	1.01258597919399\\
402	1.01258115039804\\
403	1.01257653325448\\
404	1.01257211850015\\
405	1.01256789727455\\
406	1.01256386110268\\
407	1.01256000187908\\
408	1.01255631185179\\
409	1.01255278360738\\
410	1.01254941005652\\
411	1.0125461844195\\
412	1.01254310021337\\
413	1.01254015123884\\
414	1.01253733156776\\
415	1.01253463553204\\
416	1.01253205771134\\
417	1.01252959292274\\
418	1.01252723621125\\
419	1.01252498283781\\
420	1.01252282827163\\
421	1.01252076818068\\
422	1.01251879842252\\
423	1.01251691503611\\
424	1.0125151142346\\
425	1.01251339239669\\
426	1.01251174606008\\
427	1.01251017191408\\
428	1.01250866679334\\
429	1.01250722767102\\
430	1.0125058516534\\
431	1.01250453597328\\
432	1.01250327798506\\
433	1.01250207515884\\
434	1.01250092507586\\
435	1.0124998254234\\
436	1.01249877399022\\
437	1.01249776866161\\
438	1.01249680741633\\
439	1.01249588832115\\
440	1.01249500952767\\
441	1.01249416926893\\
442	1.01249336585517\\
443	1.01249259767071\\
444	1.01249186317071\\
445	1.01249116087813\\
446	1.01249048938072\\
447	1.01248984732819\\
448	1.01248923342941\\
449	1.01248864644973\\
450	1.01248808520884\\
451	1.01248754857808\\
452	1.01248703547829\\
453	1.0124865448777\\
454	1.01248607578966\\
455	1.01248562727103\\
456	1.01248519841961\\
457	1.01248478837313\\
458	1.01248439630703\\
459	1.01248402143275\\
460	1.01248366299662\\
461	1.01248332027777\\
462	1.01248299258685\\
463	1.01248267926519\\
464	1.0124823796823\\
465	1.01248209323622\\
466	1.01248181935039\\
467	1.01248155747459\\
468	1.01248130708175\\
469	1.01248106766855\\
470	1.01248083875361\\
471	1.01248061987628\\
472	1.01248041059687\\
473	1.01248021049394\\
474	1.01248001916565\\
475	1.01247983622695\\
476	1.01247966131014\\
477	1.01247949406318\\
478	1.01247933415003\\
479	1.0124791812489\\
480	1.01247903505239\\
481	1.01247889526667\\
482	1.0124787616104\\
483	1.0124786338149\\
484	1.0124785116232\\
485	1.01247839478946\\
486	1.01247828307887\\
487	1.01247817626677\\
488	1.01247807413834\\
489	1.01247797648811\\
490	1.0124778831199\\
491	1.01247779384579\\
492	1.01247770848622\\
493	1.01247762686979\\
494	1.01247754883197\\
495	1.01247747421642\\
496	1.0124774028724\\
497	1.01247733465704\\
498	1.01247726943255\\
499	1.01247720706843\\
500	1.01247714743884\\
501	1.01247709042402\\
502	1.01247703590923\\
503	1.01247698378486\\
504	1.01247693394611\\
505	1.01247688629279\\
506	1.01247684072908\\
507	1.01247679716337\\
508	1.01247675550792\\
509	1.01247671567897\\
510	1.01247667759664\\
511	1.01247664118413\\
512	1.01247660636821\\
513	1.01247657307901\\
514	1.01247654124965\\
515	1.01247651081584\\
516	1.01247648171662\\
517	1.01247645389339\\
518	1.01247642729015\\
519	1.01247640185346\\
520	1.01247637753222\\
521	1.01247635427724\\
522	1.01247633204225\\
523	1.01247631078214\\
524	1.0124762904542\\
525	1.01247627101773\\
526	1.01247625243356\\
527	1.01247623466417\\
528	1.01247621767413\\
529	1.01247620142892\\
530	1.01247618589615\\
531	1.01247617104448\\
532	1.01247615684411\\
533	1.01247614326629\\
534	1.01247613028389\\
535	1.01247611787084\\
536	1.01247610600198\\
537	1.01247609465366\\
538	1.01247608380289\\
539	1.01247607342801\\
540	1.01247606350804\\
541	1.01247605402297\\
542	1.01247604495376\\
543	1.01247603628248\\
544	1.01247602799127\\
545	1.01247602006361\\
546	1.01247601248361\\
547	1.01247600523596\\
548	1.01247599830618\\
549	1.01247599168026\\
550	1.01247598534488\\
551	1.01247597928725\\
552	1.01247597349522\\
553	1.01247596795722\\
554	1.01247596266215\\
555	1.01247595759908\\
556	1.01247595275821\\
557	1.01247594812946\\
558	1.0124759437037\\
559	1.01247593947212\\
560	1.012475935426\\
561	1.01247593155727\\
562	1.0124759278583\\
563	1.01247592432142\\
564	1.0124759209396\\
565	1.01247591770627\\
566	1.01247591461455\\
567	1.01247591165843\\
568	1.01247590883199\\
569	1.01247590612929\\
570	1.01247590354542\\
571	1.01247590107458\\
572	1.01247589871218\\
573	1.01247589645348\\
574	1.0124758942937\\
575	1.01247589222859\\
576	1.01247589025408\\
577	1.01247588836619\\
578	1.01247588656108\\
579	1.01247588483508\\
580	1.01247588318475\\
581	1.01247588160695\\
582	1.01247588009809\\
583	1.0124758786556\\
584	1.01247587727615\\
585	1.01247587595737\\
586	1.01247587469638\\
587	1.01247587349068\\
588	1.01247587233782\\
589	1.01247587123548\\
590	1.01247587018156\\
591	1.01247586917379\\
592	1.0124758682102\\
593	1.01247586728897\\
594	1.01247586640795\\
595	1.01247586556584\\
596	1.01247586476041\\
597	1.01247586399033\\
598	1.01247586325413\\
599	1.0124758625501\\
600	1.01247586187707\\
601	1.01247586123343\\
602	1.01247586061805\\
603	1.01247586002967\\
604	1.01247585946712\\
605	1.01247585892913\\
606	1.0124758584148\\
607	1.01247585792305\\
608	1.01247585745283\\
609	1.01247585700325\\
610	1.01247585657333\\
611	1.01247585616232\\
612	1.0124758557693\\
613	1.01247585539359\\
614	1.01247585503421\\
615	1.01247585469069\\
616	1.01247585436217\\
617	1.01247585404816\\
618	1.01247585374784\\
619	1.01247585346073\\
620	1.0124758531862\\
621	1.01247585292358\\
622	1.01247585267268\\
623	1.01247585243268\\
624	1.01247585220325\\
625	1.01247585198376\\
626	1.01247585177398\\
627	1.01247585157345\\
628	1.01247585138162\\
629	1.01247585119831\\
630	1.01247585102288\\
631	1.01247585085532\\
632	1.01247585069502\\
633	1.01247585054167\\
634	1.01247585039516\\
635	1.01247585025509\\
636	1.01247585012105\\
637	1.01247584999296\\
638	1.01247584987055\\
639	1.01247584975331\\
640	1.01247584964138\\
641	1.01247584953438\\
642	1.01247584943182\\
643	1.01247584933418\\
644	1.01247584924047\\
645	1.01247584915097\\
646	1.01247584906539\\
647	1.01247584898362\\
648	1.01247584890538\\
649	1.0124758488306\\
650	1.01247584875905\\
651	1.01247584869066\\
652	1.01247584862532\\
653	1.01247584856273\\
654	1.012475848503\\
655	1.01247584844592\\
656	1.01247584839127\\
657	1.01247584833896\\
658	1.01247584828899\\
659	1.01247584824128\\
660	1.01247584819557\\
661	1.0124758481519\\
662	1.01247584811014\\
663	1.01247584807022\\
664	1.01247584803205\\
665	1.01247584799563\\
666	1.01247584796062\\
667	1.01247584792725\\
668	1.01247584789535\\
669	1.01247584786485\\
670	1.01247584783578\\
671	1.01247584780776\\
672	1.01247584778109\\
673	1.01247584775565\\
674	1.01247584773127\\
675	1.01247584770796\\
676	1.01247584768569\\
677	1.01247584766428\\
678	1.01247584764401\\
679	1.01247584762452\\
680	1.01247584760586\\
681	1.01247584758803\\
682	1.01247584757101\\
683	1.01247584755475\\
684	1.01247584753913\\
685	1.01247584752437\\
686	1.01247584750999\\
687	1.01247584749649\\
688	1.01247584748339\\
689	1.01247584747096\\
690	1.01247584745907\\
691	1.01247584744771\\
692	1.01247584743685\\
693	1.01247584742643\\
694	1.01247584741647\\
695	1.012475847407\\
696	1.01247584739788\\
697	1.01247584738919\\
698	1.01247584738093\\
699	1.01247584737284\\
700	1.01247584736535\\
701	1.01247584735814\\
702	1.01247584735112\\
703	1.01247584734444\\
704	1.01247584733812\\
705	1.01247584733206\\
706	1.01247584732625\\
707	1.01247584732076\\
708	1.01247584731545\\
709	1.01247584731031\\
710	1.01247584730543\\
711	1.01247584730083\\
712	1.01247584729639\\
713	1.01247584729211\\
714	1.01247584728813\\
715	1.01247584728418\\
716	1.01247584728049\\
717	1.01247584727696\\
718	1.01247584727358\\
719	1.01247584727035\\
720	1.01247584726726\\
721	1.01247584726429\\
722	1.01247584726143\\
723	1.01247584725874\\
724	1.01247584725611\\
725	1.01247584725366\\
726	1.01247584725129\\
727	1.01247584724906\\
728	1.01247584724683\\
729	1.0124758472448\\
730	1.01247584724282\\
731	1.01247584724092\\
732	1.01247584723914\\
733	1.0124758472374\\
734	1.01247584723567\\
735	1.01247584723421\\
736	1.01247584723254\\
737	1.01247584723123\\
738	1.0124758472298\\
739	1.01247584722847\\
740	1.01247584722727\\
741	1.01247584722603\\
742	1.01247584722482\\
743	1.01247584722375\\
744	1.01247584722266\\
745	1.01247584722161\\
746	1.01247584722077\\
747	1.01247584721979\\
748	1.01247584721891\\
749	1.01247584721808\\
750	1.01247584721728\\
751	1.01247584721645\\
752	1.01247584721575\\
753	1.01247584721508\\
754	1.01247584721443\\
755	1.01247584721366\\
756	1.01247584721306\\
757	1.01247584721256\\
758	1.01247584721197\\
759	1.01247584721136\\
760	1.01247584721091\\
761	1.01247584721041\\
762	1.01247584721004\\
763	1.01247584720943\\
764	1.01247584720893\\
765	1.01247584720873\\
766	1.01247584720825\\
767	1.01247584720786\\
768	1.01247584720753\\
769	1.01247584720711\\
770	1.01247584720687\\
771	1.01247584720648\\
772	1.01247584720624\\
773	1.0124758472059\\
774	1.01247584720572\\
775	1.01247584720534\\
776	1.0124758472052\\
777	1.01247584720488\\
778	1.01247584720466\\
779	1.01247584720441\\
780	1.01247584720434\\
781	1.01247584720404\\
782	1.0124758472038\\
783	1.01247584720367\\
784	1.01247584720354\\
785	1.01247584720331\\
786	1.01247584720317\\
787	1.01247584720295\\
788	1.01247584720287\\
789	1.01247584720274\\
790	1.01247584720258\\
791	1.01247584720242\\
792	1.0124758472023\\
793	1.01247584720224\\
794	1.0124758472021\\
795	1.01247584720201\\
796	1.01247584720187\\
797	1.01247584720181\\
798	1.01247584720169\\
799	1.01247584720161\\
800	1.01247584720156\\
801	1.01247584720138\\
802	1.01247584720135\\
803	1.0124758472013\\
804	1.01247584720125\\
805	1.01247584720112\\
806	1.01247584720108\\
807	1.01247584720108\\
808	1.01247584720092\\
809	1.01247584720094\\
810	1.01247584720085\\
811	1.01247584720074\\
812	1.01247584720081\\
813	1.0124758472007\\
814	1.01247584720065\\
815	1.01247584720054\\
816	1.01247584720059\\
817	1.01247584720053\\
818	1.01247584720048\\
819	1.01247584720045\\
820	1.01247584720044\\
821	1.01247584720041\\
822	1.01247584720033\\
823	1.01247584720029\\
824	1.01247584720035\\
825	1.0124758472002\\
826	1.01247584720028\\
827	1.01247584720023\\
828	1.01247584720026\\
829	1.0124758472001\\
830	1.01247584720019\\
831	1.01247584720009\\
832	1.01247584720007\\
833	1.01247584720007\\
834	1.01247584720003\\
835	1.01247584720019\\
836	1.01247584719993\\
837	1.01247584720004\\
838	1.01247584719998\\
839	1.01247584719999\\
840	1.01247584719994\\
841	1.01247584720001\\
842	1.01247584719993\\
843	1.01247584719989\\
844	1.01247584719992\\
845	1.01247584719991\\
846	1.01247584719992\\
847	1.01247584719985\\
848	1.01247584719984\\
849	1.01247584719988\\
850	1.01247584719986\\
851	1.0124758471999\\
852	1.01247584719981\\
853	1.01247584719982\\
854	1.01247584719986\\
855	1.01247584719982\\
856	1.01247584719975\\
857	1.01247584719982\\
858	1.01247584719973\\
859	1.01247584719982\\
860	1.01247584719979\\
861	1.01247584719976\\
862	1.01247584719983\\
863	1.01247584719969\\
864	1.01247584719977\\
865	1.01247584719979\\
866	1.01247584719978\\
867	1.01247584719971\\
868	1.01247584719978\\
869	1.01247584719978\\
870	1.01247584719969\\
871	1.01247584719971\\
872	1.01247584719968\\
873	1.0124758471998\\
874	1.01247584719969\\
875	1.01247584719967\\
876	1.01247584719978\\
877	1.01247584719973\\
878	1.01247584719969\\
879	1.0124758471997\\
880	1.01247584719975\\
881	1.01247584719964\\
882	1.01247584719977\\
883	1.01247584719967\\
884	1.01247584719974\\
885	1.01247584719965\\
886	1.01247584719972\\
887	1.01247584719973\\
888	1.01247584719968\\
889	1.01247584719961\\
890	1.01247584719969\\
891	1.0124758471997\\
892	1.01247584719973\\
893	1.01247584719963\\
894	1.01247584719967\\
895	1.01247584719974\\
896	1.01247584719967\\
897	1.01247584719964\\
898	1.01247584719972\\
899	1.01247584719972\\
900	1.01247584719963\\
901	1.01247584719971\\
902	1.01247584719962\\
903	1.0124758471997\\
904	1.01247584719967\\
905	1.01247584719971\\
906	1.01247584719967\\
907	1.0124758471996\\
908	1.01247584719966\\
909	1.01247584719968\\
910	1.01247584719965\\
911	1.01247584719972\\
912	1.01247584719962\\
913	1.01247584719975\\
914	1.01247584719964\\
915	1.01247584719963\\
916	1.01247584719968\\
917	1.01247584719968\\
918	1.01247584719967\\
919	1.01247584719971\\
920	1.01247584719958\\
921	1.01247584719967\\
922	1.01247584719968\\
923	1.01247584719965\\
924	1.01247584719964\\
925	1.01247584719965\\
926	1.01247584719974\\
927	1.01247584719967\\
928	1.01247584719966\\
929	1.0124758471996\\
930	1.01247584719969\\
931	1.01247584719971\\
932	1.01247584719965\\
933	1.01247584719959\\
934	1.01247584719965\\
935	1.01247584719973\\
936	1.01247584719963\\
937	1.01247584719959\\
938	1.01247584719971\\
939	1.0124758471997\\
940	1.01247584719962\\
941	1.01247584719968\\
942	1.0124758471997\\
943	1.0124758471996\\
944	1.01247584719972\\
945	1.01247584719959\\
946	1.0124758471997\\
947	1.01247584719964\\
948	1.01247584719964\\
949	1.01247584719963\\
950	1.01247584719966\\
951	1.01247584719972\\
952	1.01247584719962\\
953	1.01247584719969\\
954	1.01247584719962\\
955	1.01247584719975\\
956	1.01247584719965\\
957	1.01247584719965\\
958	1.01247584719961\\
959	1.01247584719965\\
960	1.01247584719968\\
961	1.01247584719961\\
962	1.01247584719967\\
963	1.01247584719972\\
964	1.01247584719956\\
965	1.01247584719964\\
966	1.01247584719972\\
967	1.01247584719965\\
968	1.01247584719964\\
969	1.01247584719964\\
970	1.01247584719969\\
971	1.01247584719959\\
972	1.01247584719971\\
973	1.0124758471997\\
974	1.01247584719961\\
975	1.01247584719969\\
976	1.01247584719965\\
977	1.01247584719967\\
978	1.0124758471996\\
979	1.01247584719965\\
980	1.01247584719969\\
981	1.01247584719966\\
982	1.01247584719967\\
983	1.01247584719967\\
984	1.01247584719964\\
985	1.01247584719965\\
986	1.01247584719969\\
987	1.01247584719966\\
988	1.01247584719963\\
989	1.01247584719958\\
990	1.01247584719966\\
991	1.01247584719973\\
992	1.01247584719964\\
993	1.01247584719959\\
994	1.01247584719976\\
995	1.0124758471997\\
996	1.01247584719959\\
997	1.01247584719964\\
998	1.0124758471997\\
999	1.01247584719961\\
1000	1.01247584719964\\
1000	0.975056788334771\\
999	0.975056788334766\\
998	0.975056788334735\\
997	0.975056788334703\\
996	0.975056788334771\\
995	0.975056788334763\\
994	0.975056788334759\\
993	0.975056788334727\\
992	0.975056788334775\\
991	0.9750567883348\\
990	0.975056788334733\\
989	0.975056788334722\\
988	0.975056788334763\\
987	0.975056788334773\\
986	0.975056788334759\\
985	0.975056788334768\\
984	0.97505678833477\\
983	0.975056788334775\\
982	0.975056788334727\\
981	0.975056788334774\\
980	0.975056788334787\\
979	0.975056788334773\\
978	0.975056788334753\\
977	0.9750567883348\\
976	0.975056788334766\\
975	0.975056788334748\\
974	0.975056788334776\\
973	0.97505678833477\\
972	0.975056788334804\\
971	0.975056788334755\\
970	0.975056788334802\\
969	0.975056788334738\\
968	0.975056788334807\\
967	0.975056788334812\\
966	0.97505678833481\\
965	0.975056788334773\\
964	0.975056788334758\\
963	0.975056788334831\\
962	0.975056788334812\\
961	0.975056788334796\\
960	0.97505678833483\\
959	0.975056788334773\\
958	0.975056788334856\\
957	0.975056788334774\\
956	0.975056788334796\\
955	0.975056788334833\\
954	0.975056788334839\\
953	0.975056788334856\\
952	0.975056788334834\\
951	0.975056788334813\\
950	0.975056788334827\\
949	0.975056788334887\\
948	0.975056788334822\\
947	0.97505678833483\\
946	0.975056788334897\\
945	0.975056788334846\\
944	0.975056788334825\\
943	0.975056788334936\\
942	0.97505678833489\\
941	0.975056788334867\\
940	0.97505678833489\\
939	0.975056788334914\\
938	0.975056788334854\\
937	0.975056788334945\\
936	0.975056788334927\\
935	0.975056788334923\\
934	0.975056788334939\\
933	0.975056788334994\\
932	0.975056788334942\\
931	0.975056788334943\\
930	0.975056788334997\\
929	0.97505678833499\\
928	0.975056788334967\\
927	0.975056788334996\\
926	0.975056788335036\\
925	0.975056788335\\
924	0.97505678833507\\
923	0.975056788335057\\
922	0.975056788335072\\
921	0.975056788335029\\
920	0.975056788335102\\
919	0.975056788335166\\
918	0.975056788335086\\
917	0.975056788335129\\
916	0.975056788335172\\
915	0.975056788335178\\
914	0.975056788335121\\
913	0.975056788335225\\
912	0.975056788335235\\
911	0.975056788335266\\
910	0.975056788335275\\
909	0.975056788335271\\
908	0.975056788335294\\
907	0.975056788335376\\
906	0.975056788335357\\
905	0.975056788335365\\
904	0.975056788335418\\
903	0.975056788335452\\
902	0.975056788335472\\
901	0.975056788335506\\
900	0.975056788335501\\
899	0.975056788335557\\
898	0.97505678833564\\
897	0.975056788335649\\
896	0.975056788335611\\
895	0.975056788335722\\
894	0.975056788335729\\
893	0.975056788335827\\
892	0.975056788335818\\
891	0.975056788335903\\
890	0.975056788335904\\
889	0.975056788336021\\
888	0.975056788335982\\
887	0.975056788336095\\
886	0.975056788336121\\
885	0.975056788336208\\
884	0.975056788336211\\
883	0.975056788336355\\
882	0.975056788336328\\
881	0.975056788336449\\
880	0.975056788336513\\
879	0.975056788336618\\
878	0.975056788336665\\
877	0.975056788336754\\
876	0.97505678833683\\
875	0.975056788336893\\
874	0.975056788337005\\
873	0.975056788337083\\
872	0.975056788337176\\
871	0.975056788337318\\
870	0.975056788337387\\
869	0.975056788337508\\
868	0.975056788337658\\
867	0.975056788337703\\
866	0.975056788337856\\
865	0.975056788338056\\
864	0.975056788338065\\
863	0.975056788338278\\
862	0.975056788338366\\
861	0.975056788338578\\
860	0.975056788338716\\
859	0.975056788338874\\
858	0.975056788339035\\
857	0.975056788339228\\
856	0.975056788339403\\
855	0.975056788339597\\
854	0.975056788339829\\
853	0.975056788339969\\
852	0.975056788340225\\
851	0.975056788340416\\
850	0.975056788340696\\
849	0.975056788340934\\
848	0.975056788341178\\
847	0.975056788341451\\
846	0.97505678834174\\
845	0.97505678834201\\
844	0.975056788342298\\
843	0.975056788342611\\
842	0.975056788342955\\
841	0.975056788343284\\
840	0.975056788343628\\
839	0.975056788343946\\
838	0.975056788344355\\
837	0.975056788344797\\
836	0.975056788345193\\
835	0.975056788345595\\
834	0.975056788346021\\
833	0.975056788346568\\
832	0.975056788346991\\
831	0.975056788347475\\
830	0.975056788348031\\
829	0.975056788348587\\
828	0.975056788349153\\
827	0.975056788349712\\
826	0.97505678835034\\
825	0.975056788351016\\
824	0.975056788351671\\
823	0.975056788352331\\
822	0.975056788353059\\
821	0.975056788353849\\
820	0.975056788354587\\
819	0.975056788355435\\
818	0.975056788356302\\
817	0.975056788357146\\
816	0.975056788358078\\
815	0.975056788359067\\
814	0.975056788360012\\
813	0.975056788361136\\
812	0.975056788362141\\
811	0.975056788363279\\
810	0.975056788364406\\
809	0.9750567883657\\
808	0.975056788366958\\
807	0.975056788368254\\
806	0.975056788369642\\
805	0.975056788371092\\
804	0.975056788372559\\
803	0.975056788374143\\
802	0.975056788375717\\
801	0.975056788377406\\
800	0.975056788379211\\
799	0.975056788380956\\
798	0.975056788382929\\
797	0.975056788384843\\
796	0.975056788386934\\
795	0.975056788389059\\
794	0.97505678839128\\
793	0.975056788393626\\
792	0.975056788396015\\
791	0.975056788398567\\
790	0.975056788401213\\
789	0.975056788403865\\
788	0.975056788406754\\
787	0.975056788409723\\
786	0.975056788412795\\
785	0.975056788415938\\
784	0.97505678841932\\
783	0.975056788422773\\
782	0.975056788426383\\
781	0.975056788430149\\
780	0.975056788434095\\
779	0.975056788438155\\
778	0.975056788442392\\
777	0.975056788446771\\
776	0.975056788451447\\
775	0.975056788456191\\
774	0.975056788461213\\
773	0.975056788466414\\
772	0.975056788471783\\
771	0.975056788477422\\
770	0.975056788483279\\
769	0.975056788489346\\
768	0.975056788495664\\
767	0.97505678850232\\
766	0.975056788509189\\
765	0.975056788516361\\
764	0.975056788523829\\
763	0.975056788531611\\
762	0.975056788539645\\
761	0.97505678854805\\
760	0.975056788556796\\
759	0.975056788565953\\
758	0.975056788575454\\
757	0.975056788585348\\
756	0.975056788595524\\
755	0.975056788606313\\
754	0.975056788617443\\
753	0.975056788629033\\
752	0.97505678864115\\
751	0.975056788653739\\
750	0.975056788666783\\
749	0.975056788680392\\
748	0.97505678869462\\
747	0.975056788709403\\
746	0.975056788724775\\
745	0.975056788740753\\
744	0.975056788757437\\
743	0.975056788774778\\
742	0.975056788792877\\
741	0.975056788811647\\
740	0.975056788831271\\
739	0.975056788851572\\
738	0.975056788872863\\
737	0.975056788894903\\
736	0.975056788917967\\
735	0.975056788941861\\
734	0.975056788966737\\
733	0.975056788992692\\
732	0.9750567890197\\
731	0.975056789047831\\
730	0.975056789077106\\
729	0.975056789107571\\
728	0.975056789139304\\
727	0.975056789172292\\
726	0.975056789206724\\
725	0.975056789242471\\
724	0.975056789279747\\
723	0.975056789318519\\
722	0.975056789358929\\
721	0.97505678940095\\
720	0.975056789444698\\
719	0.975056789490268\\
718	0.97505678953774\\
717	0.975056789587065\\
716	0.975056789638483\\
715	0.975056789692009\\
714	0.975056789747692\\
713	0.975056789805704\\
712	0.975056789866124\\
711	0.97505678992889\\
710	0.975056789994424\\
709	0.975056790062459\\
708	0.975056790133468\\
707	0.975056790207221\\
706	0.975056790284131\\
705	0.975056790364109\\
704	0.975056790447392\\
703	0.975056790534115\\
702	0.975056790624394\\
701	0.975056790718427\\
700	0.975056790816243\\
699	0.975056790918044\\
698	0.975056791024082\\
697	0.975056791134499\\
696	0.975056791249417\\
695	0.975056791369094\\
694	0.975056791493621\\
693	0.975056791623229\\
692	0.975056791758258\\
691	0.975056791898772\\
690	0.975056792045056\\
689	0.975056792197335\\
688	0.97505679235586\\
687	0.97505679252094\\
686	0.975056792692744\\
685	0.975056792871655\\
684	0.975056793057924\\
683	0.975056793251671\\
682	0.975056793453561\\
681	0.97505679366362\\
680	0.975056793882418\\
679	0.975056794110132\\
678	0.97505679434713\\
677	0.975056794593952\\
676	0.975056794850777\\
675	0.975056795118356\\
674	0.975056795396688\\
673	0.97505679568665\\
672	0.975056795988354\\
671	0.975056796302527\\
670	0.975056796629576\\
669	0.975056796970025\\
668	0.975056797324494\\
667	0.975056797693454\\
666	0.975056798077619\\
665	0.975056798477485\\
664	0.975056798893846\\
663	0.975056799327248\\
662	0.975056799778403\\
661	0.975056800248143\\
660	0.975056800737146\\
659	0.975056801246217\\
658	0.975056801776185\\
657	0.975056802327853\\
656	0.975056802902235\\
655	0.975056803500181\\
654	0.975056804122715\\
653	0.975056804770657\\
652	0.975056805445279\\
651	0.97505680614764\\
650	0.97505680687875\\
649	0.975056807639918\\
648	0.975056808432341\\
647	0.975056809257247\\
646	0.975056810116042\\
645	0.975056811010069\\
644	0.975056811940779\\
643	0.975056812909748\\
642	0.975056813918388\\
641	0.975056814968486\\
640	0.97505681606176\\
639	0.975056817199821\\
638	0.975056818384588\\
637	0.975056819617985\\
636	0.975056820902067\\
635	0.9750568222388\\
634	0.975056823630422\\
633	0.975056825079203\\
632	0.975056826587346\\
631	0.975056828157503\\
630	0.975056829792053\\
629	0.975056831493694\\
628	0.975056833265165\\
627	0.975056835109396\\
626	0.975056837029337\\
625	0.975056839027972\\
624	0.975056841108718\\
623	0.975056843274919\\
622	0.975056845529989\\
621	0.975056847877578\\
620	0.975056850321567\\
619	0.975056852865867\\
618	0.975056855514595\\
617	0.975056858272096\\
616	0.975056861142705\\
615	0.975056864131157\\
614	0.975056867242258\\
613	0.97505687048113\\
612	0.97505687385284\\
611	0.975056877363031\\
610	0.975056881017239\\
609	0.975056884821543\\
608	0.975056888781873\\
607	0.975056892904811\\
606	0.975056897196962\\
605	0.975056901665319\\
604	0.975056906317012\\
603	0.975056911159757\\
602	0.975056916201198\\
601	0.975056921449547\\
600	0.97505692691339\\
599	0.975056932601465\\
598	0.975056938522969\\
597	0.975056944687585\\
596	0.975056951105229\\
595	0.975056957786279\\
594	0.975056964741538\\
593	0.975056971982272\\
592	0.975056979520241\\
591	0.975056987367625\\
590	0.975056995537117\\
589	0.975057004041839\\
588	0.975057012895758\\
587	0.975057022113087\\
586	0.975057031708636\\
585	0.975057041698131\\
584	0.975057052097649\\
583	0.975057062924013\\
582	0.975057074194721\\
581	0.975057085928124\\
580	0.975057098143054\\
579	0.975057110859419\\
578	0.975057124097663\\
577	0.975057137879304\\
576	0.975057152226667\\
575	0.975057167162922\\
574	0.975057182712259\\
573	0.975057198899755\\
572	0.975057215751735\\
571	0.975057233295433\\
570	0.975057251559186\\
569	0.975057270572576\\
568	0.975057290366456\\
567	0.975057310972778\\
566	0.975057332424878\\
565	0.975057354757431\\
564	0.975057378006806\\
563	0.975057402210289\\
562	0.975057427407326\\
561	0.975057453638593\\
560	0.975057480946466\\
559	0.975057509375375\\
558	0.975057538970967\\
557	0.975057569781542\\
556	0.975057601856602\\
555	0.97505763524825\\
554	0.975057670010561\\
553	0.97505770619958\\
552	0.975057743874117\\
551	0.975057783095001\\
550	0.975057823925747\\
549	0.975057866432411\\
548	0.975057910683835\\
547	0.975057956751553\\
546	0.975058004710158\\
545	0.975058054637205\\
544	0.97505810661368\\
543	0.975058160723486\\
542	0.975058217054284\\
541	0.975058275697257\\
540	0.975058336747249\\
539	0.975058400303093\\
538	0.975058466467625\\
537	0.975058535347926\\
536	0.975058607055488\\
535	0.975058681706416\\
534	0.975058759421323\\
533	0.975058840326173\\
532	0.975058924551865\\
531	0.975059012234561\\
530	0.97505910351637\\
529	0.975059198544904\\
528	0.975059297473852\\
527	0.975059400463466\\
526	0.975059507680514\\
525	0.975059619298192\\
524	0.975059735497384\\
523	0.97505985646604\\
522	0.975059982399997\\
521	0.975060113503009\\
520	0.975060249987129\\
519	0.975060392073545\\
518	0.97506053999189\\
517	0.975060693981655\\
516	0.975060854292175\\
515	0.975061021182612\\
514	0.975061194923288\\
513	0.975061375795236\\
512	0.975061564091319\\
511	0.975061760116068\\
510	0.975061964186846\\
509	0.975062176633917\\
508	0.975062397800994\\
507	0.975062628046079\\
506	0.975062867741772\\
505	0.975063117275878\\
504	0.97506337705244\\
503	0.975063647491634\\
502	0.975063929031268\\
501	0.975064222126959\\
500	0.975064527252993\\
499	0.975064844903089\\
498	0.975065175591496\\
497	0.975065519853196\\
496	0.975065878245418\\
495	0.975066251348139\\
494	0.975066639765232\\
493	0.975067044125087\\
492	0.975067465082337\\
491	0.975067903318064\\
490	0.975068359541489\\
489	0.975068834491098\\
488	0.975069328935248\\
487	0.975069843674322\\
486	0.975070379541313\\
485	0.975070937403351\\
484	0.975071518163343\\
483	0.975072122760992\\
482	0.97507275217501\\
481	0.975073407423676\\
480	0.97507408956757\\
479	0.97507479971071\\
478	0.975075539002187\\
477	0.975076308638438\\
476	0.975077109865125\\
475	0.975077943978733\\
474	0.975078812329228\\
473	0.975079716321914\\
472	0.97508065741964\\
471	0.975081637145527\\
470	0.975082657085018\\
469	0.975083718888765\\
468	0.975084824275154\\
467	0.975085975032953\\
466	0.975087173024588\\
465	0.975088420188713\\
464	0.975089718543733\\
463	0.975091070190774\\
462	0.975092477317216\\
461	0.975093942200337\\
460	0.975095467210806\\
459	0.975097054816473\\
458	0.975098707586815\\
457	0.975100428196286\\
456	0.975102219429675\\
455	0.975104084185684\\
454	0.975106025482024\\
453	0.975108046460613\\
452	0.975110150391717\\
451	0.975112340680409\\
450	0.975114620871312\\
449	0.975116994654427\\
448	0.975119465871392\\
447	0.97512203852146\\
446	0.975124716768042\\
445	0.975127504945351\\
444	0.975130407565625\\
443	0.975133429326258\\
442	0.975136575117411\\
441	0.975139850030152\\
440	0.975143259364245\\
439	0.975146808637107\\
438	0.975150503592578\\
437	0.97515435021052\\
436	0.975158354715762\\
435	0.975162523588953\\
434	0.975166863576725\\
433	0.975171381702499\\
432	0.975176085278089\\
431	0.975180981915264\\
430	0.97518607953843\\
429	0.975191386396922\\
428	0.975196911078956\\
427	0.975202662525006\\
426	0.975208650042579\\
425	0.975214883321166\\
424	0.975221372447821\\
423	0.975228127923611\\
422	0.975235160680458\\
421	0.97524248209903\\
420	0.975250104026728\\
419	0.975258038797182\\
418	0.975266299250005\\
417	0.975274898751592\\
416	0.975283851216428\\
415	0.975293171129809\\
414	0.975302873570868\\
413	0.975312974237285\\
412	0.975323489469723\\
411	0.975334436279012\\
410	0.975345832372417\\
409	0.975357696182696\\
408	0.975370046896847\\
407	0.975382904487219\\
406	0.97539628974263\\
405	0.975410224301504\\
404	0.97542473068552\\
403	0.975439832334875\\
402	0.97545555364485\\
401	0.975471920003145\\
400	0.975488957827831\\
399	0.975506694608359\\
398	0.975525158945129\\
397	0.975544380591617\\
396	0.975564390496739\\
395	0.975585220847597\\
394	0.975606905112856\\
393	0.975629478086268\\
392	0.975652975928791\\
391	0.975677436211322\\
390	0.975702897954146\\
389	0.975729401665154\\
388	0.975756989373543\\
387	0.975785704659075\\
386	0.975815592674354\\
385	0.975846700158875\\
384	0.975879075440203\\
383	0.975912768422346\\
382	0.975947830553384\\
381	0.975984314770179\\
380	0.976022275412186\\
379	0.976061768097177\\
378	0.976102849548433\\
377	0.976145577363231\\
376	0.976190009703579\\
375	0.976236204895665\\
374	0.976284220910894\\
373	0.976334114702638\\
372	0.976385941361253\\
371	0.976439753046362\\
370	0.976495597639009\\
369	0.976553517049541\\
368	0.976613545101108\\
367	0.976675704878925\\
366	0.976740005428842\\
365	0.976806437640489\\
364	0.97687496910508\\
363	0.976945537776249\\
362	0.977018044031446\\
361	0.977092340917573\\
360	0.977168222050207\\
359	0.977245406291547\\
358	0.977323519367758\\
357	0.97740207012213\\
356	0.977480422256369\\
355	0.977557760169912\\
354	0.977633042556403\\
353	0.977704952951609\\
352	0.977771824201594\\
351	0.977831555148153\\
350	0.977881523442393\\
349	0.977918425868023\\
348	0.977938200424675\\
347	0.977935748684701\\
346	0.977904660746228\\
345	0.977837090471579\\
344	0.977722849360072\\
343	0.977550015345404\\
342	0.977303673664031\\
341	0.976964840195118\\
340	0.976512190508503\\
339	0.975912473565917\\
338	0.975131236591696\\
337	0.974124168205568\\
336	0.972830689271748\\
335	0.971217864529129\\
334	0.96916215907674\\
333	0.966577468415511\\
332	0.963314725998638\\
331	0.95904738605014\\
330	0.954004898910275\\
329	0.947567307755494\\
328	0.939920841525774\\
327	0.930734618199555\\
326	0.916574644676322\\
325	0.901425822849892\\
324	0.878329143319869\\
323	0.840575318361234\\
322	0.800651873174373\\
321	0.781893418468156\\
320	0.753594398478087\\
319	0.761233698132835\\
318	0.7683507623435\\
317	0.810618560690928\\
316	1.02569571720876\\
315	1.49999870270583\\
}--cycle;
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.99\\
2	0.99\\
3	0.99\\
4	0.99\\
5	0.99\\
6	0.99\\
7	0.99\\
8	0.99\\
9	0.99\\
10	0.99\\
11	0.99\\
12	0.99\\
13	0.99\\
14	0.99\\
15	0.99\\
16	0.99\\
17	0.99\\
18	0.99\\
19	0.99\\
20	0.99\\
21	0.99\\
22	0.99\\
23	0.99\\
24	0.99\\
25	0.99\\
26	0.99\\
27	0.99\\
28	0.99\\
29	0.99\\
30	0.99\\
31	0.99\\
32	0.99\\
33	0.99\\
34	0.99\\
35	0.99\\
36	0.99\\
37	0.99\\
38	0.99\\
39	0.99\\
40	0.99\\
41	0.99\\
42	0.99\\
43	0.99\\
44	0.99\\
45	0.99\\
46	0.99\\
47	0.99\\
48	0.99\\
49	0.99\\
50	0.99\\
51	0.99\\
52	0.99\\
53	0.99\\
54	0.99\\
55	0.99\\
56	0.99\\
57	0.99\\
58	0.99\\
59	0.99\\
60	0.99\\
61	0.99\\
62	0.99\\
63	0.99\\
64	0.99\\
65	0.99\\
66	0.99\\
67	0.99\\
68	0.99\\
69	0.99\\
70	0.99\\
71	0.99\\
72	0.99\\
73	0.99\\
74	0.99\\
75	0.99\\
76	0.99\\
77	0.99\\
78	0.99\\
79	0.99\\
80	0.99\\
81	0.99\\
82	0.99\\
83	0.99\\
84	0.99\\
85	0.99\\
86	0.99\\
87	0.99\\
88	0.99\\
89	0.99\\
90	0.99\\
91	0.99\\
92	0.99\\
93	0.99\\
94	0.99\\
95	0.99\\
96	0.99\\
97	0.99\\
98	0.99\\
99	0.99\\
100	0.99\\
101	0.99\\
102	0.99\\
103	0.99\\
104	0.99\\
105	0.99\\
106	0.99\\
107	0.99\\
108	0.99\\
109	0.99\\
110	0.99\\
111	0.99\\
112	0.99\\
113	0.99\\
114	0.99\\
115	0.99\\
116	0.99\\
117	0.99\\
118	0.99\\
119	0.99\\
120	0.99\\
121	0.99\\
122	0.99\\
123	0.99\\
124	0.99\\
125	0.99\\
126	0.99\\
127	0.99\\
128	0.99\\
129	0.99\\
130	0.99\\
131	0.99\\
132	0.99\\
133	0.99\\
134	0.99\\
135	0.99\\
136	0.99\\
137	0.99\\
138	0.99\\
139	0.99\\
140	0.99\\
141	0.99\\
142	0.99\\
143	0.99\\
144	0.99\\
145	0.99\\
146	0.99\\
147	0.99\\
148	0.99\\
149	0.99\\
150	0.99\\
151	0.99\\
152	0.99\\
153	0.99\\
154	0.99\\
155	0.99\\
156	0.99\\
157	0.99\\
158	0.99\\
159	0.99\\
160	0.99\\
161	0.99\\
162	0.99\\
163	0.99\\
164	0.99\\
165	0.99\\
166	0.99\\
167	0.99\\
168	0.99\\
169	0.99\\
170	0.99\\
171	0.99\\
172	0.99\\
173	0.99\\
174	0.99\\
175	0.99\\
176	0.99\\
177	0.99\\
178	0.99\\
179	0.99\\
180	0.99\\
181	0.99\\
182	0.99\\
183	0.99\\
184	0.99\\
185	0.99\\
186	0.99\\
187	0.99\\
188	0.99\\
189	0.99\\
190	0.99\\
191	0.99\\
192	0.99\\
193	0.99\\
194	0.99\\
195	0.99\\
196	0.99\\
197	0.99\\
198	0.99\\
199	0.99\\
200	0.99\\
201	0.99\\
202	0.99\\
203	0.99\\
204	0.99\\
205	0.99\\
206	0.99\\
207	0.99\\
208	0.99\\
209	0.99\\
210	0.99\\
211	0.99\\
212	0.99\\
213	0.99\\
214	0.99\\
215	0.99\\
216	0.99\\
217	0.99\\
218	0.99\\
219	0.99\\
220	0.99\\
221	0.99\\
222	0.99\\
223	0.99\\
224	0.99\\
225	0.99\\
226	0.99\\
227	0.99\\
228	0.99\\
229	0.99\\
230	0.99\\
231	0.99\\
232	0.99\\
233	0.99\\
234	0.99\\
235	0.99\\
236	0.99\\
237	0.99\\
238	0.99\\
239	0.99\\
240	0.99\\
241	0.99\\
242	0.99\\
243	0.99\\
244	0.99\\
245	0.99\\
246	0.99\\
247	0.99\\
248	0.99\\
249	0.99\\
250	0.99\\
251	0.99\\
252	0.99\\
253	0.99\\
254	0.99\\
255	0.99\\
256	0.99\\
257	0.99\\
258	0.99\\
259	0.99\\
260	0.99\\
261	0.99\\
262	0.99\\
263	0.99\\
264	0.99\\
265	0.99\\
266	0.99\\
267	0.99\\
268	0.99\\
269	0.99\\
270	0.99\\
271	0.99\\
272	0.99\\
273	0.99\\
274	0.99\\
275	0.99\\
276	0.99\\
277	0.99\\
278	0.99\\
279	0.99\\
280	0.99\\
281	0.99\\
282	0.99\\
283	0.99\\
284	0.99\\
285	0.99\\
286	0.99\\
287	0.99\\
288	0.99\\
289	0.99\\
290	0.99\\
291	0.99\\
292	0.99\\
293	0.99\\
294	0.99\\
295	0.99\\
296	0.99\\
297	0.99\\
298	0.99\\
299	0.99\\
300	0.99\\
301	0.99\\
302	0.99\\
303	0.99\\
304	0.99\\
305	0.99\\
306	0.99\\
307	0.99\\
308	0.99\\
309	0.99\\
310	0.99\\
311	0.99\\
312	0.99\\
313	0.99\\
314	0.99\\
315	0.99\\
316	0.99\\
317	0.99\\
318	0.99\\
319	0.99\\
320	0.99\\
321	0.99\\
322	0.99\\
323	0.99\\
324	0.99\\
325	0.99\\
326	0.99\\
327	0.99\\
328	0.99\\
329	0.99\\
330	0.99\\
331	0.99\\
332	0.99\\
333	0.99\\
334	0.99\\
335	0.99\\
336	0.99\\
337	0.99\\
338	0.99\\
339	0.99\\
340	0.99\\
341	0.99\\
342	0.99\\
343	0.99\\
344	0.99\\
345	0.99\\
346	0.99\\
347	0.99\\
348	0.99\\
349	0.99\\
350	0.99\\
351	0.99\\
352	0.99\\
353	0.99\\
354	0.99\\
355	0.99\\
356	0.99\\
357	0.99\\
358	0.99\\
359	0.99\\
360	0.99\\
361	0.99\\
362	0.99\\
363	0.99\\
364	0.99\\
365	0.99\\
366	0.99\\
367	0.99\\
368	0.99\\
369	0.99\\
370	0.99\\
371	0.99\\
372	0.99\\
373	0.99\\
374	0.99\\
375	0.99\\
376	0.99\\
377	0.99\\
378	0.99\\
379	0.99\\
380	0.99\\
381	0.99\\
382	0.99\\
383	0.99\\
384	0.99\\
385	0.99\\
386	0.99\\
387	0.99\\
388	0.99\\
389	0.99\\
390	0.99\\
391	0.99\\
392	0.99\\
393	0.99\\
394	0.99\\
395	0.99\\
396	0.99\\
397	0.99\\
398	0.99\\
399	0.99\\
400	0.99\\
401	0.99\\
402	0.99\\
403	0.99\\
404	0.99\\
405	0.99\\
406	0.99\\
407	0.99\\
408	0.99\\
409	0.99\\
410	0.99\\
411	0.99\\
412	0.99\\
413	0.99\\
414	0.99\\
415	0.99\\
416	0.99\\
417	0.99\\
418	0.99\\
419	0.99\\
420	0.99\\
421	0.99\\
422	0.99\\
423	0.99\\
424	0.99\\
425	0.99\\
426	0.99\\
427	0.99\\
428	0.99\\
429	0.99\\
430	0.99\\
431	0.99\\
432	0.99\\
433	0.99\\
434	0.99\\
435	0.99\\
436	0.99\\
437	0.99\\
438	0.99\\
439	0.99\\
440	0.99\\
441	0.99\\
442	0.99\\
443	0.99\\
444	0.99\\
445	0.99\\
446	0.99\\
447	0.99\\
448	0.99\\
449	0.99\\
450	0.99\\
451	0.99\\
452	0.99\\
453	0.99\\
454	0.99\\
455	0.99\\
456	0.99\\
457	0.99\\
458	0.99\\
459	0.99\\
460	0.99\\
461	0.99\\
462	0.99\\
463	0.99\\
464	0.99\\
465	0.99\\
466	0.99\\
467	0.99\\
468	0.99\\
469	0.99\\
470	0.99\\
471	0.99\\
472	0.99\\
473	0.99\\
474	0.99\\
475	0.99\\
476	0.99\\
477	0.99\\
478	0.99\\
479	0.99\\
480	0.99\\
481	0.99\\
482	0.99\\
483	0.99\\
484	0.99\\
485	0.99\\
486	0.99\\
487	0.99\\
488	0.99\\
489	0.99\\
490	0.99\\
491	0.99\\
492	0.99\\
493	0.99\\
494	0.99\\
495	0.99\\
496	0.99\\
497	0.99\\
498	0.99\\
499	0.99\\
500	0.99\\
501	0.99\\
502	0.99\\
503	0.99\\
504	0.99\\
505	0.99\\
506	0.99\\
507	0.99\\
508	0.99\\
509	0.99\\
510	0.99\\
511	0.99\\
512	0.99\\
513	0.99\\
514	0.99\\
515	0.99\\
516	0.99\\
517	0.99\\
518	0.99\\
519	0.99\\
520	0.99\\
521	0.99\\
522	0.99\\
523	0.99\\
524	0.99\\
525	0.99\\
526	0.99\\
527	0.99\\
528	0.99\\
529	0.99\\
530	0.99\\
531	0.99\\
532	0.99\\
533	0.99\\
534	0.99\\
535	0.99\\
536	0.99\\
537	0.99\\
538	0.99\\
539	0.99\\
540	0.99\\
541	0.99\\
542	0.99\\
543	0.99\\
544	0.99\\
545	0.99\\
546	0.99\\
547	0.99\\
548	0.99\\
549	0.99\\
550	0.99\\
551	0.99\\
552	0.99\\
553	0.99\\
554	0.99\\
555	0.99\\
556	0.99\\
557	0.99\\
558	0.99\\
559	0.99\\
560	0.99\\
561	0.99\\
562	0.99\\
563	0.99\\
564	0.99\\
565	0.99\\
566	0.99\\
567	0.99\\
568	0.99\\
569	0.99\\
570	0.99\\
571	0.99\\
572	0.99\\
573	0.99\\
574	0.99\\
575	0.99\\
576	0.99\\
577	0.99\\
578	0.99\\
579	0.99\\
580	0.99\\
581	0.99\\
582	0.99\\
583	0.99\\
584	0.99\\
585	0.99\\
586	0.99\\
587	0.99\\
588	0.99\\
589	0.99\\
590	0.99\\
591	0.99\\
592	0.99\\
593	0.99\\
594	0.99\\
595	0.99\\
596	0.99\\
597	0.99\\
598	0.99\\
599	0.99\\
600	0.99\\
601	0.99\\
602	0.99\\
603	0.99\\
604	0.99\\
605	0.99\\
606	0.99\\
607	0.99\\
608	0.99\\
609	0.99\\
610	0.99\\
611	0.99\\
612	0.99\\
613	0.99\\
614	0.99\\
615	0.99\\
616	0.99\\
617	0.99\\
618	0.99\\
619	0.99\\
620	0.99\\
621	0.99\\
622	0.99\\
623	0.99\\
624	0.99\\
625	0.99\\
626	0.99\\
627	0.99\\
628	0.99\\
629	0.99\\
630	0.99\\
631	0.99\\
632	0.99\\
633	0.99\\
634	0.99\\
635	0.99\\
636	0.99\\
637	0.99\\
638	0.99\\
639	0.99\\
640	0.99\\
641	0.99\\
642	0.99\\
643	0.99\\
644	0.99\\
645	0.99\\
646	0.99\\
647	0.99\\
648	0.99\\
649	0.99\\
650	0.99\\
651	0.99\\
652	0.99\\
653	0.99\\
654	0.99\\
655	0.99\\
656	0.99\\
657	0.99\\
658	0.99\\
659	0.99\\
660	0.99\\
661	0.99\\
662	0.99\\
663	0.99\\
664	0.99\\
665	0.99\\
666	0.99\\
667	0.99\\
668	0.99\\
669	0.99\\
670	0.99\\
671	0.99\\
672	0.99\\
673	0.99\\
674	0.99\\
675	0.99\\
676	0.99\\
677	0.99\\
678	0.99\\
679	0.99\\
680	0.99\\
681	0.99\\
682	0.99\\
683	0.99\\
684	0.99\\
685	0.99\\
686	0.99\\
687	0.99\\
688	0.99\\
689	0.99\\
690	0.99\\
691	0.99\\
692	0.99\\
693	0.99\\
694	0.99\\
695	0.99\\
696	0.99\\
697	0.99\\
698	0.99\\
699	0.99\\
700	0.99\\
701	0.99\\
702	0.99\\
703	0.99\\
704	0.99\\
705	0.99\\
706	0.99\\
707	0.99\\
708	0.99\\
709	0.99\\
710	0.99\\
711	0.99\\
712	0.99\\
713	0.99\\
714	0.99\\
715	0.99\\
716	0.99\\
717	0.99\\
718	0.99\\
719	0.99\\
720	0.99\\
721	0.99\\
722	0.99\\
723	0.99\\
724	0.99\\
725	0.99\\
726	0.99\\
727	0.99\\
728	0.99\\
729	0.99\\
730	0.99\\
731	0.99\\
732	0.99\\
733	0.99\\
734	0.99\\
735	0.99\\
736	0.99\\
737	0.99\\
738	0.99\\
739	0.99\\
740	0.99\\
741	0.99\\
742	0.99\\
743	0.99\\
744	0.99\\
745	0.99\\
746	0.99\\
747	0.99\\
748	0.99\\
749	0.99\\
750	0.99\\
751	0.99\\
752	0.99\\
753	0.99\\
754	0.99\\
755	0.99\\
756	0.99\\
757	0.99\\
758	0.99\\
759	0.99\\
760	0.99\\
761	0.99\\
762	0.99\\
763	0.99\\
764	0.99\\
765	0.99\\
766	0.99\\
767	0.99\\
768	0.99\\
769	0.99\\
770	0.99\\
771	0.99\\
772	0.99\\
773	0.99\\
774	0.99\\
775	0.99\\
776	0.99\\
777	0.99\\
778	0.99\\
779	0.99\\
780	0.99\\
781	0.99\\
782	0.99\\
783	0.99\\
784	0.99\\
785	0.99\\
786	0.99\\
787	0.99\\
788	0.99\\
789	0.99\\
790	0.99\\
791	0.99\\
792	0.99\\
793	0.99\\
794	0.99\\
795	0.99\\
796	0.99\\
797	0.99\\
798	0.99\\
799	0.99\\
800	0.99\\
801	0.99\\
802	0.99\\
803	0.99\\
804	0.99\\
805	0.99\\
806	0.99\\
807	0.99\\
808	0.99\\
809	0.99\\
810	0.99\\
811	0.99\\
812	0.99\\
813	0.99\\
814	0.99\\
815	0.99\\
816	0.99\\
817	0.99\\
818	0.99\\
819	0.99\\
820	0.99\\
821	0.99\\
822	0.99\\
823	0.99\\
824	0.99\\
825	0.99\\
826	0.99\\
827	0.99\\
828	0.99\\
829	0.99\\
830	0.99\\
831	0.99\\
832	0.99\\
833	0.99\\
834	0.99\\
835	0.99\\
836	0.99\\
837	0.99\\
838	0.99\\
839	0.99\\
840	0.99\\
841	0.99\\
842	0.99\\
843	0.99\\
844	0.99\\
845	0.99\\
846	0.99\\
847	0.99\\
848	0.99\\
849	0.99\\
850	0.99\\
851	0.99\\
852	0.99\\
853	0.99\\
854	0.99\\
855	0.99\\
856	0.99\\
857	0.99\\
858	0.99\\
859	0.99\\
860	0.99\\
861	0.99\\
862	0.99\\
863	0.99\\
864	0.99\\
865	0.99\\
866	0.99\\
867	0.99\\
868	0.99\\
869	0.99\\
870	0.99\\
871	0.99\\
872	0.99\\
873	0.99\\
874	0.99\\
875	0.99\\
876	0.99\\
877	0.99\\
878	0.99\\
879	0.99\\
880	0.99\\
881	0.99\\
882	0.99\\
883	0.99\\
884	0.99\\
885	0.99\\
886	0.99\\
887	0.99\\
888	0.99\\
889	0.99\\
890	0.99\\
891	0.99\\
892	0.99\\
893	0.99\\
894	0.99\\
895	0.99\\
896	0.99\\
897	0.99\\
898	0.99\\
899	0.99\\
900	0.99\\
901	0.99\\
902	0.99\\
903	0.99\\
904	0.99\\
905	0.99\\
906	0.99\\
907	0.99\\
908	0.99\\
909	0.99\\
910	0.99\\
911	0.99\\
912	0.99\\
913	0.99\\
914	0.99\\
915	0.99\\
916	0.99\\
917	0.99\\
918	0.99\\
919	0.99\\
920	0.99\\
921	0.99\\
922	0.99\\
923	0.99\\
924	0.99\\
925	0.99\\
926	0.99\\
927	0.99\\
928	0.99\\
929	0.99\\
930	0.99\\
931	0.99\\
932	0.99\\
933	0.99\\
934	0.99\\
935	0.99\\
936	0.99\\
937	0.99\\
938	0.99\\
939	0.99\\
940	0.99\\
941	0.99\\
942	0.99\\
943	0.99\\
944	0.99\\
945	0.99\\
946	0.99\\
947	0.99\\
948	0.99\\
949	0.99\\
950	0.99\\
951	0.99\\
952	0.99\\
953	0.99\\
954	0.99\\
955	0.99\\
956	0.99\\
957	0.99\\
958	0.99\\
959	0.99\\
960	0.99\\
961	0.99\\
962	0.99\\
963	0.99\\
964	0.99\\
965	0.99\\
966	0.99\\
967	0.99\\
968	0.99\\
969	0.99\\
970	0.99\\
971	0.99\\
972	0.99\\
973	0.99\\
974	0.99\\
975	0.99\\
976	0.99\\
977	0.99\\
978	0.99\\
979	0.99\\
980	0.99\\
981	0.99\\
982	0.99\\
983	0.99\\
984	0.99\\
985	0.99\\
986	0.99\\
987	0.99\\
988	0.99\\
989	0.99\\
990	0.99\\
991	0.99\\
992	0.99\\
993	0.99\\
994	0.99\\
995	0.99\\
996	0.99\\
997	0.99\\
998	0.99\\
999	0.99\\
1000	0.99\\
};
\addplot [color=blue, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
315	1.49999996902219\\
316	1.44136071545881\\
317	1.1403672654143\\
318	0.866127506018697\\
319	0.806267940963384\\
320	0.818023015562574\\
321	0.845016550691788\\
322	0.8704319685662\\
323	0.891312014186341\\
324	0.911528566256308\\
325	0.928658182761808\\
326	0.942484982713862\\
327	0.953531304332668\\
328	0.962409502725317\\
329	0.969561214394941\\
330	0.975351502644416\\
331	0.980002025290042\\
332	0.983733163080223\\
333	0.986703904326898\\
334	0.989065396829818\\
335	0.990936266285749\\
336	0.992410764060843\\
337	0.993564700269268\\
338	0.994459475331829\\
339	0.995146417921834\\
340	0.995666398168784\\
341	0.996052402725382\\
342	0.996331270192837\\
343	0.996524484628946\\
344	0.996649554203715\\
345	0.996720566571871\\
346	0.996748879522387\\
347	0.996743666118136\\
348	0.996712298699728\\
349	0.996660718747177\\
350	0.996593703646664\\
351	0.996515083656762\\
352	0.996427929233537\\
353	0.996334694909835\\
354	0.996237338739088\\
355	0.996137417234079\\
356	0.996036162840329\\
357	0.995934546873707\\
358	0.995833330128377\\
359	0.995733103991927\\
360	0.99563432353312\\
361	0.995537334302853\\
362	0.995442394028923\\
363	0.995349690114736\\
364	0.995259350513473\\
365	0.995171470822088\\
366	0.995086094129463\\
367	0.995003245268095\\
368	0.994922924939907\\
369	0.994845117327783\\
370	0.994769792367444\\
371	0.994696910210105\\
372	0.994626423160948\\
373	0.994558277889126\\
374	0.994492416918152\\
375	0.994428780015078\\
376	0.994367305148222\\
377	0.994307929325955\\
378	0.994250589224066\\
379	0.994195221692807\\
380	0.994141764144241\\
381	0.994090154853912\\
382	0.994040333188537\\
383	0.99399223977867\\
384	0.993945816643005\\
385	0.993901007283492\\
386	0.993857756707034\\
387	0.993816011544947\\
388	0.993775719971313\\
389	0.993736831768418\\
390	0.993699298300151\\
391	0.993663072487544\\
392	0.993628108797485\\
393	0.99359436320398\\
394	0.993561793157466\\
395	0.993530357549293\\
396	0.993500016672866\\
397	0.993470732185023\\
398	0.993442467065942\\
399	0.993415185579082\\
400	0.993388853231183\\
401	0.993363436732506\\
402	0.993338903957734\\
403	0.993315223907395\\
404	0.993292366670221\\
405	0.993270303386319\\
406	0.993249006211187\\
407	0.993228448281021\\
408	0.993208603678597\\
409	0.993189447400468\\
410	0.993170955325052\\
411	0.993153104181772\\
412	0.993135871521178\\
413	0.993119235686063\\
414	0.993103175783509\\
415	0.99308767165794\\
416	0.993072703865033\\
417	0.993058253646564\\
418	0.993044302906144\\
419	0.993030834185666\\
420	0.993017830642802\\
421	0.993005276029116\\
422	0.992993154668964\\
423	0.992981451439255\\
424	0.992970151749728\\
425	0.992959241524172\\
426	0.992948707182108\\
427	0.992938535621217\\
428	0.992928714200402\\
429	0.992919230723348\\
430	0.992910073422891\\
431	0.99290123094563\\
432	0.992892692337373\\
433	0.992884447028962\\
434	0.992876484822587\\
435	0.992868795878649\\
436	0.992861370703107\\
437	0.992854200135196\\
438	0.992847275335601\\
439	0.992840587775159\\
440	0.992834129223817\\
441	0.992827891740051\\
442	0.992821867660709\\
443	0.992816049591095\\
444	0.992810430395562\\
445	0.992805003188266\\
446	0.992799761324402\\
447	0.992794698391679\\
448	0.992789808202096\\
449	0.992785084784013\\
450	0.992780522374552\\
451	0.992776115412203\\
452	0.992771858529701\\
453	0.992767746547243\\
454	0.992763774465796\\
455	0.992759937460827\\
456	0.99275623087601\\
457	0.992752650217473\\
458	0.992749191147939\\
459	0.992745849481287\\
460	0.9927426211772\\
461	0.992739502336074\\
462	0.992736489194001\\
463	0.992733578118087\\
464	0.992730765601761\\
465	0.99272804826041\\
466	0.992725422827037\\
467	0.992722886148167\\
468	0.992720435179846\\
469	0.99271806698383\\
470	0.992715778723785\\
471	0.992713567661847\\
472	0.992711431155057\\
473	0.992709366652092\\
474	0.992707371690047\\
475	0.992705443891321\\
476	0.992703580960645\\
477	0.99270178068219\\
478	0.992700040916812\\
479	0.992698359599329\\
480	0.992696734735972\\
481	0.992695164401886\\
482	0.992693646738668\\
483	0.992692179952133\\
484	0.992690762310016\\
485	0.992689392139789\\
486	0.992688067826668\\
487	0.992686787811475\\
488	0.992685550588822\\
489	0.992684354705144\\
490	0.992683198756919\\
491	0.992682081388961\\
492	0.992681001292701\\
493	0.992679957204543\\
494	0.992678947904382\\
495	0.992677972213993\\
496	0.992677028995635\\
497	0.992676117150611\\
498	0.992675235617966\\
499	0.992674383373109\\
500	0.992673559426588\\
501	0.992672762822855\\
502	0.992671992639099\\
503	0.992671247984129\\
504	0.992670527997228\\
505	0.992669831847151\\
506	0.992669158731067\\
507	0.992668507873569\\
508	0.992667878525791\\
509	0.992667269964399\\
510	0.992666681490764\\
511	0.992666112430101\\
512	0.992665562130639\\
513	0.992665029962801\\
514	0.992664515318505\\
515	0.992664017610324\\
516	0.992663536270898\\
517	0.992663070752094\\
518	0.992662620524482\\
519	0.9926621850766\\
520	0.992661763914371\\
521	0.992661356560494\\
522	0.992660962553876\\
523	0.992660581449064\\
524	0.992660212815728\\
525	0.992659856238078\\
526	0.992659511314483\\
527	0.992659177656833\\
528	0.992658854890222\\
529	0.992658542652378\\
530	0.992658240593304\\
531	0.992657948374844\\
532	0.992657665670232\\
533	0.992657392163736\\
534	0.992657127550308\\
535	0.992656871535171\\
536	0.992656623833469\\
537	0.992656384169999\\
538	0.992656152278752\\
539	0.992655927902724\\
540	0.992655710793534\\
541	0.992655500711159\\
542	0.992655297423664\\
543	0.992655100706854\\
544	0.992654910344125\\
545	0.992654726126061\\
546	0.992654547850347\\
547	0.992654375321426\\
548	0.992654208350253\\
549	0.992654046754153\\
550	0.992653890356554\\
551	0.992653738986781\\
552	0.992653592479895\\
553	0.992653450676417\\
554	0.992653313422245\\
555	0.992653180568376\\
556	0.992653051970796\\
557	0.992652927490307\\
558	0.99265280699232\\
559	0.992652690346751\\
560	0.992652577427826\\
561	0.992652468113978\\
562	0.992652362287645\\
563	0.992652259835207\\
564	0.992652160646796\\
565	0.992652064616211\\
566	0.992651971640745\\
567	0.992651881621102\\
568	0.992651794461296\\
569	0.992651710068504\\
570	0.992651628352966\\
571	0.992651549227918\\
572	0.992651472609428\\
573	0.992651398416355\\
574	0.992651326570256\\
575	0.992651256995222\\
576	0.992651189617921\\
577	0.992651124367356\\
578	0.99265106117495\\
579	0.992650999974291\\
580	0.99265094070126\\
581	0.992650883293751\\
582	0.992650827691749\\
583	0.99265077383719\\
584	0.992650721673923\\
585	0.992650671147654\\
586	0.992650622205815\\
587	0.992650574797624\\
588	0.992650528873936\\
589	0.99265048438718\\
590	0.99265044129142\\
591	0.992650399542119\\
592	0.992650359096287\\
593	0.992650319912276\\
594	0.992650281949819\\
595	0.992650245169964\\
596	0.992650209535013\\
597	0.992650175008519\\
598	0.992650141555199\\
599	0.992650109140916\\
600	0.99265007773266\\
601	0.992650047298481\\
602	0.992650017807451\\
603	0.99264998922968\\
604	0.992649961536225\\
605	0.992649934699072\\
606	0.992649908691127\\
607	0.992649883486177\\
608	0.992649859058827\\
609	0.992649835384544\\
610	0.992649812439553\\
611	0.992649790200863\\
612	0.992649768646217\\
613	0.992649747754077\\
614	0.992649727503605\\
615	0.992649707874607\\
616	0.992649688847583\\
617	0.992649670403623\\
618	0.992649652524422\\
619	0.992649635192284\\
620	0.992649618390085\\
621	0.992649602101212\\
622	0.992649586309623\\
623	0.992649570999772\\
624	0.992649556156612\\
625	0.992649541765557\\
626	0.992649527812534\\
627	0.992649514283877\\
628	0.992649501166375\\
629	0.992649488447231\\
630	0.992649476114048\\
631	0.992649464154841\\
632	0.992649452557993\\
633	0.99264944131227\\
634	0.992649430406771\\
635	0.992649419830959\\
636	0.992649409574642\\
637	0.992649399627906\\
638	0.992649389981205\\
639	0.992649380625261\\
640	0.9926493715511\\
641	0.992649362750031\\
642	0.99264935421363\\
643	0.992649345933772\\
644	0.992649337902509\\
645	0.992649330112254\\
646	0.992649322555559\\
647	0.992649315225277\\
648	0.992649308114434\\
649	0.992649301216332\\
650	0.992649294524448\\
651	0.99264928803244\\
652	0.992649281734215\\
653	0.992649275623852\\
654	0.992649269695607\\
655	0.992649263943916\\
656	0.9926492583634\\
657	0.992649252948834\\
658	0.992649247695182\\
659	0.992649242597531\\
660	0.992649237651134\\
661	0.992649232851399\\
662	0.992649228193879\\
663	0.99264922367426\\
664	0.992649219288349\\
665	0.9926492150321\\
666	0.992649210901585\\
667	0.992649206893022\\
668	0.992649203002695\\
669	0.992649199227034\\
670	0.992649195562604\\
671	0.992649192006023\\
672	0.99264918855406\\
673	0.992649185203549\\
674	0.992649181951451\\
675	0.992649178794795\\
676	0.992649175730722\\
677	0.992649172756438\\
678	0.992649169869268\\
679	0.992649167066583\\
680	0.992649164345861\\
681	0.99264916170465\\
682	0.992649159140567\\
683	0.992649156651302\\
684	0.992649154234636\\
685	0.992649151888386\\
686	0.992649149610451\\
687	0.992649147398804\\
688	0.992649145251475\\
689	0.992649143166539\\
690	0.992649141142133\\
691	0.99264913917649\\
692	0.992649137267828\\
693	0.992649135414471\\
694	0.992649133614801\\
695	0.992649131867188\\
696	0.992649130170101\\
697	0.992649128522081\\
698	0.992649126921627\\
699	0.99264912536737\\
700	0.992649123857929\\
701	0.992649122391985\\
702	0.992649120968258\\
703	0.992649119585496\\
704	0.992649118242509\\
705	0.992649116938103\\
706	0.992649115671181\\
707	0.992649114440601\\
708	0.992649113245334\\
709	0.992649112084295\\
710	0.992649110956547\\
711	0.992649109861054\\
712	0.992649108796906\\
713	0.992649107763171\\
714	0.99264910675897\\
715	0.992649105783446\\
716	0.992649104835747\\
717	0.992649103915058\\
718	0.992649103020615\\
719	0.992649102151628\\
720	0.992649101307377\\
721	0.992649100487131\\
722	0.992649099690188\\
723	0.992649098915889\\
724	0.992649098163566\\
725	0.992649097432574\\
726	0.992649096722308\\
727	0.992649096032153\\
728	0.992649095361548\\
729	0.992649094709908\\
730	0.992649094076697\\
731	0.992649093461383\\
732	0.992649092863438\\
733	0.992649092282364\\
734	0.992649091717688\\
735	0.992649091168923\\
736	0.992649090635627\\
737	0.992649090117319\\
738	0.992649089613621\\
739	0.992649089124075\\
740	0.992649088648278\\
741	0.992649088185855\\
742	0.992649087736403\\
743	0.992649087299564\\
744	0.992649086874969\\
745	0.992649086462277\\
746	0.992649086061124\\
747	0.992649085671209\\
748	0.9926490852922\\
749	0.992649084923783\\
750	0.992649084565644\\
751	0.992649084217525\\
752	0.992649083879106\\
753	0.992649083550139\\
754	0.992649083230315\\
755	0.99264908291941\\
756	0.992649082617176\\
757	0.992649082323344\\
758	0.992649082037668\\
759	0.992649081759944\\
760	0.992649081489926\\
761	0.992649081227415\\
762	0.992649080972182\\
763	0.992649080724019\\
764	0.992649080482747\\
765	0.992649080248148\\
766	0.992649080020063\\
767	0.992649079798249\\
768	0.992649079582607\\
769	0.992649079372916\\
770	0.992649079169006\\
771	0.992649078970736\\
772	0.992649078777931\\
773	0.992649078590452\\
774	0.992649078408132\\
775	0.99264907823084\\
776	0.992649078058436\\
777	0.992649077890767\\
778	0.992649077727713\\
779	0.99264907756914\\
780	0.992649077414934\\
781	0.992649077264956\\
782	0.99264907711909\\
783	0.992649076977246\\
784	0.992649076839269\\
785	0.992649076705085\\
786	0.992649076574584\\
787	0.992649076447642\\
788	0.992649076324185\\
789	0.992649076204094\\
790	0.992649076087306\\
791	0.992649075973694\\
792	0.992649075863185\\
793	0.992649075755702\\
794	0.992649075651149\\
795	0.992649075549448\\
796	0.992649075450524\\
797	0.992649075354278\\
798	0.992649075260686\\
799	0.992649075169604\\
800	0.992649075081029\\
801	0.992649074994859\\
802	0.992649074911019\\
803	0.992649074829472\\
804	0.992649074750127\\
805	0.992649074672945\\
806	0.99264907459786\\
807	0.992649074524801\\
808	0.992649074453733\\
809	0.992649074384592\\
810	0.992649074317315\\
811	0.992649074251861\\
812	0.992649074188185\\
813	0.992649074126229\\
814	0.992649074065951\\
815	0.992649074007297\\
816	0.992649073950232\\
817	0.992649073894708\\
818	0.99264907384068\\
819	0.992649073788109\\
820	0.99264907373696\\
821	0.992649073687197\\
822	0.992649073638758\\
823	0.992649073591635\\
824	0.992649073545784\\
825	0.992649073501162\\
826	0.99264907345774\\
827	0.992649073415485\\
828	0.992649073374377\\
829	0.992649073334357\\
830	0.992649073295417\\
831	0.992649073257536\\
832	0.992649073220655\\
833	0.992649073184777\\
834	0.992649073149847\\
835	0.992649073115864\\
836	0.992649073082785\\
837	0.992649073050606\\
838	0.992649073019267\\
839	0.992649072988795\\
840	0.992649072959114\\
841	0.992649072930237\\
842	0.992649072902132\\
843	0.992649072874777\\
844	0.992649072848154\\
845	0.992649072822239\\
846	0.99264907279702\\
847	0.992649072772469\\
848	0.99264907274858\\
849	0.992649072725331\\
850	0.992649072702688\\
851	0.992649072680664\\
852	0.992649072659201\\
853	0.992649072638345\\
854	0.992649072618027\\
855	0.99264907259824\\
856	0.992649072578995\\
857	0.992649072560257\\
858	0.992649072542023\\
859	0.99264907252426\\
860	0.992649072506972\\
861	0.992649072490155\\
862	0.992649072473771\\
863	0.992649072457837\\
864	0.992649072442311\\
865	0.992649072427207\\
866	0.992649072412496\\
867	0.992649072398174\\
868	0.992649072384249\\
869	0.992649072370674\\
870	0.992649072357461\\
871	0.992649072344599\\
872	0.992649072332084\\
873	0.992649072319901\\
874	0.992649072308028\\
875	0.992649072296481\\
876	0.992649072285231\\
877	0.992649072274283\\
878	0.992649072263618\\
879	0.992649072253246\\
880	0.992649072243138\\
881	0.992649072233307\\
882	0.99264907222372\\
883	0.992649072214403\\
884	0.992649072205315\\
885	0.992649072196478\\
886	0.992649072187875\\
887	0.992649072179496\\
888	0.992649072171332\\
889	0.992649072163389\\
890	0.99264907215565\\
891	0.992649072148123\\
892	0.992649072140789\\
893	0.992649072133655\\
894	0.992649072126688\\
895	0.992649072119931\\
896	0.992649072113329\\
897	0.992649072106915\\
898	0.992649072100664\\
899	0.992649072094579\\
900	0.992649072088649\\
901	0.992649072082883\\
902	0.992649072077261\\
903	0.992649072071793\\
904	0.99264907206646\\
905	0.992649072061273\\
906	0.99264907205622\\
907	0.992649072051301\\
908	0.992649072046515\\
909	0.992649072041837\\
910	0.992649072037304\\
911	0.992649072032879\\
912	0.992649072028565\\
913	0.992649072024374\\
914	0.992649072020283\\
915	0.992649072016303\\
916	0.99264907201243\\
917	0.992649072008658\\
918	0.99264907200498\\
919	0.99264907200141\\
920	0.992649071997912\\
921	0.992649071994521\\
922	0.992649071991216\\
923	0.992649071987998\\
924	0.992649071984866\\
925	0.992649071981808\\
926	0.992649071978835\\
927	0.992649071975941\\
928	0.99264907197311\\
929	0.992649071970373\\
930	0.992649071967692\\
931	0.992649071965086\\
932	0.992649071962552\\
933	0.992649071960074\\
934	0.992649071957667\\
935	0.992649071955323\\
936	0.992649071953047\\
937	0.992649071950816\\
938	0.992649071948647\\
939	0.992649071946542\\
940	0.992649071944486\\
941	0.992649071942479\\
942	0.992649071940534\\
943	0.992649071938636\\
944	0.992649071936787\\
945	0.99264907193498\\
946	0.992649071933227\\
947	0.992649071931524\\
948	0.992649071929851\\
949	0.992649071928234\\
950	0.992649071926653\\
951	0.992649071925111\\
952	0.992649071923613\\
953	0.992649071922155\\
954	0.992649071920735\\
955	0.992649071919352\\
956	0.992649071918001\\
957	0.992649071916684\\
958	0.992649071915404\\
959	0.992649071914155\\
960	0.992649071912945\\
961	0.99264907191176\\
962	0.992649071910616\\
963	0.992649071909486\\
964	0.99264907190839\\
965	0.992649071907327\\
966	0.992649071906292\\
967	0.992649071905281\\
968	0.9926490719043\\
969	0.99264907190333\\
970	0.992649071902399\\
971	0.992649071901496\\
972	0.992649071900608\\
973	0.992649071899734\\
974	0.992649071898899\\
975	0.992649071898082\\
976	0.992649071897282\\
977	0.992649071896505\\
978	0.99264907189574\\
979	0.992649071895006\\
980	0.99264907189429\\
981	0.992649071893594\\
982	0.992649071892905\\
983	0.992649071892242\\
984	0.99264907189159\\
985	0.992649071890961\\
986	0.992649071890352\\
987	0.992649071889748\\
988	0.992649071889159\\
989	0.992649071888597\\
990	0.99264907188804\\
991	0.99264907188751\\
992	0.992649071886979\\
993	0.99264907188646\\
994	0.992649071885974\\
995	0.992649071885484\\
996	0.992649071885006\\
997	0.992649071884548\\
998	0.992649071884095\\
999	0.99264907188366\\
1000	0.992649071883235\\
};

\addplot[area legend, draw=none, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
315	1.49999999999999\\
316	1.49999999999997\\
317	1.49999999999973\\
318	1.34815259182574\\
319	0.938221143527816\\
320	0.915916905537409\\
321	0.905123526313036\\
322	0.93311399285225\\
323	0.975738819653003\\
324	0.953700986006295\\
325	1.01320657627709\\
326	0.966325561485732\\
327	0.974999184598597\\
328	0.989874351137102\\
329	0.987486695660963\\
330	1.00839813188119\\
331	1.06876349236231\\
332	1.02494941124196\\
333	1.04975515883309\\
334	1.00722633194524\\
335	1.07116567020409\\
336	1.04376455068659\\
337	1.01390967052206\\
338	1.05334728595302\\
339	1.03312587547592\\
340	1.08844896996759\\
341	1.02216040451828\\
342	1.08251842345019\\
343	1.03292790114129\\
344	1.05760774904468\\
345	1.08195694791091\\
346	1.02560806825947\\
347	1.22459267761863\\
348	1.06008946897747\\
349	1.07745077497846\\
350	1.05407696956647\\
351	1.01258243944758\\
352	1.03294166918904\\
353	1.09576237934154\\
354	1.0379817601057\\
355	1.10737714649899\\
356	1.0151591218165\\
357	1.17851154814577\\
358	1.03465573623682\\
359	1.02636394084162\\
360	1.06898604859064\\
361	1.05648609453734\\
362	1.06937815612441\\
363	1.08947098287191\\
364	1.01336869502951\\
365	1.15103307078947\\
366	1.13225430578833\\
367	1.03643978206206\\
368	1.02769640132127\\
369	1.03727907199892\\
370	1.03592573848443\\
371	1.02049181283509\\
372	1.03527077709985\\
373	1.02119276694357\\
374	1.04932145978704\\
375	1.05658493047373\\
376	1.05706120896239\\
377	1.07197499786238\\
378	1.06065880310708\\
379	1.02821072527533\\
380	1.01906350567129\\
381	1.01051189449647\\
382	1.06607271744207\\
383	1.07649306429034\\
384	1.02403380538376\\
385	1.01723888936808\\
386	1.13602139531903\\
387	1.03913795566755\\
388	1.00837992241846\\
389	1.03351378413134\\
390	1.03946506851776\\
391	1.06771583604602\\
392	1.04225751692054\\
393	1.01502683035324\\
394	1.02654691011239\\
395	1.01441468523333\\
396	1.05542366866967\\
397	1.0197109871534\\
398	1.01006262356409\\
399	1.0163955894295\\
400	1.02779592206303\\
401	1.01373483146596\\
402	1.01153989082148\\
403	1.02637552573333\\
404	1.0130426786261\\
405	1.01056778534319\\
406	1.01146113476666\\
407	1.01841618382998\\
408	1.00872976877841\\
409	1.01135125846107\\
410	1.02277730651814\\
411	1.01378928507484\\
412	1.01411982751767\\
413	1.01254389561045\\
414	1.00725427804022\\
415	1.01069003680459\\
416	1.01012478088705\\
417	1.00928490550469\\
418	1.01151722852441\\
419	1.02328899263307\\
420	1.01264041961113\\
421	1.01298017193656\\
422	1.00826680049707\\
423	1.01059029969394\\
424	1.0105032024147\\
425	1.01213034141652\\
426	1.00592697148621\\
427	1.01792571900388\\
428	1.00743985504692\\
429	1.0170468788802\\
430	1.01646921712161\\
431	1.01864788043363\\
432	1.01354678569079\\
433	1.01380453906358\\
434	1.00729953425819\\
435	1.00293391658779\\
436	1.00667753710879\\
437	1.00377156308096\\
438	1.01447281540336\\
439	1.00950733827808\\
440	1.00939982071187\\
441	1.01068712308023\\
442	1.01260039867724\\
443	1.00879406628985\\
444	1.00838950781222\\
445	1.02372187746334\\
446	1.0213000604228\\
447	1.020600278717\\
448	1.02059446937942\\
449	1.0247609226045\\
450	1.01960753516722\\
451	1.01163962740561\\
452	1.01045924408253\\
453	1.01139814884661\\
454	1.04447251416169\\
455	1.01777563959098\\
456	1.03556947825175\\
457	1.02657911987775\\
458	1.01295777857086\\
459	1.00972397687884\\
460	1.0377095974538\\
461	1.01027121654891\\
462	1.01090325986319\\
463	1.01112676743628\\
464	1.01094910292121\\
465	1.01052784678625\\
466	1.0181026711533\\
467	1.01146719217913\\
468	1.01549230607434\\
469	1.0104016772132\\
470	1.01077260093375\\
471	1.01119515919102\\
472	1.01016338109136\\
473	1.03162723459787\\
474	1.02264816056679\\
475	1.01511372687471\\
476	1.00898319487903\\
477	1.01115574914149\\
478	1.00872340847393\\
479	1.00528873097258\\
480	1.0120907973898\\
481	1.01709495042261\\
482	1.0155641679998\\
483	1.01600807991634\\
484	1.0179077798922\\
485	1.0097824820512\\
486	1.00527245724583\\
487	1.0167464824632\\
488	1.00372831204575\\
489	1.00374912019339\\
490	1.01031367866895\\
491	1.00832541247636\\
492	1.01325569135074\\
493	1.00851618805824\\
494	1.01680374090752\\
495	1.00827551650809\\
496	1.01071881909826\\
497	1.00994237728274\\
498	1.00320282384891\\
499	1.00531060437188\\
500	1.00526797052033\\
501	1.008091115\\
502	1.00399828515128\\
503	1.00859084039413\\
504	1.01119887903875\\
505	1.013965062243\\
506	1.001704356923\\
507	1.02124355920084\\
508	1.0165791981315\\
509	1.00292382706165\\
510	1.01758963711517\\
511	1.00916218681127\\
512	1.01314289436322\\
513	1.02175224904074\\
514	1.0106635330154\\
515	1.01375376794201\\
516	1.01346477242493\\
517	1.01291370555287\\
518	1.00217331617632\\
519	1.00973473908135\\
520	1.00895748269568\\
521	1.01543195006454\\
522	1.04091891397254\\
523	1.01612375984427\\
524	1.01744081846397\\
525	1.00763299871548\\
526	1.01455843900552\\
527	1.01248739544418\\
528	1.00761735453927\\
529	1.00979230742588\\
530	1.00871609210418\\
531	1.00720454570666\\
532	1.00724768040759\\
533	1.00707025842829\\
534	1.00664409607977\\
535	1.00956395157704\\
536	1.0078520440349\\
537	1.00837060369961\\
538	1.00842853721831\\
539	1.00600187677644\\
540	1.00919911354595\\
541	1.01085267280286\\
542	1.014324402251\\
543	1.0122155846394\\
544	1.02163760129377\\
545	1.01818764905186\\
546	1.01009278617362\\
547	1.01205216111792\\
548	1.01320206761355\\
549	1.01337057724216\\
550	1.00882743554116\\
551	1.00583457576102\\
552	1.01006557472789\\
553	1.00854869120188\\
554	1.00927065053393\\
555	1.0098026872859\\
556	1.01156196121733\\
557	1.01600797153763\\
558	1.00836420022883\\
559	1.01138099237058\\
560	1.00716185566574\\
561	1.00686048752194\\
562	1.00719536638511\\
563	1.01010563858189\\
564	1.01630300362095\\
565	1.01355566334433\\
566	1.00184295675892\\
567	1.01185361583179\\
568	1.00501935194115\\
569	1.00391997956813\\
570	1.00836728489192\\
571	1.02794504475734\\
572	1.00487135992853\\
573	1.01371845781496\\
574	1.00966781016181\\
575	1.01079191905279\\
576	1.01085953077507\\
577	1.00776843864005\\
578	1.0055909463503\\
579	1.00610556709482\\
580	1.00605914320605\\
581	1.00614327945743\\
582	1.009273196909\\
583	1.00421936493545\\
584	1.00967714680977\\
585	1.00735453774584\\
586	1.01010655816757\\
587	1.01684166371483\\
588	1.00838095156811\\
589	1.00971423535027\\
590	1.00665859905592\\
591	1.01174765060189\\
592	1.00464846622229\\
593	1.0075227637512\\
594	1.00320915652205\\
595	1.00596726916949\\
596	1.01811133583006\\
597	1.0061364396318\\
598	1.00551258442438\\
599	1.01305307665369\\
600	1.00837590153675\\
601	1.00819178688161\\
602	1.00102656348975\\
603	1.00438031178796\\
604	1.00308283074424\\
605	1.00587234596021\\
606	1.00186638910792\\
607	1.00782408889193\\
608	1.01544986242354\\
609	1.0045482954982\\
610	1.00867907656701\\
611	1.01301643254174\\
612	1.02010702120692\\
613	1.00995638307797\\
614	1.00346574415389\\
615	1.00063945145651\\
616	0.999069634751534\\
617	0.997934686710945\\
618	0.999049945593107\\
619	0.996882119822861\\
620	0.998606871837348\\
621	1.00239709118595\\
622	1.00093108647232\\
623	0.998076042412839\\
624	1.00305188226625\\
625	1.00044343392461\\
626	0.997614172319971\\
627	1.00271947708083\\
628	1.00305888083847\\
629	1.00242357976354\\
630	0.999691345640485\\
631	1.00397565645536\\
632	1.01172199829956\\
633	0.99966371812286\\
634	1.00213264176389\\
635	1.00349054840458\\
636	1.00322800471658\\
637	1.00528150406973\\
638	0.996240680158345\\
639	0.997577448145905\\
640	0.999364664917349\\
641	1.00390425229836\\
642	0.99817648965675\\
643	1.00100807927267\\
644	0.997007569555782\\
645	1.00169283374341\\
646	0.998511711595272\\
647	1.00040131289549\\
648	0.998401609984785\\
649	1.00323326832545\\
650	1.00681219578868\\
651	1.00694221999374\\
652	1.00268980368784\\
653	0.997903261452754\\
654	0.997681772414439\\
655	1.00103845835268\\
656	1.00561388753196\\
657	1.00040956884716\\
658	1.01386750903193\\
659	0.998839009189678\\
660	0.999657242592786\\
661	1.00119990030654\\
662	0.999575472483672\\
663	1.00526625517927\\
664	0.998966657691565\\
665	0.99765941662828\\
666	0.998314839614821\\
667	0.99742112897944\\
668	0.998315381771496\\
669	1.00666721786745\\
670	1.00494838605426\\
671	0.998693033368619\\
672	1.00664024479354\\
673	1.00076981204703\\
674	0.998513294595252\\
675	1.00149843597078\\
676	1.00361903286962\\
677	0.998089426235718\\
678	1.00354055687736\\
679	0.99908497265067\\
680	0.997964733843113\\
681	1.0015917726223\\
682	0.996671725524038\\
683	0.997213562210469\\
684	0.997421207778522\\
685	1.01174498014759\\
686	0.999932620622864\\
687	1.01018704528021\\
688	1.00612940219927\\
689	1.0017722519699\\
690	1.00043572058683\\
691	0.997865895305821\\
692	1.00197442608051\\
693	0.998675619415112\\
694	0.999643925241301\\
695	0.99741421196613\\
696	1.00827927593778\\
697	1.00909442281744\\
698	1.00124647706203\\
699	1.00237926644917\\
700	1.00240673382762\\
701	1.0037260922959\\
702	1.00201637522711\\
703	1.00153645393705\\
704	0.998038145409302\\
705	1.01424363429409\\
706	1.00172982763824\\
707	1.0076200871489\\
708	0.99792837245722\\
709	0.99728008098589\\
710	1.0017662998252\\
711	1.01014725744104\\
712	0.998127146049773\\
713	1.0033948162648\\
714	0.997691795535712\\
715	1.00452482040006\\
716	1.00469186887383\\
717	1.00284453851357\\
718	0.999311452330635\\
719	0.999126663556283\\
720	1.00519975917054\\
721	1.00094028405361\\
722	0.996584962282146\\
723	1.00209847951709\\
724	0.998258727704049\\
725	1.00255342911667\\
726	1.00047018476223\\
727	0.998238627187888\\
728	1.00641717968633\\
729	0.998894725996212\\
730	0.996657478313707\\
731	1.00028604022764\\
732	1.00715367262809\\
733	1.0025639667989\\
734	1.00324829806397\\
735	0.999689427102138\\
736	1.00181468741874\\
737	0.996819891419053\\
738	1.0022262765284\\
739	1.00687489567199\\
740	1.0009526838243\\
741	1.00872492132686\\
742	1.00028576879214\\
743	1.00426558701535\\
744	0.997491791101877\\
745	0.997119280850272\\
746	1.00012625627314\\
747	0.998776414558711\\
748	1.00065813118972\\
749	1.00637214347328\\
750	0.999193059114125\\
751	1.00638793919954\\
752	0.998993379161155\\
753	0.997567975120021\\
754	1.00307048152731\\
755	1.00263114885642\\
756	1.00534997079576\\
757	1.00158098393433\\
758	1.00583159618663\\
759	1.00564827722073\\
760	0.998716579466109\\
761	0.999611375309008\\
762	0.999928987926125\\
763	1.00346790730432\\
764	0.99777594079524\\
765	1.00339224406383\\
766	1.00572400084558\\
767	1.00816532593708\\
768	1.00703759249868\\
769	1.0012110387279\\
770	0.998182246224417\\
771	1.00124347807846\\
772	1.00602581555352\\
773	0.999874252103077\\
774	1.00679933420537\\
775	1.00452257207261\\
776	0.998392659477946\\
777	1.00208617611722\\
778	0.999086557718984\\
779	1.00548624368022\\
780	0.997263702423191\\
781	0.999272752586517\\
782	1.00256030695029\\
783	1.00625232184787\\
784	1.00282076149442\\
785	1.00223295565109\\
786	0.999317037427752\\
787	1.0071814553923\\
788	1.00243875555429\\
789	0.999045605540698\\
790	1.00348190347368\\
791	1.00832857873162\\
792	1.00727997719766\\
793	1.00089364787328\\
794	0.999527654229305\\
795	1.00495957418319\\
796	0.99925914763486\\
797	1.00207551023143\\
798	1.00239320265029\\
799	0.99702813417184\\
800	0.997918137371507\\
801	0.998533509300776\\
802	1.00477993871637\\
803	1.00651933502592\\
804	1.00106787262009\\
805	1.00434283045337\\
806	0.997729932955987\\
807	0.997070665593281\\
808	1.00158158432147\\
809	0.99779070548552\\
810	0.996944992761916\\
811	1.00106682151639\\
812	1.00739214912823\\
813	0.998901181343485\\
814	1.00887500334199\\
815	0.998697552577632\\
816	1.00479965037903\\
817	1.00257643147477\\
818	0.997699992746943\\
819	1.00335074292667\\
820	0.996403195516707\\
821	1.00095389696223\\
822	0.99550444924184\\
823	0.996929908348206\\
824	1.0026132271993\\
825	1.00590287528433\\
826	0.997789777298565\\
827	1.00253105904616\\
828	1.00168118712568\\
829	0.997815146459303\\
830	0.997625191344738\\
831	0.997334795562901\\
832	0.998900039556192\\
833	0.997693367654856\\
834	1.00414156639933\\
835	1.00062166809626\\
836	0.997114099948372\\
837	1.00058087854136\\
838	1.00150713783584\\
839	0.996289083425761\\
840	1.00410656590857\\
841	0.999309830360637\\
842	1.00846914982511\\
843	1.00131265695258\\
844	1.00106933619341\\
845	0.996601798746704\\
846	1.0064863665743\\
847	1.00440228615026\\
848	1.00017010222706\\
849	0.997699862199678\\
850	1.00213944268013\\
851	1.01750179544537\\
852	1.00331735767786\\
853	0.998974705377046\\
854	0.997902993428467\\
855	0.998133330729756\\
856	1.00383491303639\\
857	1.0060529862335\\
858	1.0036159317196\\
859	0.999692302103963\\
860	1.00565934280913\\
861	0.99835132376013\\
862	1.00348743400854\\
863	1.00311458172172\\
864	1.00629939823419\\
865	1.00146498289851\\
866	0.997101098234203\\
867	1.00136666709411\\
868	1.00398075320094\\
869	0.999436360104397\\
870	1.00041367372296\\
871	1.00045859561488\\
872	0.997037697756362\\
873	0.999635984806901\\
874	0.997437962029662\\
875	0.999067014785275\\
876	1.00227390919742\\
877	0.99758900394181\\
878	0.999686106112462\\
879	1.00015360466497\\
880	0.999588025891836\\
881	0.996565894706312\\
882	1.0020803581871\\
883	1.00150413141616\\
884	1.00435834090302\\
885	1.00612618351441\\
886	1.00308706248632\\
887	1.00484251203344\\
888	1.00289084521686\\
889	0.997698411109275\\
890	0.998116841313754\\
891	1.00016862652294\\
892	1.00133715551499\\
893	1.00431667209328\\
894	0.999510593120884\\
895	1.00119577269998\\
896	1.00011661351417\\
897	1.00063306423345\\
898	1.00699161553876\\
899	0.9988811939021\\
900	1.00236415121517\\
901	1.01110876008432\\
902	1.0030788944804\\
903	1.00100178773892\\
904	1.01433999616441\\
905	0.998950165311781\\
906	0.999246169988525\\
907	1.00857215535808\\
908	0.999682731922511\\
909	0.99912937497575\\
910	0.999041733476272\\
911	1.0004986403557\\
912	0.999784395538846\\
913	0.999750944226285\\
914	1.00242449623441\\
915	1.00094959266676\\
916	0.999036561876335\\
917	1.00148425245005\\
918	0.999045436622779\\
919	0.999063405776216\\
920	0.999419797123457\\
921	1.00747951049892\\
922	1.00198560566381\\
923	0.999138659257058\\
924	1.00074939248689\\
925	1.00374157759735\\
926	0.998495703192374\\
927	0.998815643983213\\
928	0.99938890554788\\
929	1.00100620597506\\
930	0.99854292652433\\
931	0.997942568559557\\
932	0.997504829053448\\
933	0.99751170405561\\
934	1.00402599922054\\
935	1.00310150074466\\
936	0.997189636245187\\
937	1.00230257889736\\
938	1.00132814923702\\
939	1.00030293926524\\
940	0.998269324957493\\
941	0.999695228440278\\
942	0.996701789420175\\
943	1.00224727038371\\
944	1.00536634246396\\
945	1.01017978498846\\
946	1.00222629362923\\
947	1.00112894988277\\
948	1.00702274850315\\
949	0.997802033937082\\
950	1.00494402044068\\
951	0.997031303944198\\
952	0.996505716931853\\
953	0.99656715853551\\
954	0.998882341190851\\
955	1.00606783160683\\
956	0.998863176333667\\
957	0.998973771995756\\
958	1.00250466167053\\
959	0.99991959190454\\
960	0.998575842102329\\
961	1.0031431640141\\
962	1.00247382151525\\
963	1.00101349628569\\
964	0.99818027462707\\
965	1.00494853804592\\
966	1.00183282761851\\
967	1.00061500813494\\
968	1.003463827755\\
969	0.999620589955156\\
970	1.00456039949454\\
971	0.997722517333565\\
972	1.00050521795029\\
973	0.999391856674563\\
974	1.00037860272199\\
975	0.999392713780484\\
976	1.00145492007106\\
977	1.00529532904201\\
978	1.00430496991261\\
979	0.99928442260675\\
980	0.997682104282108\\
981	0.997610491278444\\
982	0.99778548032928\\
983	1.00029837330846\\
984	1.0031206736201\\
985	0.999105422933698\\
986	1.00052320105906\\
987	1.00092632498563\\
988	1.00004954691406\\
989	1.00380868043239\\
990	0.997501343511141\\
991	0.996772750440527\\
992	1.00354907409217\\
993	1.00122020410221\\
994	0.999876297406842\\
995	0.996829208537384\\
996	0.999505470162342\\
997	1.00313536695505\\
998	0.995923298625011\\
999	1.00290363129134\\
1000	1.00157099680031\\
1000	0.978203252947549\\
999	0.986602359035992\\
998	0.981927224955643\\
997	0.980941971036765\\
996	0.987392107151222\\
995	0.983900702066219\\
994	0.980206303563393\\
993	0.986670634247436\\
992	0.985703968855107\\
991	0.983032396711871\\
990	0.98694927937541\\
989	0.984914986932651\\
988	0.976072227927788\\
987	0.982228660989161\\
986	0.983084983176211\\
985	0.977044031319666\\
984	0.977321947063434\\
983	0.98450888090276\\
982	0.984841540142954\\
981	0.976783196916295\\
980	0.986753984146925\\
979	0.985934535206308\\
978	0.981121929040423\\
977	0.980574668909743\\
976	0.982049394935991\\
975	0.98006989576954\\
974	0.984809728381822\\
973	0.984130173817802\\
972	0.985950362899771\\
971	0.984780591920948\\
970	0.982427011629329\\
969	0.980330145909896\\
968	0.986683638104463\\
967	0.982661674918685\\
966	0.981145033350034\\
965	0.981268376072346\\
964	0.985876205948085\\
963	0.983175239323255\\
962	0.987005362322445\\
961	0.981225133007193\\
960	0.980625640623644\\
959	0.982073904746114\\
958	0.984292227048875\\
957	0.984063342158637\\
956	0.980521642630766\\
955	0.986394429223276\\
954	0.984924793502836\\
953	0.986864805104751\\
952	0.980513193468948\\
951	0.979758232262697\\
950	0.983893626546611\\
949	0.980603476485069\\
948	0.982672054116929\\
947	0.982290941196926\\
946	0.985267083247351\\
945	0.982635530454714\\
944	0.97228221007707\\
943	0.985160943636799\\
942	0.982971828210581\\
941	0.986072375606729\\
940	0.978779218590249\\
939	0.975223658123515\\
938	0.983251989704841\\
937	0.987551834376833\\
936	0.987625855517915\\
935	0.983733609109763\\
934	0.987569456780331\\
933	0.984757844413635\\
932	0.98798660322186\\
931	0.978687447341329\\
930	0.985902326450782\\
929	0.986251825440642\\
928	0.975969069526846\\
927	0.986071808839194\\
926	0.986086041404418\\
925	0.980795227249173\\
924	0.987985089321112\\
923	0.980007824740303\\
922	0.980030057920465\\
921	0.985759940171734\\
920	0.98785442274367\\
919	0.981415299527048\\
918	0.987700476497251\\
917	0.980935253688206\\
916	0.984430064558934\\
915	0.985120989123986\\
914	0.984654439556155\\
913	0.987463189844034\\
912	0.980010480838802\\
911	0.986109718727511\\
910	0.985834221150274\\
909	0.986963035605926\\
908	0.976572730053421\\
907	0.984557578635011\\
906	0.984916484982352\\
905	0.983721712547219\\
904	0.980788332698226\\
903	0.980829303537236\\
902	0.98525019833834\\
901	0.983466808241714\\
900	0.987336971575179\\
899	0.976537108665489\\
898	0.982398680909392\\
897	0.980542807780246\\
896	0.976073622406007\\
895	0.97870830220041\\
894	0.982837835608853\\
893	0.985901657618737\\
892	0.986172798843457\\
891	0.986447464350628\\
890	0.985009191908775\\
889	0.984427212919451\\
888	0.985313429360312\\
887	0.98481350916584\\
886	0.984919582748408\\
885	0.984858669317928\\
884	0.983270733124917\\
883	0.980320732630932\\
882	0.975881094659889\\
881	0.986673325353027\\
880	0.985665477030948\\
879	0.980893377054296\\
878	0.982839045507897\\
877	0.978369067468166\\
876	0.981133288676392\\
875	0.983440894260359\\
874	0.982334683274683\\
873	0.981733106108089\\
872	0.98141353033557\\
871	0.980701862523453\\
870	0.98286594895245\\
869	0.981782472791136\\
868	0.97914891592741\\
867	0.977107440954516\\
866	0.977331800646066\\
865	0.98436776373827\\
864	0.977063669967225\\
863	0.979460278045343\\
862	0.97989358868876\\
861	0.980392993361297\\
860	0.978369529007666\\
859	0.978769366113228\\
858	0.97403542590227\\
857	0.97951004026754\\
856	0.981064747221322\\
855	0.979831020655798\\
854	0.980287362804666\\
853	0.980209058889424\\
852	0.980280555364751\\
851	0.980777336174192\\
850	0.973020445380285\\
849	0.979898898438537\\
848	0.979030742993114\\
847	0.979278441940231\\
846	0.978905273485242\\
845	0.982906143886829\\
844	0.975202600435349\\
843	0.978180773488545\\
842	0.97688593047582\\
841	0.976596921913063\\
840	0.987485963276738\\
839	0.984276281677956\\
838	0.980026689730699\\
837	0.98041065622541\\
836	0.980483757485132\\
835	0.97695241914877\\
834	0.973451812135333\\
833	0.979788660942193\\
832	0.979768883875059\\
831	0.981089397302281\\
830	0.981825040467402\\
829	0.980915498405555\\
828	0.975523895701015\\
827	0.976564960499905\\
826	0.979220670259253\\
825	0.979679016793828\\
824	0.978625312750368\\
823	0.978308154579694\\
822	0.978041507917472\\
821	0.977467729356102\\
820	0.978849703344478\\
819	0.979387530842079\\
818	0.979821136517241\\
817	0.979515571700077\\
816	0.980093376390365\\
815	0.982237039484844\\
814	0.981656849070367\\
813	0.981440125477131\\
812	0.981352868654371\\
811	0.981189528762321\\
810	0.981118868411787\\
809	0.981246809467245\\
808	0.981446310262271\\
807	0.980391479522533\\
806	0.981236751127011\\
805	0.981918377272622\\
804	0.982159061251379\\
803	0.982416644219476\\
802	0.982939639185125\\
801	0.98295983893578\\
800	0.978500602161204\\
799	0.981509254215418\\
798	0.982485138653702\\
797	0.982878254740263\\
796	0.980592627188711\\
795	0.982520326481267\\
794	0.980688081025188\\
793	0.98277992716763\\
792	0.98385200382971\\
791	0.981804669202312\\
790	0.975521896925243\\
789	0.982513307980964\\
788	0.983929699666818\\
787	0.977028206726362\\
786	0.982533509576073\\
785	0.975037093545708\\
784	0.983459512170106\\
783	0.985843836741824\\
782	0.981844192103022\\
781	0.972599875506927\\
780	0.981292107706199\\
779	0.983889852166186\\
778	0.983438099318073\\
777	0.987455187525769\\
776	0.98476187792373\\
775	0.978270580616073\\
774	0.983894303084862\\
773	0.986487508527452\\
772	0.983486678768337\\
771	0.984275487878196\\
770	0.981436044756818\\
769	0.983595423016748\\
768	0.978377577401352\\
767	0.977774812690723\\
766	0.982846003744324\\
765	0.973678260675052\\
764	0.98636803557553\\
763	0.979164288205456\\
762	0.985693572023176\\
761	0.983688634869638\\
760	0.985192878759553\\
759	0.983921695182512\\
758	0.98555543856019\\
757	0.981059156478149\\
756	0.985942569250548\\
755	0.980833412452859\\
754	0.985273324285677\\
753	0.970872304961538\\
752	0.979166570328655\\
751	0.976826856655484\\
750	0.983634875880664\\
749	0.974968556753331\\
748	0.985588354852174\\
747	0.984766390032831\\
746	0.982659054455688\\
745	0.984621116892913\\
744	0.985317002573997\\
743	0.985157727858393\\
742	0.97933744002286\\
741	0.984123238139805\\
740	0.987530534892197\\
739	0.981885610448207\\
738	0.983940917568072\\
737	0.980699949364124\\
736	0.988281529768114\\
735	0.980883339797583\\
734	0.987439925808908\\
733	0.982340589385395\\
732	0.985006635248906\\
731	0.983401791046614\\
730	0.983956663132092\\
729	0.983345594911487\\
728	0.981197327785741\\
727	0.984788058333675\\
726	0.985066905952617\\
725	0.978690791915081\\
724	0.987180699551406\\
723	0.983083299982807\\
722	0.987176675506565\\
721	0.984260203447324\\
720	0.982389162701421\\
719	0.984095121809684\\
718	0.982168220198187\\
717	0.986860886088289\\
716	0.984328682682214\\
715	0.980816073717481\\
714	0.978157057390377\\
713	0.98187728325347\\
712	0.987823692933181\\
711	0.982962959731432\\
710	0.984957457898676\\
709	0.978715106435053\\
708	0.984863377472771\\
707	0.984391961207708\\
706	0.983039135648568\\
705	0.982917954372855\\
704	0.981872261219313\\
703	0.982557185141616\\
702	0.983020648862478\\
701	0.982808656529986\\
700	0.984525805107236\\
699	0.97942537557462\\
698	0.97962555056641\\
697	0.987002974387766\\
696	0.985225230826066\\
695	0.967669352784917\\
694	0.989210390938635\\
693	0.980802038923414\\
692	0.985886674972737\\
691	0.985043117491207\\
690	0.982244657902398\\
689	0.985570367053148\\
688	0.982038199912373\\
687	0.984200411775562\\
686	0.981434733929863\\
685	0.984107959498979\\
684	0.985529134962063\\
683	0.979822502223766\\
682	0.984916855902689\\
681	0.985961377672507\\
680	0.982281156255461\\
679	0.987305588248572\\
678	0.982518174297837\\
677	0.983696086574696\\
676	0.979642106589333\\
675	0.967427850924754\\
674	0.984085643574544\\
673	0.979682196766163\\
672	0.982709294337168\\
671	0.978723247794466\\
670	0.984645770403869\\
669	0.986432710876697\\
668	0.982111704806581\\
667	0.98386016671708\\
666	0.986377058330007\\
665	0.986254355660559\\
664	0.979670885114468\\
663	0.982517237145175\\
662	0.984975582228647\\
661	0.985426230721328\\
660	0.985089792530835\\
659	0.981224344803529\\
658	0.981396122867368\\
657	0.983792247868998\\
656	0.987301946105645\\
655	0.979941386080272\\
654	0.986993469601823\\
653	0.985509572301421\\
652	0.98210522693924\\
651	0.982901825211977\\
650	0.980591763350721\\
649	0.986044146371787\\
648	0.976324925079744\\
647	0.987193207969865\\
646	0.986821315208407\\
645	0.978469837396043\\
644	0.981964306323325\\
643	0.982875627578202\\
642	0.986155070484693\\
641	0.982521318972132\\
640	0.984399278304015\\
639	0.987816731849828\\
638	0.985286817552118\\
637	0.983061545348476\\
636	0.985821326816969\\
635	0.980411936473918\\
634	0.982772995521472\\
633	0.979721272973654\\
632	0.983636025393901\\
631	0.985156788460696\\
630	0.982714623404954\\
629	0.973419546606166\\
628	0.988062343056364\\
627	0.986562302965429\\
626	0.988250933891831\\
625	0.984936190334492\\
624	0.977144589174312\\
623	0.980320837130663\\
622	0.977907699203622\\
621	0.985502791440715\\
620	0.987855004105777\\
619	0.977836246923508\\
618	0.987002448876742\\
617	0.98577275208919\\
616	0.98752058900504\\
615	0.985809321341081\\
614	0.98053569377322\\
613	0.976243217745783\\
612	0.971398878484782\\
611	0.967528146889923\\
610	0.970965458431574\\
609	0.971446381228509\\
608	0.977763084700352\\
607	0.981273551822752\\
606	0.984076083144216\\
605	0.986057099592475\\
604	0.977973483712095\\
603	0.974595460586708\\
602	0.976368611269055\\
601	0.970529190329794\\
600	0.967790477640705\\
599	0.973788133696812\\
598	0.971285748482404\\
597	0.968547748123646\\
596	0.979468725819584\\
595	0.980855992738182\\
594	0.971250829569178\\
593	0.98284712053976\\
592	0.976750574419033\\
591	0.979326162799508\\
590	0.983952454283526\\
589	0.966200781424403\\
588	0.976643251579964\\
587	0.980700386140637\\
586	0.967950442783909\\
585	0.979815594318732\\
584	0.983555886123341\\
583	0.965032571595146\\
582	0.983258537249428\\
581	0.98538063193818\\
580	0.971334156767554\\
579	0.982116943647821\\
578	0.977218898806945\\
577	0.983087720482849\\
576	0.977516159030087\\
575	0.98006957340627\\
574	0.969766011976189\\
573	0.981396723700831\\
572	0.979057505830127\\
571	0.976852144734616\\
570	0.976644721382168\\
569	0.964226548735019\\
568	0.961846665163361\\
567	0.965028718916829\\
566	0.97233807956657\\
565	0.966915921782043\\
564	0.969190682507194\\
563	0.973310914477946\\
562	0.971318207906983\\
561	0.973760055018402\\
560	0.96744082954658\\
559	0.969698560696344\\
558	0.959137270382281\\
557	0.9770863631906\\
556	0.973494103207291\\
555	0.979840146695662\\
554	0.983425523516302\\
553	0.970524192589578\\
552	0.965343744149858\\
551	0.959061187789586\\
550	0.971021351411755\\
549	0.967612113764342\\
548	0.969522339539354\\
547	0.963781668644607\\
546	0.962287438281666\\
545	0.960910257035435\\
544	0.956219527334769\\
543	0.953571161110588\\
542	0.981029056284093\\
541	0.956374265636329\\
540	0.948103502061073\\
539	0.95131277063692\\
538	0.967808227602379\\
537	0.965385438279251\\
536	0.968413506428655\\
535	0.965722275649944\\
534	0.963691471115171\\
533	0.960322280267779\\
532	0.965705520702152\\
531	0.965046059216474\\
530	0.97370567663813\\
529	0.953182637113695\\
528	0.961080687644414\\
527	0.962115338225824\\
526	0.957814340856022\\
525	0.957802928350365\\
524	0.963648595719487\\
523	0.969207231261326\\
522	0.953368716919645\\
521	0.951818280099366\\
520	0.96369882039013\\
519	0.957856975023666\\
518	0.951028501493011\\
517	0.952285770831645\\
516	0.971731922126976\\
515	0.957257818567448\\
514	0.938606840333698\\
513	0.971513084680158\\
512	0.972382691773934\\
511	0.966975715951022\\
510	0.976115610264241\\
509	0.9733218263934\\
508	0.972740685544472\\
507	0.977281261503668\\
506	0.973007938793329\\
505	0.972871360770333\\
504	0.975097404538165\\
503	0.96741560082546\\
502	0.971532783328802\\
501	0.964116107779593\\
500	0.975398425386522\\
499	0.974170295392992\\
498	0.976489428080807\\
497	0.970846692821711\\
496	0.953974665136758\\
495	0.966601837707666\\
494	0.968973201394669\\
493	0.977030496653889\\
492	0.961068607217243\\
491	0.968571711216913\\
490	0.983319547829448\\
489	0.970799218076269\\
488	0.97946576916651\\
487	0.978646901119188\\
486	0.975654366219042\\
485	0.973510355068002\\
484	0.971908360182302\\
483	0.981580896930538\\
482	0.975451233605542\\
481	0.981226911422591\\
480	0.977052620265955\\
479	0.971298903778516\\
478	0.985021366142607\\
477	0.976870385967638\\
476	0.9680934138534\\
475	0.969527711963287\\
474	0.974056572444948\\
473	0.97937573879434\\
472	0.972895747908799\\
471	0.978465947531495\\
470	0.974249002618699\\
469	0.972648033598151\\
468	0.980497133191584\\
467	0.970436818667087\\
466	0.980747002315135\\
465	0.97341505428553\\
464	0.978397309369017\\
463	0.971997451348609\\
462	0.977583513965782\\
461	0.970388506308866\\
460	0.97266958655703\\
459	0.982399088701675\\
458	0.967865013359037\\
457	0.973436007333373\\
456	0.984480724827322\\
455	0.976857749976668\\
454	0.978583990538353\\
453	0.975689889564058\\
452	0.970866107500954\\
451	0.979862461230428\\
450	0.980837373575473\\
449	0.968349516501787\\
448	0.980647547307264\\
447	0.977815972421892\\
446	0.974021041091239\\
445	0.972858147637798\\
444	0.979821392608412\\
443	0.978833571822542\\
442	0.971400899827413\\
441	0.97771737238255\\
440	0.970536876176072\\
439	0.981131299286774\\
438	0.985399218315123\\
437	0.975947102561372\\
436	0.982674817326389\\
435	0.977560379531504\\
434	0.977445657670803\\
433	0.979691543365419\\
432	0.976265005680336\\
431	0.976277342862623\\
430	0.98207321064963\\
429	0.980098631831373\\
428	0.983105146756607\\
427	0.976148219017348\\
426	0.970103616037074\\
425	0.978251364507143\\
424	0.975517515150092\\
423	0.975761555178011\\
422	0.978879522442144\\
421	0.983649485082681\\
420	0.967782943620275\\
419	0.986120737099891\\
418	0.986563349467982\\
417	0.980864833811366\\
416	0.966841176624248\\
415	0.976232585303428\\
414	0.956690033731306\\
413	0.976074098878268\\
412	0.983135505195141\\
411	0.964838311810182\\
410	0.973820864933512\\
409	0.975337866734133\\
408	0.983740959981604\\
407	0.964864495432363\\
406	0.976675897896582\\
405	0.973525856386732\\
404	0.983753948995455\\
403	0.975672151257683\\
402	0.977449164977975\\
401	0.967154916381773\\
400	0.950734833305724\\
399	0.964784395898302\\
398	0.969747481728443\\
397	0.972202379593654\\
396	0.966934601354284\\
395	0.955261508431619\\
394	0.967053662334761\\
393	0.950352366814549\\
392	0.97293775393337\\
391	0.970341557182967\\
390	0.968188111824545\\
389	0.966215850963863\\
388	0.964192162487546\\
387	0.976585908782775\\
386	0.966834464765183\\
385	0.958019584245954\\
384	0.973439041808942\\
383	0.951986397410186\\
382	0.979194435785941\\
381	0.960482480413869\\
380	0.971749330168158\\
379	0.982980323912976\\
378	0.96981677896522\\
377	0.966678694489092\\
376	0.972477929492007\\
375	0.915688687641041\\
374	0.961674401961207\\
373	0.974361058983856\\
372	0.977887144571867\\
371	0.966074345362609\\
370	0.974241100353904\\
369	0.968870406398996\\
368	0.975572614395567\\
367	0.941563084432603\\
366	0.94761911205733\\
365	0.978659562327341\\
364	0.959556090716139\\
363	0.973111153232006\\
362	0.971801091237743\\
361	0.961207661942373\\
360	0.980817183642004\\
359	0.954175076210503\\
358	0.84721141393881\\
357	0.966970902212787\\
356	0.952408420254678\\
355	0.983620646064796\\
354	0.982537458020854\\
353	0.982276393141232\\
352	0.980555426723723\\
351	0.967634494616661\\
350	0.965604726642657\\
349	0.977924879265594\\
348	0.933777047092209\\
347	0.979810527567482\\
346	0.938956455719037\\
345	0.976768029438631\\
344	0.93195310519025\\
343	0.978551580701035\\
342	0.949288103318487\\
341	0.977704647766869\\
340	0.974710461701926\\
339	0.967286113151813\\
338	0.977302119145152\\
337	0.967247313186989\\
336	0.974535386760491\\
335	0.952302065972772\\
334	0.968370440755097\\
333	0.963085073664841\\
332	0.945498736074196\\
331	0.955740814431997\\
330	0.952277729589974\\
329	0.937900599034574\\
328	0.928472082256376\\
327	0.931528448217812\\
326	0.885491283256488\\
325	0.873123832164461\\
324	0.852107608207477\\
323	0.809777246415107\\
322	0.792655919086602\\
321	0.749728833058918\\
320	0.714943308706997\\
319	0.706804779798604\\
318	0.709217433319378\\
317	0.8192525551133\\
316	1.05990079331048\\
315	1.49999974539326\\
}--cycle;
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
315	1.49999999409412\\
316	1.45161285821714\\
317	1.16513416348656\\
318	0.872410281383511\\
319	0.814205813434061\\
320	0.823770648956239\\
321	0.834673583194093\\
322	0.868400694694239\\
323	0.891152272193661\\
324	0.908675581538\\
325	0.927958635503312\\
326	0.939350909028008\\
327	0.952348001814892\\
328	0.960553198787214\\
329	0.968079256107527\\
330	0.973600849964829\\
331	0.980967430093278\\
332	0.982785416067706\\
333	0.985603120892251\\
334	0.988068023531103\\
335	0.990233384171727\\
336	0.995558449660482\\
337	0.991667169384422\\
338	0.995404389725961\\
339	0.996333412957255\\
340	0.997510779323233\\
341	0.995823861458219\\
342	0.996722633855787\\
343	0.998070622752433\\
344	0.997023237625951\\
345	0.999612940259837\\
346	0.995431714601231\\
347	1.00292020155883\\
348	0.996363348676689\\
349	0.999189930000622\\
350	0.998046957738527\\
351	0.995810657317327\\
352	0.998615256098471\\
353	0.998497957615293\\
354	0.998517741174675\\
355	0.99924380675647\\
356	0.993977405547103\\
357	0.99865018470271\\
358	0.992187855483328\\
359	0.995433544148446\\
360	0.998181432212617\\
361	1.00013828330017\\
362	0.997742109265821\\
363	0.999106229552487\\
364	0.991605048850187\\
365	0.998008877794904\\
366	0.996879939531967\\
367	0.994706634351366\\
368	0.993997918395075\\
369	0.996373890531085\\
370	0.996418858450278\\
371	0.994757271180351\\
372	0.994026558961176\\
373	0.996370246659786\\
374	0.994224430925843\\
375	0.991244086837549\\
376	0.996581797201928\\
377	0.99681878708878\\
378	0.996496391526346\\
379	0.996933061287083\\
380	0.993032184590811\\
381	0.99418596709184\\
382	0.995232315296969\\
383	0.995135804237356\\
384	0.995460936456012\\
385	0.99091626820462\\
386	0.996471213327936\\
387	0.994277531674796\\
388	0.991730708435735\\
389	0.994330666528459\\
390	0.995174404022612\\
391	0.99801432052198\\
392	0.9968790193456\\
393	0.991456884706865\\
394	0.990854260753443\\
395	0.989835907329214\\
396	0.99239463068831\\
397	0.991947686288218\\
398	0.99115932748007\\
399	0.992877469749378\\
400	0.993298800900328\\
401	0.993746211644278\\
402	0.994474015146601\\
403	0.995793352474921\\
404	0.994429909975358\\
405	0.994017760642417\\
406	0.993828904355015\\
407	0.994273392475503\\
408	0.994880731354479\\
409	0.993132347878717\\
410	0.9938708092029\\
411	0.993147758204991\\
412	0.99402640551783\\
413	0.992306958803387\\
414	0.992717134492769\\
415	0.99295371123209\\
416	0.993096265167732\\
417	0.993325237852606\\
418	0.9946925910769\\
419	0.993592223477032\\
420	0.992638549655426\\
421	0.993661156382722\\
422	0.993324798140984\\
423	0.993812479038705\\
424	0.992867848240087\\
425	0.992765398755477\\
426	0.992076980781489\\
427	0.992968565277649\\
428	0.99353666426107\\
429	0.991920088007531\\
430	0.994172484343003\\
431	0.992820686380112\\
432	0.993067411429184\\
433	0.991997368384634\\
434	0.993652727936371\\
435	0.992735748502927\\
436	0.992464215774139\\
437	0.991421089790268\\
438	0.994397658880684\\
439	0.992302268827309\\
440	0.992552677285219\\
441	0.992198739772699\\
442	0.992427482216875\\
443	0.992891288506842\\
444	0.992969410794471\\
445	0.99216966726242\\
446	0.993606611122144\\
447	0.992964544219633\\
448	0.992691666876528\\
449	0.992453849314142\\
450	0.994038236422631\\
451	0.99378024517367\\
452	0.992881458838257\\
453	0.991376280852485\\
454	0.994328266363355\\
455	0.992868744380653\\
456	0.993713964992567\\
457	0.992484603707024\\
458	0.991502288864559\\
459	0.992745702845428\\
460	0.993427568304482\\
461	0.993057109154169\\
462	0.991628364143205\\
463	0.990580245388198\\
464	0.991764801384958\\
465	0.992248645918591\\
466	0.993432300753655\\
467	0.991222753219133\\
468	0.994358564715281\\
469	0.992375873734562\\
470	0.993328300031388\\
471	0.992611693981951\\
472	0.992432485198976\\
473	0.993695198568847\\
474	0.993207657912187\\
475	0.992066492621814\\
476	0.9928820782848\\
477	0.99214473913688\\
478	0.993829143055927\\
479	0.99203378675871\\
480	0.992352125450727\\
481	0.994907993644095\\
482	0.992406082679668\\
483	0.994232996823971\\
484	0.992546985519869\\
485	0.992618455722806\\
486	0.992408836418499\\
487	0.99291885408833\\
488	0.993011900558771\\
489	0.99266042757811\\
490	0.994226541545668\\
491	0.990859811485538\\
492	0.993428252802278\\
493	0.993279904816734\\
494	0.992611588810535\\
495	0.991165173722322\\
496	0.991871731531204\\
497	0.993037601789367\\
498	0.992290433843261\\
499	0.992293120670481\\
500	0.991934873653978\\
501	0.992348522010871\\
502	0.992695351530561\\
503	0.991800125179285\\
504	0.992934612391295\\
505	0.993974635793935\\
506	0.992362164039356\\
507	0.99310773130403\\
508	0.993652738651995\\
509	0.991855456725038\\
510	0.992368106704738\\
511	0.992182939526656\\
512	0.992447022336638\\
513	0.99366839401963\\
514	0.990023264342057\\
515	0.992653631398737\\
516	0.992412459157369\\
517	0.991818811478629\\
518	0.990572815554249\\
519	0.992709396445143\\
520	0.991472756558718\\
521	0.992141931009627\\
522	0.993446944293187\\
523	0.993437029875429\\
524	0.991928308780604\\
525	0.992102299852691\\
526	0.991462224990293\\
527	0.990802800401963\\
528	0.992070688392514\\
529	0.991511503422518\\
530	0.991370429681004\\
531	0.992153397790147\\
532	0.992651136515694\\
533	0.992238934537032\\
534	0.992259042734182\\
535	0.991383737236375\\
536	0.993247017734043\\
537	0.991915226880439\\
538	0.991441478615519\\
539	0.991387623708623\\
540	0.992382461648317\\
541	0.991996204692304\\
542	0.992348118096967\\
543	0.991775375945622\\
544	0.99257302812709\\
545	0.993171666270741\\
546	0.991927783298311\\
547	0.992117187011467\\
548	0.991916497636931\\
549	0.993211073839329\\
550	0.991455318005306\\
551	0.992183791929067\\
552	0.991790306539605\\
553	0.992235596407433\\
554	0.992858630420088\\
555	0.992370653162081\\
556	0.991434065156072\\
557	0.992037866833843\\
558	0.992635555659938\\
559	0.992199579634195\\
560	0.991695788093887\\
561	0.992427542356341\\
562	0.992874864765739\\
563	0.992033453173766\\
564	0.992260434122563\\
565	0.992911938648502\\
566	0.990696023978636\\
567	0.992421153108152\\
568	0.991196916508641\\
569	0.991678805868722\\
570	0.991372657304881\\
571	0.991904379693207\\
572	0.992303978336628\\
573	0.992505788561358\\
574	0.992033210104027\\
575	0.993436500398828\\
576	0.991814061621578\\
577	0.993047760923935\\
578	0.991524894983615\\
579	0.992423547047026\\
580	0.991417915382259\\
581	0.993130317767364\\
582	0.992867144379486\\
583	0.991549880175512\\
584	0.992132105417491\\
585	0.993245316214884\\
586	0.992597714636465\\
587	0.992787955660421\\
588	0.992209721450517\\
589	0.992072511016339\\
590	0.992819731738992\\
591	0.992078374032008\\
592	0.991397555294589\\
593	0.992141000008105\\
594	0.991954699464263\\
595	0.993569687991902\\
596	0.993851802381762\\
597	0.991921003064831\\
598	0.991489646978324\\
599	0.992060225018343\\
600	0.992162426228829\\
601	0.992573076250773\\
602	0.992136585278297\\
603	0.992782458326089\\
604	0.992368561583534\\
605	0.993271034202762\\
606	0.993269053619882\\
607	0.993315820939723\\
608	0.992621032895102\\
609	0.991759661713091\\
610	0.992980186867043\\
611	0.990663627477196\\
612	0.990878036493301\\
613	0.992337349653707\\
614	0.99224189817672\\
615	0.992921672107778\\
616	0.992413571255743\\
617	0.992546377498103\\
618	0.992741034618169\\
619	0.992276033462545\\
620	0.992692479269805\\
621	0.992809898179406\\
622	0.992022557211739\\
623	0.992453026142804\\
624	0.992390194583614\\
625	0.992936672449662\\
626	0.992643035047851\\
627	0.993105844953869\\
628	0.993190938784845\\
629	0.992606654424401\\
630	0.992289582557519\\
631	0.993371907478939\\
632	0.992650187825306\\
633	0.992126251380099\\
634	0.992500433959849\\
635	0.991814852996383\\
636	0.992601929463129\\
637	0.992196848609495\\
638	0.991925461546574\\
639	0.992422412290659\\
640	0.992449444105511\\
641	0.992408592617551\\
642	0.992154445525466\\
643	0.992343234637992\\
644	0.992229833824683\\
645	0.992060843425005\\
646	0.992325996345538\\
647	0.992411867002724\\
648	0.992117874405705\\
649	0.992233155984266\\
650	0.992283525775013\\
651	0.992355497305544\\
652	0.992610231500695\\
653	0.992683028379239\\
654	0.992397372758433\\
655	0.992029898940212\\
656	0.992639765868493\\
657	0.992679635740279\\
658	0.992419063865422\\
659	0.992536352291943\\
660	0.992180513756315\\
661	0.993037742952264\\
662	0.992786636445528\\
663	0.99287033234829\\
664	0.992220542673461\\
665	0.992923698841138\\
666	0.992393702280071\\
667	0.992005569709873\\
668	0.991907879366287\\
669	0.992640361411972\\
670	0.992547908877654\\
671	0.992106350831382\\
672	0.992604712256155\\
673	0.992426319739466\\
674	0.992076279936223\\
675	0.991960405132734\\
676	0.992169108980655\\
677	0.992217220861596\\
678	0.992663961099866\\
679	0.992288597596606\\
680	0.991866138801463\\
681	0.992747556425846\\
682	0.992047947150785\\
683	0.992088474464199\\
684	0.992500918953051\\
685	0.992654061328874\\
686	0.992284980074757\\
687	0.993014838514744\\
688	0.992254503248452\\
689	0.992111939331421\\
690	0.992321837888752\\
691	0.99234259324824\\
692	0.992874897912498\\
693	0.992006898823011\\
694	0.992832966105128\\
695	0.991639149271621\\
696	0.993023697058269\\
697	0.993282298926421\\
698	0.992131232760337\\
699	0.9921670682928\\
700	0.992694775016928\\
701	0.992185170062972\\
702	0.992476903891226\\
703	0.992640128690266\\
704	0.992171445807133\\
705	0.992949423645772\\
706	0.992816637200573\\
707	0.992615140993664\\
708	0.991992601143565\\
709	0.99161284886056\\
710	0.992276205244874\\
711	0.992624049451405\\
712	0.992209133888892\\
713	0.992456432224548\\
714	0.991587973290702\\
715	0.992335801111203\\
716	0.992716316056279\\
717	0.992518103029434\\
718	0.99170730717961\\
719	0.991987021111468\\
720	0.992585462927793\\
721	0.992457817129553\\
722	0.992100888710943\\
723	0.992151268626225\\
724	0.992465175345918\\
725	0.991741436163335\\
726	0.992239896633892\\
727	0.992075955999054\\
728	0.991974187191668\\
729	0.991479107236142\\
730	0.991705241006405\\
731	0.99236014307874\\
732	0.992537776280916\\
733	0.992298672525508\\
734	0.992888851066203\\
735	0.992414461238913\\
736	0.992443521666764\\
737	0.992007544103613\\
738	0.992657814090241\\
739	0.992546515616233\\
740	0.992355615637791\\
741	0.992380882667286\\
742	0.992049621407115\\
743	0.992329812435948\\
744	0.992326949614134\\
745	0.992067249464821\\
746	0.992001995493869\\
747	0.992392751928548\\
748	0.99293124429755\\
749	0.992121302595021\\
750	0.992036847731589\\
751	0.991856516803563\\
752	0.992156954379943\\
753	0.991604841332681\\
754	0.992923979274399\\
755	0.992298700493094\\
756	0.992482252704478\\
757	0.991902412477778\\
758	0.992353773712278\\
759	0.992706396013616\\
760	0.992170328781056\\
761	0.992377025734708\\
762	0.992152945396275\\
763	0.992445579474642\\
764	0.992312257789832\\
765	0.992250911714799\\
766	0.992416556028935\\
767	0.992220237315622\\
768	0.991833696192954\\
769	0.992612948756743\\
770	0.991596653882268\\
771	0.992324124046625\\
772	0.992433754985425\\
773	0.992702564089056\\
774	0.992790522289058\\
775	0.991915016918999\\
776	0.992380877266384\\
777	0.992846602867821\\
778	0.992087538179943\\
779	0.992181444017764\\
780	0.991332955108596\\
781	0.99150630743451\\
782	0.992613567074576\\
783	0.992617736955915\\
784	0.992587684226304\\
785	0.991900505625806\\
786	0.991796823116394\\
787	0.993296636855739\\
788	0.992112691092691\\
789	0.992125222188531\\
790	0.992145883588743\\
791	0.992443758944978\\
792	0.992798454657389\\
793	0.992302490932777\\
794	0.99230683557705\\
795	0.992573084012007\\
796	0.991455014288311\\
797	0.992262045378092\\
798	0.992230044685057\\
799	0.991754013578674\\
800	0.991892997291602\\
801	0.992426171053125\\
802	0.992374815574672\\
803	0.992769832718436\\
804	0.991997226256296\\
805	0.992629518414024\\
806	0.991716282100324\\
807	0.991545003059575\\
808	0.992494721655947\\
809	0.99176735684654\\
810	0.992014284603813\\
811	0.991994931811445\\
812	0.992618720507366\\
813	0.992287344109742\\
814	0.992539900926057\\
815	0.991818418813775\\
816	0.99147889748655\\
817	0.992218281135179\\
818	0.991201729097935\\
819	0.992064591601205\\
820	0.991869183053547\\
821	0.9921068272454\\
822	0.991485798996626\\
823	0.991943617039759\\
824	0.991963097322345\\
825	0.992313828984042\\
826	0.991698999473278\\
827	0.991999127359658\\
828	0.992143328367312\\
829	0.99174065840847\\
830	0.992144581174976\\
831	0.992174875760132\\
832	0.99177038121526\\
833	0.992206956163469\\
834	0.991771377990497\\
835	0.991951555889375\\
836	0.991751212812684\\
837	0.992374410374132\\
838	0.992233449257395\\
839	0.992161473042975\\
840	0.99250956345873\\
841	0.991985816318055\\
842	0.992305754809083\\
843	0.992651101213431\\
844	0.992126040080895\\
845	0.992321302052779\\
846	0.992112564305537\\
847	0.992516877440316\\
848	0.991759775944514\\
849	0.991837090431219\\
850	0.991734943338737\\
851	0.993105206188932\\
852	0.991868038504896\\
853	0.991909689893896\\
854	0.991894078761873\\
855	0.991780974090998\\
856	0.992473345221875\\
857	0.991994262302253\\
858	0.992178804374808\\
859	0.991893927040153\\
860	0.991430963527183\\
861	0.991558369479562\\
862	0.991661597560593\\
863	0.993012822384504\\
864	0.993216575653396\\
865	0.992619397626822\\
866	0.991842782853648\\
867	0.991679873784768\\
868	0.992858277774223\\
869	0.992028180724188\\
870	0.992684036120235\\
871	0.991763748998018\\
872	0.992325091708931\\
873	0.991820575592601\\
874	0.992370317743512\\
875	0.991790282767181\\
876	0.991904441308021\\
877	0.99192625046686\\
878	0.99243018835023\\
879	0.991933832739812\\
880	0.992054561109447\\
881	0.992171414847365\\
882	0.991909472985663\\
883	0.992088111850018\\
884	0.992150241577958\\
885	0.993384652481488\\
886	0.992976892682864\\
887	0.992349414286634\\
888	0.992695609642875\\
889	0.991913729828476\\
890	0.992319562351606\\
891	0.992473018701845\\
892	0.992408710430614\\
893	0.992644582385751\\
894	0.992783984712995\\
895	0.992521292828502\\
896	0.992021786913517\\
897	0.992254189477065\\
898	0.99227494589365\\
899	0.992301235328526\\
900	0.992893458709805\\
901	0.992793718451201\\
902	0.992752567687593\\
903	0.991867647000099\\
904	0.992519272301245\\
905	0.992127755594303\\
906	0.99272941871978\\
907	0.992413298986051\\
908	0.992212699615978\\
909	0.992451019352553\\
910	0.992249342048988\\
911	0.992406859615198\\
912	0.992209410595665\\
913	0.993009104581154\\
914	0.992338470185411\\
915	0.992246706079418\\
916	0.992217154339175\\
917	0.99202853081287\\
918	0.992245419459472\\
919	0.992147724948285\\
920	0.992673864467976\\
921	0.993091114306504\\
922	0.99209383236564\\
923	0.992034966178546\\
924	0.992547463901306\\
925	0.992665460996928\\
926	0.992354127763186\\
927	0.992285638837416\\
928	0.992119463203643\\
929	0.992282256277418\\
930	0.992195258975363\\
931	0.992249616891059\\
932	0.992272095978424\\
933	0.99232995745985\\
934	0.992836750081566\\
935	0.992370735987784\\
936	0.99230741349685\\
937	0.992603242380907\\
938	0.992170055116588\\
939	0.99223127814799\\
940	0.992513016822606\\
941	0.992419377026361\\
942	0.9916992239511\\
943	0.992403089313745\\
944	0.992631728758183\\
945	0.992614651736841\\
946	0.991958962192664\\
947	0.992664650175783\\
948	0.992421023541449\\
949	0.991722770677794\\
950	0.992429851659124\\
951	0.992238910951099\\
952	0.991894765178864\\
953	0.99250256871179\\
954	0.992249629801517\\
955	0.992615962548602\\
956	0.991700407459353\\
957	0.992665847449423\\
958	0.992596050272854\\
959	0.992384313233727\\
960	0.991879976988135\\
961	0.992199809873733\\
962	0.992616822498271\\
963	0.992534244043205\\
964	0.991767547995776\\
965	0.992182391965792\\
966	0.991895530761161\\
967	0.99236109431431\\
968	0.992785316570669\\
969	0.992667470132901\\
970	0.992797634119417\\
971	0.992166689980684\\
972	0.992796906980315\\
973	0.992163055847419\\
974	0.992595164260224\\
975	0.991933090351931\\
976	0.9918691407556\\
977	0.992605229400365\\
978	0.992625510066966\\
979	0.992526709070689\\
980	0.992449813695559\\
981	0.991439573638497\\
982	0.992161660786775\\
983	0.992301625416351\\
984	0.991760579203088\\
985	0.992091071571528\\
986	0.992276939858433\\
987	0.99207827751025\\
988	0.992036517483743\\
989	0.992548129171568\\
990	0.992665470854878\\
991	0.991554448527639\\
992	0.992162479715149\\
993	0.992603590016217\\
994	0.992716285669555\\
995	0.992029500834472\\
996	0.992250615334876\\
997	0.992146942126525\\
998	0.99205453253716\\
999	0.992377172187005\\
1000	0.992241475702697\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/LTI_case1_vs_case2_y1.tex <==
\definecolor{mycolor1}{rgb}{0.14900,0.54900,0.86600}%
\definecolor{mycolor2}{rgb}{0.96000,0.46600,0.16000}%
\definecolor{mycolor3}{rgb}{1.00000,0.90900,0.39200}%
\definecolor{mycolor4}{rgb}{0.75200,0.36000,0.98400}%
\definecolor{mycolor5}{rgb}{0.28600,0.85800,0.25000}%
\definecolor{mycolor6}{rgb}{0.42300,0.95600,1.00000}%
\definecolor{mycolor7}{rgb}{0.94900,0.40300,0.77200}%
\definecolor{mycolor8}{rgb}{0.07059,0.07059,0.07059}%

\begin{tikzpicture}

\begin{axis}[%
width=0.3\figW,
height=0.3\figH,
scale only axis,
xmin=250,
xmax=1000,
xlabel={$k$},
xlabel style={at={(current axis.south east)},anchor=west},
xtick={250, 500, 750, 1000},
ylabel={$y_1$},
ylabel style={at={(current axis.north west)},anchor=east, rotate=-90},
ymin=0.64,
ymax=0.67,
xtick={250, 500, 750, 1000},
ytick={0.64, 0.65, 0.66},
tick label style={font=\small},
axis x line=bottom,
axis y line=left
]    
    \addplot[area legend, draw=none, fill=blue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
315	0.641510691392197\\
316	0.657978768220872\\
317	0.671455445453797\\
318	0.675221089863902\\
319	0.676614455244669\\
320	0.677328031350628\\
321	0.677746668041359\\
322	0.677680766829445\\
323	0.676882227785678\\
324	0.67584421540866\\
325	0.674767414490088\\
326	0.673735476786124\\
327	0.672737934191507\\
328	0.67175553437442\\
329	0.670812501396944\\
330	0.669919543966818\\
331	0.669080629051575\\
332	0.668291338530431\\
333	0.667545975349568\\
334	0.66684179360347\\
335	0.666176012880968\\
336	0.665545970118209\\
337	0.664948765628579\\
338	0.664381670181664\\
339	0.663842404586296\\
340	0.663328964408924\\
341	0.662839581848199\\
342	0.662372658602124\\
343	0.661926759697317\\
344	0.661500609222649\\
345	0.661093063026096\\
346	0.660703089223334\\
347	0.660329749151216\\
348	0.659972184826281\\
349	0.659629608918173\\
350	0.659301295161199\\
351	0.658986570413004\\
352	0.658684807814725\\
353	0.658395421293761\\
354	0.65811786101503\\
355	0.657851609506882\\
356	0.657596178395293\\
357	0.657351105624528\\
358	0.657115953107264\\
359	0.656890304720111\\
360	0.656673764576964\\
361	0.656465955533695\\
362	0.656266517882593\\
363	0.656075108206192\\
364	0.655891398363541\\
365	0.655715074586549\\
366	0.655545836668689\\
367	0.655383397231448\\
368	0.655227481056866\\
369	0.65507782447643\\
370	0.654934174808339\\
371	0.654796289836583\\
372	0.654663937326433\\
373	0.654536894571964\\
374	0.654414947971776\\
375	0.654297892629894\\
376	0.654185531979273\\
377	0.654117351634475\\
378	0.654089894452862\\
379	0.654063642123139\\
380	0.654038541639465\\
381	0.65401454235471\\
382	0.653991595870667\\
383	0.653969655933618\\
384	0.653948678335862\\
385	0.653928620822458\\
386	0.653909443002687\\
387	0.653891106266062\\
388	0.65387357370243\\
389	0.653856810025952\\
390	0.653840781502719\\
391	0.653825455881757\\
392	0.653810802329261\\
393	0.653796791365852\\
394	0.653783394806713\\
395	0.653770585704443\\
396	0.653758338294482\\
397	0.653746627943013\\
398	0.653735431097174\\
399	0.653724725237506\\
400	0.653714488832523\\
401	0.653704701295275\\
402	0.653695342941857\\
403	0.653686394951755\\
404	0.653677839329921\\
405	0.653669658870551\\
406	0.65366183712243\\
407	0.65365435835583\\
408	0.653647207530846\\
409	0.653640370267131\\
410	0.653633832814965\\
411	0.653627582027587\\
412	0.653621605334745\\
413	0.653615890717421\\
414	0.653610426683647\\
415	0.653605202245382\\
416	0.653600206896423\\
417	0.653595430591274\\
418	0.653590863724931\\
419	0.653586497113579\\
420	0.653582321976109\\
421	0.653578329916467\\
422	0.653574512906762\\
423	0.653570863271133\\
424	0.653567373670292\\
425	0.653564037086787\\
426	0.653560846810876\\
427	0.653557796427036\\
428	0.653554879801065\\
429	0.653552091067744\\
430	0.653549424619033\\
431	0.653546875092816\\
432	0.653544437362096\\
433	0.653543541024786\\
434	0.653543067654943\\
435	0.653542614658586\\
436	0.653542181158858\\
437	0.653541766316637\\
438	0.653541369328917\\
439	0.653540989427253\\
440	0.653540625876275\\
441	0.653540277972263\\
442	0.65353994504178\\
443	0.653539626440377\\
444	0.653539321551341\\
445	0.653539029784504\\
446	0.653538750575093\\
447	0.653538483382646\\
448	0.653538227689965\\
449	0.653537983002107\\
450	0.65353774884543\\
451	0.653537524766684\\
452	0.653537310332121\\
453	0.653537105126661\\
454	0.653536908753091\\
455	0.653536720831295\\
456	0.65353654099751\\
457	0.653536368903639\\
458	0.653536204216561\\
459	0.65353604661749\\
460	0.653535895801366\\
461	0.653535751476256\\
462	0.653535613362792\\
463	0.653535481193628\\
464	0.653535354712927\\
465	0.653535233675859\\
466	0.653535117848138\\
467	0.653535007005556\\
468	0.653534900933556\\
469	0.653534799426815\\
470	0.65353470228885\\
471	0.65353460933163\\
472	0.653534520375219\\
473	0.653534435247425\\
474	0.653534353783469\\
475	0.653534275825661\\
476	0.653534201223099\\
477	0.653534129831376\\
478	0.653534061512299\\
479	0.653533996133624\\
480	0.653533933568799\\
481	0.653533873696717\\
482	0.653533816401484\\
483	0.653533761572197\\
484	0.653533709102721\\
485	0.653533658891492\\
486	0.653533610841317\\
487	0.653533564859186\\
488	0.65353352085609\\
489	0.653533478746856\\
490	0.653533438449971\\
491	0.653533399887435\\
492	0.653533362984603\\
493	0.653533327670039\\
494	0.653533293875389\\
495	0.653533261535235\\
496	0.653533230586976\\
497	0.653533200970709\\
498	0.653533172629102\\
499	0.653533145507298\\
500	0.653533119552797\\
501	0.653533094715357\\
502	0.653533070946903\\
503	0.653533048201424\\
504	0.653533026434896\\
505	0.65353300560518\\
506	0.653532985671961\\
507	0.653532966596654\\
508	0.653532948342334\\
509	0.653532930873665\\
510	0.653532914156834\\
511	0.653532898159485\\
512	0.653532882850648\\
513	0.653532868200693\\
514	0.65353285418126\\
515	0.653532840765214\\
516	0.653532827926584\\
517	0.653532815640519\\
518	0.653532803883238\\
519	0.65353279263198\\
520	0.653532781864971\\
521	0.653532771561363\\
522	0.653532761701215\\
523	0.653532752265441\\
524	0.653532743235775\\
525	0.653532734594742\\
526	0.65353272632561\\
527	0.653532718412376\\
528	0.653532710839722\\
529	0.653532703592988\\
530	0.653532696658149\\
531	0.653532690021779\\
532	0.653532683671036\\
533	0.653532677593621\\
534	0.653532671777776\\
535	0.65353266621224\\
536	0.65353266088624\\
537	0.653532655789467\\
538	0.653532650912057\\
539	0.653532646244566\\
540	0.65353264177796\\
541	0.653532637503593\\
542	0.653532633413192\\
543	0.653532629498839\\
544	0.653532625752957\\
545	0.653532622168296\\
546	0.653532618737914\\
547	0.653532615455173\\
548	0.653532612313721\\
549	0.653532609307472\\
550	0.653532606430612\\
551	0.653532603677569\\
552	0.653532601043014\\
553	0.653532598521851\\
554	0.653532596109196\\
555	0.653532593800378\\
556	0.653532591590931\\
557	0.653532589476578\\
558	0.653532587453224\\
559	0.653532585516952\\
560	0.653532583664019\\
561	0.653532581890832\\
562	0.653532580193963\\
563	0.653532578570126\\
564	0.653532577016177\\
565	0.653532575529109\\
566	0.653532574106045\\
567	0.653532572744227\\
568	0.653532571441022\\
569	0.653532570193905\\
570	0.653532569000464\\
571	0.653532567858385\\
572	0.653532566765463\\
573	0.653532565719579\\
574	0.653532564718708\\
575	0.653532563760915\\
576	0.653532562844343\\
577	0.653532561967221\\
578	0.653532561127849\\
579	0.653532560324603\\
580	0.653532559555929\\
581	0.653532558820337\\
582	0.653532558116404\\
583	0.653532557442769\\
584	0.653532556798127\\
585	0.65353255618123\\
586	0.653532555590882\\
587	0.653532555025945\\
588	0.65353255448532\\
589	0.653532553967962\\
590	0.653532553472873\\
591	0.653532552999092\\
592	0.653532552545702\\
593	0.653532552111826\\
594	0.653532551696623\\
595	0.65353255129929\\
596	0.653532550919058\\
597	0.653532550555192\\
598	0.653532550206985\\
599	0.653532549873765\\
600	0.653532549554887\\
601	0.653532549249732\\
602	0.653532548957712\\
603	0.65353254867826\\
604	0.653532548410835\\
605	0.65353254815492\\
606	0.653532547910018\\
607	0.653532547675659\\
608	0.653532547451387\\
609	0.653532547236765\\
610	0.653532547031382\\
611	0.653532546834837\\
612	0.653532546646751\\
613	0.653532546466761\\
614	0.653532546294518\\
615	0.653532546129688\\
616	0.653532545971952\\
617	0.653532545821005\\
618	0.653532545676554\\
619	0.653532545538322\\
620	0.653532545406038\\
621	0.653532545279446\\
622	0.653532545158304\\
623	0.653532545042376\\
624	0.653532544931437\\
625	0.653532544825272\\
626	0.653532544723677\\
627	0.653532544626455\\
628	0.653532544533417\\
629	0.653532544444384\\
630	0.65353254435918\\
631	0.653532544277647\\
632	0.653532544199621\\
633	0.653532544124954\\
634	0.653532544053499\\
635	0.653532543985121\\
636	0.653532543919685\\
637	0.653532543857066\\
638	0.653532543797143\\
639	0.653532543739797\\
640	0.65353254368492\\
641	0.653532543632405\\
642	0.653532543582149\\
643	0.653532543534059\\
644	0.653532543488036\\
645	0.653532543443995\\
646	0.653532543401849\\
647	0.653532543361518\\
648	0.653532543322922\\
649	0.653532543285987\\
650	0.653532543250642\\
651	0.653532543216817\\
652	0.653532543184449\\
653	0.653532543153474\\
654	0.653532543123832\\
655	0.653532543095465\\
656	0.65353254306832\\
657	0.653532543042343\\
658	0.653532543017484\\
659	0.653532542993694\\
660	0.653532542970929\\
661	0.653532542949146\\
662	0.653532542928297\\
663	0.653532542908346\\
664	0.653532542889254\\
665	0.653532542870983\\
666	0.653532542853499\\
667	0.653532542836768\\
668	0.653532542820757\\
669	0.653532542805434\\
670	0.653532542790773\\
671	0.653532542776742\\
672	0.653532542763314\\
673	0.653532542750464\\
674	0.653532542738167\\
675	0.6535325427264\\
676	0.653532542715138\\
677	0.653532542704362\\
678	0.65353254269405\\
679	0.653532542684182\\
680	0.653532542674736\\
681	0.653532542665699\\
682	0.653532542657051\\
683	0.653532542648775\\
684	0.653532542640854\\
685	0.653532542633275\\
686	0.653532542626021\\
687	0.653532542619082\\
688	0.65353254261244\\
689	0.653532542606083\\
690	0.653532542600001\\
691	0.65353254259418\\
692	0.653532542588609\\
693	0.653532542583279\\
694	0.653532542578177\\
695	0.653532542573296\\
696	0.653532542568624\\
697	0.653532542564154\\
698	0.653532542559875\\
699	0.65353254255578\\
700	0.653532542551863\\
701	0.653532542548113\\
702	0.653532542544527\\
703	0.653532542541094\\
704	0.653532542537807\\
705	0.653532542534662\\
706	0.653532542531654\\
707	0.653532542528775\\
708	0.653532542526019\\
709	0.653532542523383\\
710	0.653532542520861\\
711	0.653532542518446\\
712	0.653532542516134\\
713	0.653532542513922\\
714	0.653532542511808\\
715	0.653532542509781\\
716	0.653532542507842\\
717	0.653532542505988\\
718	0.653532542504214\\
719	0.653532542502516\\
720	0.653532542500891\\
721	0.653532542499335\\
722	0.653532542497848\\
723	0.653532542496423\\
724	0.653532542495059\\
725	0.653532542493754\\
726	0.653532542492505\\
727	0.653532542491312\\
728	0.65353254249017\\
729	0.653532542489075\\
730	0.653532542488029\\
731	0.653532542487027\\
732	0.653532542486068\\
733	0.65353254248515\\
734	0.653532542484273\\
735	0.653532542483433\\
736	0.653532542482629\\
737	0.653532542481859\\
738	0.653532542481122\\
739	0.653532542480417\\
740	0.653532542479744\\
741	0.6535325424791\\
742	0.653532542478482\\
743	0.65353254247789\\
744	0.653532542477327\\
745	0.653532542476786\\
746	0.653532542476266\\
747	0.65353254247577\\
748	0.653532542475297\\
749	0.653532542474843\\
750	0.653532542474409\\
751	0.653532542473993\\
752	0.653532542473594\\
753	0.653532542473215\\
754	0.65353254247285\\
755	0.653532542472503\\
756	0.653532542472169\\
757	0.65353254247185\\
758	0.653532542471545\\
759	0.653532542471252\\
760	0.653532542470972\\
761	0.653532542470704\\
762	0.653532542470448\\
763	0.653532542470204\\
764	0.653532542469969\\
765	0.653532542469744\\
766	0.65353254246953\\
767	0.653532542469325\\
768	0.653532542469127\\
769	0.653532542468939\\
770	0.653532542468758\\
771	0.653532542468588\\
772	0.653532542468421\\
773	0.653532542468263\\
774	0.653532542468113\\
775	0.653532542467969\\
776	0.65353254246783\\
777	0.653532542467698\\
778	0.653532542467571\\
779	0.653532542467449\\
780	0.653532542467333\\
781	0.653532542467222\\
782	0.653532542467115\\
783	0.653532542467014\\
784	0.653532542466918\\
785	0.653532542466824\\
786	0.653532542466736\\
787	0.65353254246665\\
788	0.653532542466568\\
789	0.65353254246649\\
790	0.653532542466415\\
791	0.653532542466343\\
792	0.653532542466276\\
793	0.65353254246621\\
794	0.653532542466147\\
795	0.653532542466087\\
796	0.653532542466029\\
797	0.653532542465975\\
798	0.653532542465923\\
799	0.653532542465872\\
800	0.653532542465824\\
801	0.653532542465779\\
802	0.653532542465734\\
803	0.653532542465692\\
804	0.653532542465651\\
805	0.653532542465612\\
806	0.653532542465574\\
807	0.65353254246554\\
808	0.653532542465505\\
809	0.653532542465474\\
810	0.653532542465443\\
811	0.653532542465412\\
812	0.653532542465384\\
813	0.653532542465358\\
814	0.653532542465332\\
815	0.653532542465307\\
816	0.653532542465283\\
817	0.65353254246526\\
818	0.653532542465238\\
819	0.653532542465217\\
820	0.653532542465197\\
821	0.653532542465178\\
822	0.65353254246516\\
823	0.653532542465141\\
824	0.653532542465126\\
825	0.653532542465109\\
826	0.653532542465095\\
827	0.65353254246508\\
828	0.653532542465066\\
829	0.653532542465052\\
830	0.65353254246504\\
831	0.653532542465028\\
832	0.653532542465016\\
833	0.653532542465005\\
834	0.653532542464994\\
835	0.653532542464983\\
836	0.653532542464974\\
837	0.653532542464963\\
838	0.653532542464954\\
839	0.653532542464945\\
840	0.653532542464937\\
841	0.65353254246493\\
842	0.653532542464923\\
843	0.653532542464915\\
844	0.653532542464907\\
845	0.653532542464901\\
846	0.653532542464895\\
847	0.653532542464889\\
848	0.653532542464883\\
849	0.653532542464878\\
850	0.653532542464871\\
851	0.653532542464866\\
852	0.653532542464862\\
853	0.653532542464856\\
854	0.653532542464852\\
855	0.653532542464848\\
856	0.653532542464844\\
857	0.65353254246484\\
858	0.653532542464837\\
859	0.653532542464832\\
860	0.653532542464831\\
861	0.653532542464827\\
862	0.653532542464824\\
863	0.653532542464821\\
864	0.653532542464816\\
865	0.653532542464815\\
866	0.653532542464811\\
867	0.65353254246481\\
868	0.653532542464807\\
869	0.653532542464804\\
870	0.653532542464802\\
871	0.6535325424648\\
872	0.653532542464798\\
873	0.653532542464797\\
874	0.653532542464796\\
875	0.653532542464793\\
876	0.653532542464791\\
877	0.653532542464789\\
878	0.653532542464787\\
879	0.653532542464786\\
880	0.653532542464785\\
881	0.653532542464784\\
882	0.653532542464783\\
883	0.653532542464782\\
884	0.65353254246478\\
885	0.65353254246478\\
886	0.653532542464778\\
887	0.653532542464777\\
888	0.653532542464775\\
889	0.653532542464775\\
890	0.653532542464775\\
891	0.653532542464773\\
892	0.653532542464772\\
893	0.653532542464771\\
894	0.65353254246477\\
895	0.653532542464769\\
896	0.653532542464769\\
897	0.653532542464767\\
898	0.653532542464768\\
899	0.653532542464767\\
900	0.653532542464766\\
901	0.653532542464766\\
902	0.653532542464765\\
903	0.653532542464766\\
904	0.653532542464764\\
905	0.653532542464764\\
906	0.653532542464764\\
907	0.653532542464764\\
908	0.653532542464763\\
909	0.653532542464762\\
910	0.653532542464762\\
911	0.653532542464761\\
912	0.653532542464762\\
913	0.65353254246476\\
914	0.65353254246476\\
915	0.65353254246476\\
916	0.65353254246476\\
917	0.653532542464759\\
918	0.65353254246476\\
919	0.653532542464759\\
920	0.653532542464759\\
921	0.653532542464758\\
922	0.653532542464757\\
923	0.653532542464759\\
924	0.653532542464758\\
925	0.653532542464758\\
926	0.653532542464757\\
927	0.653532542464757\\
928	0.653532542464758\\
929	0.653532542464757\\
930	0.653532542464757\\
931	0.653532542464757\\
932	0.653532542464757\\
933	0.653532542464757\\
934	0.653532542464757\\
935	0.653532542464756\\
936	0.653532542464756\\
937	0.653532542464756\\
938	0.653532542464756\\
939	0.653532542464756\\
940	0.653532542464756\\
941	0.653532542464756\\
942	0.653532542464755\\
943	0.653532542464755\\
944	0.653532542464754\\
945	0.653532542464755\\
946	0.653532542464755\\
947	0.653532542464755\\
948	0.653532542464755\\
949	0.653532542464754\\
950	0.653532542464754\\
951	0.653532542464754\\
952	0.653532542464755\\
953	0.653532542464755\\
954	0.653532542464754\\
955	0.653532542464754\\
956	0.653532542464754\\
957	0.653532542464753\\
958	0.653532542464754\\
959	0.653532542464754\\
960	0.653532542464753\\
961	0.653532542464754\\
962	0.653532542464754\\
963	0.653532542464754\\
964	0.653532542464754\\
965	0.653532542464753\\
966	0.653532542464754\\
967	0.653532542464752\\
968	0.653532542464752\\
969	0.653532542464753\\
970	0.653532542464754\\
971	0.653532542464754\\
972	0.653532542464754\\
973	0.653532542464753\\
974	0.653532542464755\\
975	0.653532542464755\\
976	0.653532542464754\\
977	0.653532542464754\\
978	0.653532542464754\\
979	0.653532542464754\\
980	0.653532542464754\\
981	0.653532542464753\\
982	0.653532542464753\\
983	0.653532542464753\\
984	0.653532542464753\\
985	0.653532542464754\\
986	0.653532542464754\\
987	0.653532542464753\\
988	0.653532542464754\\
989	0.653532542464754\\
990	0.653532542464753\\
991	0.653532542464752\\
992	0.653532542464753\\
993	0.653532542464754\\
994	0.653532542464754\\
995	0.653532542464753\\
996	0.653532542464754\\
997	0.653532542464754\\
998	0.653532542464754\\
999	0.653532542464753\\
1000	0.653532542464753\\
1000	0.646099738027898\\
999	0.646099738027899\\
998	0.646099738027899\\
997	0.6460997380279\\
996	0.646099738027901\\
995	0.646099738027903\\
994	0.646099738027904\\
993	0.646099738027905\\
992	0.646099738027906\\
991	0.646099738027906\\
990	0.646099738027908\\
989	0.646099738027909\\
988	0.646099738027911\\
987	0.646099738027912\\
986	0.646099738027913\\
985	0.646099738027914\\
984	0.646099738027916\\
983	0.646099738027917\\
982	0.64609973802792\\
981	0.646099738027922\\
980	0.646099738027924\\
979	0.646099738027925\\
978	0.646099738027927\\
977	0.646099738027929\\
976	0.646099738027931\\
975	0.646099738027933\\
974	0.646099738027935\\
973	0.646099738027937\\
972	0.646099738027941\\
971	0.646099738027944\\
970	0.646099738027946\\
969	0.646099738027949\\
968	0.646099738027952\\
967	0.646099738027954\\
966	0.646099738027957\\
965	0.646099738027961\\
964	0.646099738027964\\
963	0.646099738027967\\
962	0.646099738027971\\
961	0.646099738027975\\
960	0.646099738027979\\
959	0.646099738027983\\
958	0.646099738027988\\
957	0.646099738027992\\
956	0.646099738027997\\
955	0.646099738028002\\
954	0.646099738028007\\
953	0.646099738028013\\
952	0.646099738028018\\
951	0.646099738028023\\
950	0.646099738028029\\
949	0.646099738028036\\
948	0.646099738028042\\
947	0.646099738028049\\
946	0.646099738028056\\
945	0.646099738028064\\
944	0.646099738028072\\
943	0.64609973802808\\
942	0.646099738028088\\
941	0.646099738028096\\
940	0.646099738028105\\
939	0.646099738028114\\
938	0.646099738028125\\
937	0.646099738028135\\
936	0.646099738028145\\
935	0.646099738028156\\
934	0.646099738028167\\
933	0.646099738028179\\
932	0.646099738028191\\
931	0.646099738028205\\
930	0.646099738028219\\
929	0.646099738028232\\
928	0.646099738028246\\
927	0.646099738028262\\
926	0.646099738028278\\
925	0.646099738028295\\
924	0.646099738028311\\
923	0.646099738028329\\
922	0.646099738028348\\
921	0.646099738028367\\
920	0.646099738028386\\
919	0.646099738028408\\
918	0.646099738028429\\
917	0.646099738028453\\
916	0.646099738028476\\
915	0.646099738028501\\
914	0.646099738028527\\
913	0.646099738028553\\
912	0.64609973802858\\
911	0.64609973802861\\
910	0.64609973802864\\
909	0.646099738028671\\
908	0.646099738028704\\
907	0.646099738028738\\
906	0.646099738028773\\
905	0.646099738028809\\
904	0.646099738028848\\
903	0.646099738028888\\
902	0.646099738028929\\
901	0.646099738028972\\
900	0.646099738029017\\
899	0.646099738029064\\
898	0.646099738029113\\
897	0.646099738029164\\
896	0.646099738029217\\
895	0.646099738029272\\
894	0.646099738029329\\
893	0.646099738029388\\
892	0.64609973802945\\
891	0.646099738029514\\
890	0.646099738029582\\
889	0.646099738029652\\
888	0.646099738029725\\
887	0.6460997380298\\
886	0.64609973802988\\
885	0.646099738029962\\
884	0.646099738030048\\
883	0.646099738030136\\
882	0.646099738030229\\
881	0.646099738030325\\
880	0.646099738030426\\
879	0.646099738030531\\
878	0.646099738030639\\
877	0.646099738030753\\
876	0.646099738030871\\
875	0.646099738030994\\
874	0.646099738031122\\
873	0.646099738031256\\
872	0.646099738031394\\
871	0.646099738031538\\
870	0.646099738031689\\
869	0.646099738031845\\
868	0.646099738032007\\
867	0.646099738032177\\
866	0.646099738032354\\
865	0.646099738032538\\
864	0.646099738032729\\
863	0.646099738032928\\
862	0.646099738033135\\
861	0.646099738033351\\
860	0.646099738033575\\
859	0.64609973803381\\
858	0.646099738034053\\
857	0.646099738034306\\
856	0.646099738034571\\
855	0.646099738034845\\
854	0.646099738035131\\
853	0.646099738035429\\
852	0.646099738035739\\
851	0.646099738036062\\
850	0.646099738036398\\
849	0.646099738036747\\
848	0.646099738037112\\
847	0.646099738037491\\
846	0.646099738037885\\
845	0.646099738038297\\
844	0.646099738038723\\
843	0.646099738039169\\
842	0.646099738039632\\
841	0.646099738040115\\
840	0.646099738040617\\
839	0.646099738041141\\
838	0.646099738041685\\
837	0.646099738042251\\
836	0.646099738042841\\
835	0.646099738043455\\
834	0.646099738044095\\
833	0.64609973804476\\
832	0.646099738045453\\
831	0.646099738046175\\
830	0.646099738046926\\
829	0.646099738047708\\
828	0.646099738048522\\
827	0.646099738049369\\
826	0.646099738050251\\
825	0.646099738051169\\
824	0.646099738052125\\
823	0.646099738053121\\
822	0.646099738054157\\
821	0.646099738055235\\
820	0.646099738056358\\
819	0.646099738057527\\
818	0.646099738058744\\
817	0.646099738060011\\
816	0.64609973806133\\
815	0.646099738062702\\
814	0.646099738064132\\
813	0.646099738065621\\
812	0.64609973806717\\
811	0.646099738068783\\
810	0.646099738070463\\
809	0.64609973807221\\
808	0.64609973807403\\
807	0.646099738075924\\
806	0.646099738077898\\
805	0.64609973807995\\
804	0.646099738082087\\
803	0.646099738084312\\
802	0.646099738086628\\
801	0.646099738089039\\
800	0.64609973809155\\
799	0.646099738094164\\
798	0.646099738096884\\
797	0.646099738099718\\
796	0.646099738102666\\
795	0.646099738105736\\
794	0.646099738108932\\
793	0.646099738112259\\
792	0.646099738115722\\
791	0.646099738119327\\
790	0.646099738123081\\
789	0.646099738126989\\
788	0.646099738131057\\
787	0.646099738135292\\
786	0.646099738139701\\
785	0.646099738144292\\
784	0.646099738149069\\
783	0.646099738154044\\
782	0.646099738159223\\
781	0.646099738164614\\
780	0.646099738170227\\
779	0.64609973817607\\
778	0.646099738182152\\
777	0.646099738188485\\
776	0.646099738195077\\
775	0.646099738201939\\
774	0.646099738209084\\
773	0.646099738216522\\
772	0.646099738224265\\
771	0.646099738232326\\
770	0.646099738240718\\
769	0.646099738249453\\
768	0.646099738258549\\
767	0.646099738268017\\
766	0.646099738277873\\
765	0.646099738288135\\
764	0.646099738298817\\
763	0.646099738309938\\
762	0.646099738321516\\
761	0.646099738333567\\
760	0.646099738346115\\
759	0.646099738359178\\
758	0.646099738372776\\
757	0.646099738386933\\
756	0.646099738401671\\
755	0.646099738417014\\
754	0.646099738432986\\
753	0.646099738449614\\
752	0.646099738466924\\
751	0.646099738484945\\
750	0.646099738503706\\
749	0.646099738523237\\
748	0.64609973854357\\
747	0.646099738564737\\
746	0.646099738586773\\
745	0.646099738609713\\
744	0.646099738633594\\
743	0.646099738658456\\
742	0.64609973868434\\
741	0.646099738711285\\
740	0.646099738739335\\
739	0.646099738768538\\
738	0.646099738798939\\
737	0.646099738830587\\
736	0.646099738863535\\
735	0.646099738897836\\
734	0.646099738933544\\
733	0.646099738970718\\
732	0.646099739009418\\
731	0.646099739049706\\
730	0.646099739091648\\
729	0.64609973913531\\
728	0.646099739180766\\
727	0.646099739228087\\
726	0.646099739277351\\
725	0.646099739328637\\
724	0.646099739382028\\
723	0.64609973943761\\
722	0.646099739495474\\
721	0.646099739555712\\
720	0.646099739618423\\
719	0.646099739683708\\
718	0.646099739751674\\
717	0.646099739822428\\
716	0.646099739896087\\
715	0.646099739972769\\
714	0.646099740052599\\
713	0.646099740135705\\
712	0.646099740222222\\
711	0.646099740312291\\
710	0.646099740406056\\
709	0.646099740503671\\
708	0.646099740605291\\
707	0.646099740711084\\
706	0.646099740821219\\
705	0.646099740935873\\
704	0.646099741055234\\
703	0.646099741179495\\
702	0.646099741308856\\
701	0.646099741443526\\
700	0.646099741583724\\
699	0.646099741729677\\
698	0.64609974188162\\
697	0.6460997420398\\
696	0.646099742204472\\
695	0.646099742375904\\
694	0.646099742554372\\
693	0.646099742740166\\
692	0.646099742933586\\
691	0.646099743134944\\
690	0.646099743344568\\
689	0.646099743562796\\
688	0.646099743789981\\
687	0.646099744026491\\
686	0.64609974427271\\
685	0.646099744529034\\
684	0.646099744795879\\
683	0.646099745073677\\
682	0.646099745362877\\
681	0.646099745663949\\
680	0.646099745977377\\
679	0.646099746303671\\
678	0.646099746643358\\
677	0.646099746996987\\
676	0.646099747365131\\
675	0.646099747748386\\
674	0.646099748147373\\
673	0.646099748562736\\
672	0.646099748995147\\
671	0.646099749445308\\
670	0.646099749913945\\
669	0.646099750401819\\
668	0.646099750909717\\
667	0.646099751438463\\
666	0.646099751988911\\
665	0.646099752561953\\
664	0.646099753158516\\
663	0.646099753779565\\
662	0.646099754426105\\
661	0.646099755099184\\
660	0.64609975579989\\
659	0.646099756529357\\
658	0.646099757288765\\
657	0.646099758079343\\
656	0.646099758902372\\
655	0.646099759759183\\
654	0.646099760651162\\
653	0.646099761579753\\
652	0.646099762546459\\
651	0.646099763552844\\
650	0.646099764600537\\
649	0.646099765691232\\
648	0.646099766826698\\
647	0.646099768008769\\
646	0.646099769239358\\
645	0.646099770520459\\
644	0.646099771854143\\
643	0.64609977324257\\
642	0.646099774687985\\
641	0.646099776192728\\
640	0.646099777759236\\
639	0.646099779390041\\
638	0.646099781087785\\
637	0.646099782855214\\
636	0.646099784695188\\
635	0.646099786610686\\
634	0.646099788604806\\
633	0.646099790680777\\
632	0.646099792841958\\
631	0.646099795091846\\
630	0.646099797434083\\
629	0.646099799872458\\
628	0.646099802410919\\
627	0.646099805053573\\
626	0.646099807804697\\
625	0.646099810668743\\
624	0.646099813650347\\
623	0.646099816754332\\
622	0.646099819985723\\
621	0.646099823349749\\
620	0.646099826851854\\
619	0.646099830497706\\
618	0.646099834293204\\
617	0.646099838244492\\
616	0.646099842357963\\
615	0.646099846640277\\
614	0.64609985109836\\
613	0.64609985573943\\
612	0.646099860570996\\
611	0.646099865600878\\
610	0.646099870837215\\
609	0.646099876288481\\
608	0.646099881963499\\
607	0.646099887871453\\
606	0.646099894021903\\
605	0.646099900424804\\
604	0.646099907090518\\
603	0.64609991402983\\
602	0.646099921253973\\
601	0.646099928774635\\
600	0.64609993660399\\
599	0.646099944754707\\
598	0.646099953239977\\
597	0.646099962073532\\
596	0.646099971269666\\
595	0.646099980843265\\
594	0.646099990809818\\
593	0.646100001185457\\
592	0.646100011986973\\
591	0.646100023231846\\
590	0.646100034938273\\
589	0.6461000471252\\
588	0.646100059812349\\
587	0.646100073020253\\
586	0.646100086770285\\
585	0.646100101084699\\
584	0.646100115986659\\
583	0.646100131500282\\
582	0.646100147650676\\
581	0.646100164463975\\
580	0.646100181967389\\
579	0.646100200189245\\
578	0.646100219159032\\
577	0.64610023890745\\
576	0.646100259466456\\
575	0.646100280869324\\
574	0.646100303150689\\
573	0.646100326346612\\
572	0.64610035049463\\
571	0.646100375633822\\
570	0.646100401804874\\
569	0.646100429050137\\
568	0.646100457413704\\
567	0.646100486941476\\
566	0.64610051768124\\
565	0.646100549682742\\
564	0.646100582997771\\
563	0.646100617680244\\
562	0.646100653786286\\
561	0.64610069137433\\
560	0.646100730505205\\
559	0.646100771242239\\
558	0.646100813651357\\
557	0.646100857801192\\
556	0.646100903763192\\
555	0.64610095161174\\
554	0.64610100142427\\
553	0.646101053281396\\
552	0.646101107267039\\
551	0.646101163468567\\
550	0.646101221976932\\
549	0.64610128288682\\
548	0.646101346296804\\
547	0.646101412309501\\
546	0.646101481031743\\
545	0.646101552574746\\
544	0.646101627054287\\
543	0.646101704590903\\
542	0.646101785310071\\
541	0.646101869342423\\
540	0.646101956823951\\
539	0.646102047896228\\
538	0.646102142706641\\
537	0.646102241408624\\
536	0.646102344161909\\
535	0.646102451132786\\
534	0.64610256249437\\
533	0.646102678426879\\
532	0.646102799117932\\
531	0.646102924762845\\
530	0.646103055564957\\
529	0.646103191735947\\
528	0.646103333496186\\
527	0.646103481075088\\
526	0.646103634711485\\
525	0.646103794654012\\
524	0.646103961161509\\
523	0.646104134503441\\
522	0.646104314960333\\
521	0.646104502824223\\
520	0.646104698399139\\
519	0.646104902001586\\
518	0.64610511396106\\
517	0.646105334620581\\
516	0.64610556433725\\
515	0.646105803482826\\
514	0.646106052444325\\
513	0.64610631162465\\
512	0.646106581443241\\
511	0.646106862336754\\
510	0.646107154759768\\
509	0.646107459185521\\
508	0.646107776106675\\
507	0.646108106036114\\
506	0.646108449507774\\
505	0.646108807077504\\
504	0.646109179323974\\
503	0.646109566849601\\
502	0.646109970281529\\
501	0.646110390272648\\
500	0.646110827502642\\
499	0.646111282679093\\
498	0.64611175653863\\
497	0.646112249848115\\
496	0.646112763405886\\
495	0.64611329804305\\
494	0.646113854624829\\
493	0.646114434051957\\
492	0.646115037262139\\
491	0.646115665231571\\
490	0.646116318976516\\
489	0.64611699955495\\
488	0.646117708068275\\
487	0.646118445663102\\
486	0.646119213533105\\
485	0.646120012920954\\
484	0.646120845120321\\
483	0.646121711477985\\
482	0.646122613396\\
481	0.646123552333966\\
480	0.646124529811401\\
479	0.646125547410187\\
478	0.646126606777137\\
477	0.64612770962666\\
476	0.646128857743532\\
475	0.646130052985789\\
474	0.646131297287731\\
473	0.646132592663051\\
472	0.646133941208098\\
471	0.646135345105265\\
470	0.646136806626526\\
469	0.646138328137108\\
468	0.646139912099322\\
467	0.646141561076544\\
466	0.646143277737368\\
465	0.646145064859923\\
464	0.646146925336368\\
463	0.646148862177572\\
462	0.646150878517987\\
461	0.646152977620725\\
460	0.646155162882829\\
459	0.646157437840783\\
458	0.646159806176224\\
457	0.646162271721907\\
456	0.646164838467904\\
455	0.646167510568066\\
454	0.646170292346737\\
453	0.646173188305761\\
452	0.646176203131764\\
451	0.646179341703737\\
450	0.646182609100932\\
449	0.646186010611085\\
448	0.64618955173897\\
447	0.646193238215313\\
446	0.646197076006056\\
445	0.646201071322022\\
444	0.64620523062896\\
443	0.646209560658013\\
442	0.646214068416609\\
441	0.646218761199799\\
440	0.64622364660207\\
439	0.646228732529628\\
438	0.646234027213195\\
437	0.646239539221331\\
436	0.646245277474299\\
435	0.646251251258503\\
434	0.646257470241515\\
433	0.646263944487718\\
432	0.646270684474601\\
431	0.646277701109705\\
430	0.646285005748285\\
429	0.646292610211679\\
428	0.646300526806446\\
427	0.646308768344276\\
426	0.646317348162727\\
425	0.646326280146813\\
424	0.646335578751467\\
423	0.646345259024943\\
422	0.646355336633164\\
421	0.646365827885081\\
420	0.646376749759061\\
419	0.646388119930372\\
418	0.646399956799784\\
417	0.646412279523352\\
416	0.64642510804342\\
415	0.646438463120897\\
414	0.646452366368866\\
413	0.646466840287551\\
412	0.646481908300752\\
411	0.646497594793755\\
410	0.646513925152806\\
409	0.646530925806206\\
408	0.646548624267098\\
407	0.646567049178012\\
406	0.646586230357242\\
405	0.646606198847132\\
404	0.646626986964345\\
403	0.64664862835222\\
402	0.646671158035258\\
401	0.646694612475887\\
400	0.646719029633547\\
399	0.646744449026232\\
398	0.646770911794571\\
397	0.646798460768576\\
396	0.64682714053715\\
395	0.646856997520494\\
394	0.646888080045546\\
393	0.646920438424558\\
392	0.646954125036993\\
391	0.646989194414875\\
390	0.647025703331751\\
389	0.647063710895454\\
388	0.64710327864486\\
387	0.64714447065083\\
386	0.647187353621569\\
385	0.647231997012655\\
384	0.647278473141991\\
383	0.647326857310011\\
382	0.647377227925437\\
381	0.647429666637013\\
380	0.647484258471602\\
379	0.647541091979176\\
378	0.647600259385243\\
377	0.647661856751384\\
376	0.647725984144646\\
375	0.647792745816729\\
374	0.64786225039401\\
373	0.647934611079687\\
372	0.648009945869568\\
371	0.648088377783271\\
370	0.648170035113035\\
369	0.648255051692775\\
368	0.648343567190746\\
367	0.648435727429777\\
366	0.648531684739683\\
365	0.648631598347528\\
364	0.64873563481179\\
363	0.648843968510261\\
362	0.648956782193671\\
361	0.64907426761904\\
360	0.649196626281953\\
359	0.649324070252135\\
358	0.649456823137562\\
357	0.649595121207026\\
356	0.649739214719357\\
355	0.64988936960425\\
354	0.65004047660432\\
353	0.650047638977307\\
352	0.650055298511257\\
351	0.650063526441406\\
350	0.650072407109406\\
349	0.650082047424461\\
348	0.650092571145818\\
347	0.650104133721125\\
346	0.650116929773403\\
345	0.65013117460287\\
344	0.650147174394362\\
343	0.650165252130518\\
342	0.650185820049998\\
341	0.650209465464941\\
340	0.650236665520566\\
339	0.650268389625686\\
338	0.650305438262225\\
337	0.65034866704551\\
336	0.650400160837613\\
335	0.650460041869544\\
334	0.650531816884295\\
333	0.650617557487108\\
332	0.650636606472357\\
331	0.650643208452496\\
330	0.650649121004219\\
329	0.650654493962065\\
328	0.650661085718411\\
327	0.650671955699903\\
326	0.65068758297643\\
325	0.650711765412953\\
324	0.650743232845676\\
323	0.6508075085783\\
322	0.65098206003179\\
321	0.650976387366809\\
320	0.650072834135209\\
319	0.648203602664189\\
318	0.63321458121758\\
317	0.615387954929121\\
316	0.596918105702607\\
315	0.57782272479583\\
}--cycle;
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.65\\
2	0.65\\
3	0.65\\
4	0.65\\
5	0.65\\
6	0.65\\
7	0.65\\
8	0.65\\
9	0.65\\
10	0.65\\
11	0.65\\
12	0.65\\
13	0.65\\
14	0.65\\
15	0.65\\
16	0.65\\
17	0.65\\
18	0.65\\
19	0.65\\
20	0.65\\
21	0.65\\
22	0.65\\
23	0.65\\
24	0.65\\
25	0.65\\
26	0.65\\
27	0.65\\
28	0.65\\
29	0.65\\
30	0.65\\
31	0.65\\
32	0.65\\
33	0.65\\
34	0.65\\
35	0.65\\
36	0.65\\
37	0.65\\
38	0.65\\
39	0.65\\
40	0.65\\
41	0.65\\
42	0.65\\
43	0.65\\
44	0.65\\
45	0.65\\
46	0.65\\
47	0.65\\
48	0.65\\
49	0.65\\
50	0.65\\
51	0.65\\
52	0.65\\
53	0.65\\
54	0.65\\
55	0.65\\
56	0.65\\
57	0.65\\
58	0.65\\
59	0.65\\
60	0.65\\
61	0.65\\
62	0.65\\
63	0.65\\
64	0.65\\
65	0.65\\
66	0.65\\
67	0.65\\
68	0.65\\
69	0.65\\
70	0.65\\
71	0.65\\
72	0.65\\
73	0.65\\
74	0.65\\
75	0.65\\
76	0.65\\
77	0.65\\
78	0.65\\
79	0.65\\
80	0.65\\
81	0.65\\
82	0.65\\
83	0.65\\
84	0.65\\
85	0.65\\
86	0.65\\
87	0.65\\
88	0.65\\
89	0.65\\
90	0.65\\
91	0.65\\
92	0.65\\
93	0.65\\
94	0.65\\
95	0.65\\
96	0.65\\
97	0.65\\
98	0.65\\
99	0.65\\
100	0.65\\
101	0.65\\
102	0.65\\
103	0.65\\
104	0.65\\
105	0.65\\
106	0.65\\
107	0.65\\
108	0.65\\
109	0.65\\
110	0.65\\
111	0.65\\
112	0.65\\
113	0.65\\
114	0.65\\
115	0.65\\
116	0.65\\
117	0.65\\
118	0.65\\
119	0.65\\
120	0.65\\
121	0.65\\
122	0.65\\
123	0.65\\
124	0.65\\
125	0.65\\
126	0.65\\
127	0.65\\
128	0.65\\
129	0.65\\
130	0.65\\
131	0.65\\
132	0.65\\
133	0.65\\
134	0.65\\
135	0.65\\
136	0.65\\
137	0.65\\
138	0.65\\
139	0.65\\
140	0.65\\
141	0.65\\
142	0.65\\
143	0.65\\
144	0.65\\
145	0.65\\
146	0.65\\
147	0.65\\
148	0.65\\
149	0.65\\
150	0.65\\
151	0.65\\
152	0.65\\
153	0.65\\
154	0.65\\
155	0.65\\
156	0.65\\
157	0.65\\
158	0.65\\
159	0.65\\
160	0.65\\
161	0.65\\
162	0.65\\
163	0.65\\
164	0.65\\
165	0.65\\
166	0.65\\
167	0.65\\
168	0.65\\
169	0.65\\
170	0.65\\
171	0.65\\
172	0.65\\
173	0.65\\
174	0.65\\
175	0.65\\
176	0.65\\
177	0.65\\
178	0.65\\
179	0.65\\
180	0.65\\
181	0.65\\
182	0.65\\
183	0.65\\
184	0.65\\
185	0.65\\
186	0.65\\
187	0.65\\
188	0.65\\
189	0.65\\
190	0.65\\
191	0.65\\
192	0.65\\
193	0.65\\
194	0.65\\
195	0.65\\
196	0.65\\
197	0.65\\
198	0.65\\
199	0.65\\
200	0.65\\
201	0.65\\
202	0.65\\
203	0.65\\
204	0.65\\
205	0.65\\
206	0.65\\
207	0.65\\
208	0.65\\
209	0.65\\
210	0.65\\
211	0.65\\
212	0.65\\
213	0.65\\
214	0.65\\
215	0.65\\
216	0.65\\
217	0.65\\
218	0.65\\
219	0.65\\
220	0.65\\
221	0.65\\
222	0.65\\
223	0.65\\
224	0.65\\
225	0.65\\
226	0.65\\
227	0.65\\
228	0.65\\
229	0.65\\
230	0.65\\
231	0.65\\
232	0.65\\
233	0.65\\
234	0.65\\
235	0.65\\
236	0.65\\
237	0.65\\
238	0.65\\
239	0.65\\
240	0.65\\
241	0.65\\
242	0.65\\
243	0.65\\
244	0.65\\
245	0.65\\
246	0.65\\
247	0.65\\
248	0.65\\
249	0.65\\
250	0.65\\
251	0.65\\
252	0.65\\
253	0.65\\
254	0.65\\
255	0.65\\
256	0.65\\
257	0.65\\
258	0.65\\
259	0.65\\
260	0.65\\
261	0.65\\
262	0.65\\
263	0.65\\
264	0.65\\
265	0.65\\
266	0.65\\
267	0.65\\
268	0.65\\
269	0.65\\
270	0.65\\
271	0.65\\
272	0.65\\
273	0.65\\
274	0.65\\
275	0.65\\
276	0.65\\
277	0.65\\
278	0.65\\
279	0.65\\
280	0.65\\
281	0.65\\
282	0.65\\
283	0.65\\
284	0.65\\
285	0.65\\
286	0.65\\
287	0.65\\
288	0.65\\
289	0.65\\
290	0.65\\
291	0.65\\
292	0.65\\
293	0.65\\
294	0.65\\
295	0.65\\
296	0.65\\
297	0.65\\
298	0.65\\
299	0.65\\
300	0.65\\
301	0.65\\
302	0.65\\
303	0.65\\
304	0.65\\
305	0.65\\
306	0.65\\
307	0.65\\
308	0.65\\
309	0.65\\
310	0.65\\
311	0.65\\
312	0.65\\
313	0.65\\
314	0.65\\
315	0.65\\
316	0.65\\
317	0.65\\
318	0.65\\
319	0.65\\
320	0.65\\
321	0.65\\
322	0.65\\
323	0.65\\
324	0.65\\
325	0.65\\
326	0.65\\
327	0.65\\
328	0.65\\
329	0.65\\
330	0.65\\
331	0.65\\
332	0.65\\
333	0.65\\
334	0.65\\
335	0.65\\
336	0.65\\
337	0.65\\
338	0.65\\
339	0.65\\
340	0.65\\
341	0.65\\
342	0.65\\
343	0.65\\
344	0.65\\
345	0.65\\
346	0.65\\
347	0.65\\
348	0.65\\
349	0.65\\
350	0.65\\
351	0.65\\
352	0.65\\
353	0.65\\
354	0.65\\
355	0.65\\
356	0.65\\
357	0.65\\
358	0.65\\
359	0.65\\
360	0.65\\
361	0.65\\
362	0.65\\
363	0.65\\
364	0.65\\
365	0.65\\
366	0.65\\
367	0.65\\
368	0.65\\
369	0.65\\
370	0.65\\
371	0.65\\
372	0.65\\
373	0.65\\
374	0.65\\
375	0.65\\
376	0.65\\
377	0.65\\
378	0.65\\
379	0.65\\
380	0.65\\
381	0.65\\
382	0.65\\
383	0.65\\
384	0.65\\
385	0.65\\
386	0.65\\
387	0.65\\
388	0.65\\
389	0.65\\
390	0.65\\
391	0.65\\
392	0.65\\
393	0.65\\
394	0.65\\
395	0.65\\
396	0.65\\
397	0.65\\
398	0.65\\
399	0.65\\
400	0.65\\
401	0.65\\
402	0.65\\
403	0.65\\
404	0.65\\
405	0.65\\
406	0.65\\
407	0.65\\
408	0.65\\
409	0.65\\
410	0.65\\
411	0.65\\
412	0.65\\
413	0.65\\
414	0.65\\
415	0.65\\
416	0.65\\
417	0.65\\
418	0.65\\
419	0.65\\
420	0.65\\
421	0.65\\
422	0.65\\
423	0.65\\
424	0.65\\
425	0.65\\
426	0.65\\
427	0.65\\
428	0.65\\
429	0.65\\
430	0.65\\
431	0.65\\
432	0.65\\
433	0.65\\
434	0.65\\
435	0.65\\
436	0.65\\
437	0.65\\
438	0.65\\
439	0.65\\
440	0.65\\
441	0.65\\
442	0.65\\
443	0.65\\
444	0.65\\
445	0.65\\
446	0.65\\
447	0.65\\
448	0.65\\
449	0.65\\
450	0.65\\
451	0.65\\
452	0.65\\
453	0.65\\
454	0.65\\
455	0.65\\
456	0.65\\
457	0.65\\
458	0.65\\
459	0.65\\
460	0.65\\
461	0.65\\
462	0.65\\
463	0.65\\
464	0.65\\
465	0.65\\
466	0.65\\
467	0.65\\
468	0.65\\
469	0.65\\
470	0.65\\
471	0.65\\
472	0.65\\
473	0.65\\
474	0.65\\
475	0.65\\
476	0.65\\
477	0.65\\
478	0.65\\
479	0.65\\
480	0.65\\
481	0.65\\
482	0.65\\
483	0.65\\
484	0.65\\
485	0.65\\
486	0.65\\
487	0.65\\
488	0.65\\
489	0.65\\
490	0.65\\
491	0.65\\
492	0.65\\
493	0.65\\
494	0.65\\
495	0.65\\
496	0.65\\
497	0.65\\
498	0.65\\
499	0.65\\
500	0.65\\
501	0.65\\
502	0.65\\
503	0.65\\
504	0.65\\
505	0.65\\
506	0.65\\
507	0.65\\
508	0.65\\
509	0.65\\
510	0.65\\
511	0.65\\
512	0.65\\
513	0.65\\
514	0.65\\
515	0.65\\
516	0.65\\
517	0.65\\
518	0.65\\
519	0.65\\
520	0.65\\
521	0.65\\
522	0.65\\
523	0.65\\
524	0.65\\
525	0.65\\
526	0.65\\
527	0.65\\
528	0.65\\
529	0.65\\
530	0.65\\
531	0.65\\
532	0.65\\
533	0.65\\
534	0.65\\
535	0.65\\
536	0.65\\
537	0.65\\
538	0.65\\
539	0.65\\
540	0.65\\
541	0.65\\
542	0.65\\
543	0.65\\
544	0.65\\
545	0.65\\
546	0.65\\
547	0.65\\
548	0.65\\
549	0.65\\
550	0.65\\
551	0.65\\
552	0.65\\
553	0.65\\
554	0.65\\
555	0.65\\
556	0.65\\
557	0.65\\
558	0.65\\
559	0.65\\
560	0.65\\
561	0.65\\
562	0.65\\
563	0.65\\
564	0.65\\
565	0.65\\
566	0.65\\
567	0.65\\
568	0.65\\
569	0.65\\
570	0.65\\
571	0.65\\
572	0.65\\
573	0.65\\
574	0.65\\
575	0.65\\
576	0.65\\
577	0.65\\
578	0.65\\
579	0.65\\
580	0.65\\
581	0.65\\
582	0.65\\
583	0.65\\
584	0.65\\
585	0.65\\
586	0.65\\
587	0.65\\
588	0.65\\
589	0.65\\
590	0.65\\
591	0.65\\
592	0.65\\
593	0.65\\
594	0.65\\
595	0.65\\
596	0.65\\
597	0.65\\
598	0.65\\
599	0.65\\
600	0.65\\
601	0.65\\
602	0.65\\
603	0.65\\
604	0.65\\
605	0.65\\
606	0.65\\
607	0.65\\
608	0.65\\
609	0.65\\
610	0.65\\
611	0.65\\
612	0.65\\
613	0.65\\
614	0.65\\
615	0.65\\
616	0.65\\
617	0.65\\
618	0.65\\
619	0.65\\
620	0.65\\
621	0.65\\
622	0.65\\
623	0.65\\
624	0.65\\
625	0.65\\
626	0.65\\
627	0.65\\
628	0.65\\
629	0.65\\
630	0.65\\
631	0.65\\
632	0.65\\
633	0.65\\
634	0.65\\
635	0.65\\
636	0.65\\
637	0.65\\
638	0.65\\
639	0.65\\
640	0.65\\
641	0.65\\
642	0.65\\
643	0.65\\
644	0.65\\
645	0.65\\
646	0.65\\
647	0.65\\
648	0.65\\
649	0.65\\
650	0.65\\
651	0.65\\
652	0.65\\
653	0.65\\
654	0.65\\
655	0.65\\
656	0.65\\
657	0.65\\
658	0.65\\
659	0.65\\
660	0.65\\
661	0.65\\
662	0.65\\
663	0.65\\
664	0.65\\
665	0.65\\
666	0.65\\
667	0.65\\
668	0.65\\
669	0.65\\
670	0.65\\
671	0.65\\
672	0.65\\
673	0.65\\
674	0.65\\
675	0.65\\
676	0.65\\
677	0.65\\
678	0.65\\
679	0.65\\
680	0.65\\
681	0.65\\
682	0.65\\
683	0.65\\
684	0.65\\
685	0.65\\
686	0.65\\
687	0.65\\
688	0.65\\
689	0.65\\
690	0.65\\
691	0.65\\
692	0.65\\
693	0.65\\
694	0.65\\
695	0.65\\
696	0.65\\
697	0.65\\
698	0.65\\
699	0.65\\
700	0.65\\
701	0.65\\
702	0.65\\
703	0.65\\
704	0.65\\
705	0.65\\
706	0.65\\
707	0.65\\
708	0.65\\
709	0.65\\
710	0.65\\
711	0.65\\
712	0.65\\
713	0.65\\
714	0.65\\
715	0.65\\
716	0.65\\
717	0.65\\
718	0.65\\
719	0.65\\
720	0.65\\
721	0.65\\
722	0.65\\
723	0.65\\
724	0.65\\
725	0.65\\
726	0.65\\
727	0.65\\
728	0.65\\
729	0.65\\
730	0.65\\
731	0.65\\
732	0.65\\
733	0.65\\
734	0.65\\
735	0.65\\
736	0.65\\
737	0.65\\
738	0.65\\
739	0.65\\
740	0.65\\
741	0.65\\
742	0.65\\
743	0.65\\
744	0.65\\
745	0.65\\
746	0.65\\
747	0.65\\
748	0.65\\
749	0.65\\
750	0.65\\
751	0.65\\
752	0.65\\
753	0.65\\
754	0.65\\
755	0.65\\
756	0.65\\
757	0.65\\
758	0.65\\
759	0.65\\
760	0.65\\
761	0.65\\
762	0.65\\
763	0.65\\
764	0.65\\
765	0.65\\
766	0.65\\
767	0.65\\
768	0.65\\
769	0.65\\
770	0.65\\
771	0.65\\
772	0.65\\
773	0.65\\
774	0.65\\
775	0.65\\
776	0.65\\
777	0.65\\
778	0.65\\
779	0.65\\
780	0.65\\
781	0.65\\
782	0.65\\
783	0.65\\
784	0.65\\
785	0.65\\
786	0.65\\
787	0.65\\
788	0.65\\
789	0.65\\
790	0.65\\
791	0.65\\
792	0.65\\
793	0.65\\
794	0.65\\
795	0.65\\
796	0.65\\
797	0.65\\
798	0.65\\
799	0.65\\
800	0.65\\
801	0.65\\
802	0.65\\
803	0.65\\
804	0.65\\
805	0.65\\
806	0.65\\
807	0.65\\
808	0.65\\
809	0.65\\
810	0.65\\
811	0.65\\
812	0.65\\
813	0.65\\
814	0.65\\
815	0.65\\
816	0.65\\
817	0.65\\
818	0.65\\
819	0.65\\
820	0.65\\
821	0.65\\
822	0.65\\
823	0.65\\
824	0.65\\
825	0.65\\
826	0.65\\
827	0.65\\
828	0.65\\
829	0.65\\
830	0.65\\
831	0.65\\
832	0.65\\
833	0.65\\
834	0.65\\
835	0.65\\
836	0.65\\
837	0.65\\
838	0.65\\
839	0.65\\
840	0.65\\
841	0.65\\
842	0.65\\
843	0.65\\
844	0.65\\
845	0.65\\
846	0.65\\
847	0.65\\
848	0.65\\
849	0.65\\
850	0.65\\
851	0.65\\
852	0.65\\
853	0.65\\
854	0.65\\
855	0.65\\
856	0.65\\
857	0.65\\
858	0.65\\
859	0.65\\
860	0.65\\
861	0.65\\
862	0.65\\
863	0.65\\
864	0.65\\
865	0.65\\
866	0.65\\
867	0.65\\
868	0.65\\
869	0.65\\
870	0.65\\
871	0.65\\
872	0.65\\
873	0.65\\
874	0.65\\
875	0.65\\
876	0.65\\
877	0.65\\
878	0.65\\
879	0.65\\
880	0.65\\
881	0.65\\
882	0.65\\
883	0.65\\
884	0.65\\
885	0.65\\
886	0.65\\
887	0.65\\
888	0.65\\
889	0.65\\
890	0.65\\
891	0.65\\
892	0.65\\
893	0.65\\
894	0.65\\
895	0.65\\
896	0.65\\
897	0.65\\
898	0.65\\
899	0.65\\
900	0.65\\
901	0.65\\
902	0.65\\
903	0.65\\
904	0.65\\
905	0.65\\
906	0.65\\
907	0.65\\
908	0.65\\
909	0.65\\
910	0.65\\
911	0.65\\
912	0.65\\
913	0.65\\
914	0.65\\
915	0.65\\
916	0.65\\
917	0.65\\
918	0.65\\
919	0.65\\
920	0.65\\
921	0.65\\
922	0.65\\
923	0.65\\
924	0.65\\
925	0.65\\
926	0.65\\
927	0.65\\
928	0.65\\
929	0.65\\
930	0.65\\
931	0.65\\
932	0.65\\
933	0.65\\
934	0.65\\
935	0.65\\
936	0.65\\
937	0.65\\
938	0.65\\
939	0.65\\
940	0.65\\
941	0.65\\
942	0.65\\
943	0.65\\
944	0.65\\
945	0.65\\
946	0.65\\
947	0.65\\
948	0.65\\
949	0.65\\
950	0.65\\
951	0.65\\
952	0.65\\
953	0.65\\
954	0.65\\
955	0.65\\
956	0.65\\
957	0.65\\
958	0.65\\
959	0.65\\
960	0.65\\
961	0.65\\
962	0.65\\
963	0.65\\
964	0.65\\
965	0.65\\
966	0.65\\
967	0.65\\
968	0.65\\
969	0.65\\
970	0.65\\
971	0.65\\
972	0.65\\
973	0.65\\
974	0.65\\
975	0.65\\
976	0.65\\
977	0.65\\
978	0.65\\
979	0.65\\
980	0.65\\
981	0.65\\
982	0.65\\
983	0.65\\
984	0.65\\
985	0.65\\
986	0.65\\
987	0.65\\
988	0.65\\
989	0.65\\
990	0.65\\
991	0.65\\
992	0.65\\
993	0.65\\
994	0.65\\
995	0.65\\
996	0.65\\
997	0.65\\
998	0.65\\
999	0.65\\
1000	0.65\\
};
\addplot [color=blue, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
315	0.603471414238944\\
316	0.621376545183289\\
317	0.63858799418323\\
318	0.653186162354261\\
319	0.660921775693432\\
320	0.663420459143161\\
321	0.664027414466547\\
322	0.663994999704451\\
323	0.663743613586497\\
324	0.663321918788541\\
325	0.662815378684436\\
326	0.66229863397067\\
327	0.66179426363656\\
328	0.661313187065628\\
329	0.660856604493731\\
330	0.660423387792672\\
331	0.660012715309219\\
332	0.659622916383454\\
333	0.659252540664777\\
334	0.658900171286057\\
335	0.658564572362627\\
336	0.658244531716042\\
337	0.657938846677843\\
338	0.657646491917479\\
339	0.657366550514209\\
340	0.657098228506592\\
341	0.656840818799\\
342	0.656593684422826\\
343	0.656356260015447\\
344	0.656128034350624\\
345	0.655908546608468\\
346	0.655697378559688\\
347	0.655494145843941\\
348	0.655298494494135\\
349	0.655110096003261\\
350	0.654928644300984\\
351	0.654753852951975\\
352	0.654585452706329\\
353	0.654423189699373\\
354	0.654266823704917\\
355	0.654116126813191\\
356	0.65397088230484\\
357	0.653830883663209\\
358	0.653695933769665\\
359	0.65356584418303\\
360	0.653440434527881\\
361	0.653319531965116\\
362	0.653202970722136\\
363	0.653090591683068\\
364	0.652982242020227\\
365	0.652877774862138\\
366	0.652777048996439\\
367	0.652679928608535\\
368	0.652586283014132\\
369	0.652495986441009\\
370	0.652408917812775\\
371	0.652324960549098\\
372	0.652244002382874\\
373	0.652165935183282\\
374	0.652090654791198\\
375	0.652018060862925\\
376	0.651948056721946\\
377	0.651880549218134\\
378	0.651815448593353\\
379	0.651752668353233\\
380	0.651692125144595\\
381	0.651633738638109\\
382	0.651577431415885\\
383	0.651523128863646\\
384	0.651470759067265\\
385	0.651420252713383\\
386	0.651371542994686\\
387	0.651324565515204\\
388	0.651279258206151\\
389	0.651235561238653\\
390	0.651193416942317\\
391	0.651152769726765\\
392	0.65111356600592\\
393	0.65107575412513\\
394	0.651039284290972\\
395	0.651004108503683\\
396	0.650970180492064\\
397	0.65093745565079\\
398	0.650905890980009\\
399	0.650875445027168\\
400	0.650846077830959\\
401	0.650817750867321\\
402	0.650790426997411\\
403	0.650764070417477\\
404	0.650738646610555\\
405	0.650714122299934\\
406	0.650690465404307\\
407	0.650667644994557\\
408	0.650645631252119\\
409	0.650624395428859\\
410	0.650603909808403\\
411	0.650584147668877\\
412	0.650565083246998\\
413	0.650546691703475\\
414	0.650528949089656\\
415	0.650511832315401\\
416	0.650495319118102\\
417	0.650479388032846\\
418	0.650464018363643\\
419	0.650449190155715\\
420	0.650434884168773\\
421	0.650421081851273\\
422	0.650407765315603\\
423	0.650394917314168\\
424	0.650382521216343\\
425	0.650370560986256\\
426	0.650359021161382\\
427	0.650347886831908\\
428	0.650337143620849\\
429	0.650326777664874\\
430	0.65031677559584\\
431	0.65030712452298\\
432	0.650297812015747\\
433	0.650288826087267\\
434	0.650280155178403\\
435	0.650271788142384\\
436	0.650263714229994\\
437	0.650255923075298\\
438	0.650248404681878\\
439	0.650241149409574\\
440	0.650234147961697\\
441	0.650227391372707\\
442	0.650220870996333\\
443	0.650214578494128\\
444	0.650208505824426\\
445	0.650202645231712\\
446	0.650196989236359\\
447	0.65019153062475\\
448	0.650186262439747\\
449	0.650181177971505\\
450	0.650176270748619\\
451	0.650171534529591\\
452	0.650166963294599\\
453	0.650162551237568\\
454	0.650158292758525\\
455	0.650154182456225\\
456	0.650150215121051\\
457	0.65014638572816\\
458	0.650142689430884\\
459	0.650139121554359\\
460	0.650135677589396\\
461	0.650132353186557\\
462	0.650129144150457\\
463	0.650126046434264\\
464	0.650123056134399\\
465	0.650120169485422\\
466	0.650117382855111\\
467	0.650114692739707\\
468	0.650112095759338\\
469	0.650109588653599\\
470	0.650107168277303\\
471	0.650104831596369\\
472	0.650102575683872\\
473	0.650100397716223\\
474	0.650098294969493\\
475	0.650096264815867\\
476	0.650094304720224\\
477	0.650092412236842\\
478	0.650090585006216\\
479	0.650088820751996\\
480	0.650087117278031\\
481	0.650085472465519\\
482	0.650083884270263\\
483	0.650082350720016\\
484	0.650080869911932\\
485	0.650079440010099\\
486	0.650078059243169\\
487	0.650076725902063\\
488	0.650075438337765\\
489	0.650074194959192\\
490	0.650072994231144\\
491	0.650071834672316\\
492	0.6500707148534\\
493	0.650069633395234\\
494	0.650068588967032\\
495	0.650067580284669\\
496	0.650066606109034\\
497	0.650065665244432\\
498	0.650064756537054\\
499	0.650063878873493\\
500	0.650063031179319\\
501	0.650062212417697\\
502	0.650061421588065\\
503	0.65006065772485\\
504	0.650059919896232\\
505	0.650059207202954\\
506	0.650058518777174\\
507	0.650057853781358\\
508	0.650057211407206\\
509	0.650056590874627\\
510	0.650055991430743\\
511	0.650055412348933\\
512	0.650054852927901\\
513	0.650054312490792\\
514	0.65005379038433\\
515	0.650053285977987\\
516	0.65005279866318\\
517	0.650052327852509\\
518	0.650051872979\\
519	0.650051433495397\\
520	0.650051008873465\\
521	0.650050598603322\\
522	0.650050202192797\\
523	0.650049819166805\\
524	0.65004944906675\\
525	0.650049091449946\\
526	0.650048745889061\\
527	0.650048411971574\\
528	0.650048089299262\\
529	0.650047777487695\\
530	0.650047476165754\\
531	0.650047184975167\\
532	0.650046903570056\\
533	0.650046631616508\\
534	0.650046368792151\\
535	0.650046114785755\\
536	0.650045869296842\\
537	0.650045632035308\\
538	0.650045402721063\\
539	0.650045181083682\\
540	0.650044966862065\\
541	0.650044759804113\\
542	0.650044559666416\\
543	0.650044366213947\\
544	0.650044179219772\\
545	0.650043998464766\\
546	0.650043823737345\\
547	0.650043654833199\\
548	0.650043491555042\\
549	0.650043333712365\\
550	0.650043181121204\\
551	0.650043033603908\\
552	0.650042890988925\\
553	0.650042753110584\\
554	0.650042619808896\\
555	0.650042490929355\\
556	0.650042366322745\\
557	0.650042245844963\\
558	0.650042129356835\\
559	0.650042016723949\\
560	0.650041907816488\\
561	0.650041802509073\\
562	0.650041700680609\\
563	0.650041602214135\\
564	0.650041506996682\\
565	0.650041414919134\\
566	0.6500413258761\\
567	0.650041239765776\\
568	0.65004115648983\\
569	0.650041075953277\\
570	0.650040998064365\\
571	0.650040922734464\\
572	0.650040849877958\\
573	0.650040779412141\\
574	0.650040711257114\\
575	0.650040645335696\\
576	0.650040581573321\\
577	0.650040519897955\\
578	0.650040460240005\\
579	0.650040402532239\\
580	0.6500403467097\\
581	0.65004029270963\\
582	0.650040240471397\\
583	0.650040189936417\\
584	0.650040141048088\\
585	0.650040093751722\\
586	0.650040047994475\\
587	0.650040003725289\\
588	0.650039960894828\\
589	0.650039919455418\\
590	0.650039879360994\\
591	0.650039840567042\\
592	0.650039803030547\\
593	0.650039766709941\\
594	0.650039731565054\\
595	0.650039697557066\\
596	0.650039664648463\\
597	0.65003963280299\\
598	0.650039601985608\\
599	0.650039572162453\\
600	0.650039543300798\\
601	0.650039515369012\\
602	0.650039488336523\\
603	0.650039462173783\\
604	0.650039436852232\\
605	0.650039412344265\\
606	0.650039388623199\\
607	0.650039365663243\\
608	0.650039343439468\\
609	0.650039321927773\\
610	0.650039301104865\\
611	0.650039280948224\\
612	0.650039261436082\\
613	0.650039242547395\\
614	0.650039224261819\\
615	0.650039206559686\\
616	0.650039189421983\\
617	0.650039172830326\\
618	0.650039156766945\\
619	0.650039141214655\\
620	0.650039126156845\\
621	0.650039111577452\\
622	0.650039097460945\\
623	0.650039083792307\\
624	0.650039070557019\\
625	0.650039057741041\\
626	0.650039045330797\\
627	0.650039033313159\\
628	0.650039021675434\\
629	0.650039010405343\\
630	0.650038999491018\\
631	0.650038988920977\\
632	0.650038978684118\\
633	0.650038968769704\\
634	0.650038959167351\\
635	0.650038949867016\\
636	0.650038940858987\\
637	0.650038932133869\\
638	0.650038923682577\\
639	0.650038915496321\\
640	0.650038907566601\\
641	0.650038899885196\\
642	0.650038892444152\\
643	0.650038885235777\\
644	0.650038878252628\\
645	0.650038871487507\\
646	0.650038864933451\\
647	0.650038858583723\\
648	0.650038852431805\\
649	0.650038846471394\\
650	0.650038840696389\\
651	0.650038835100889\\
652	0.650038829679186\\
653	0.650038824425756\\
654	0.650038819335254\\
655	0.650038814402508\\
656	0.650038809622517\\
657	0.650038804990438\\
658	0.650038800501588\\
659	0.650038796151433\\
660	0.650038791935587\\
661	0.650038787849807\\
662	0.650038783889983\\
663	0.650038780052142\\
664	0.650038776332437\\
665	0.650038772727146\\
666	0.650038769232665\\
667	0.650038765845509\\
668	0.650038762562301\\
669	0.650038759379777\\
670	0.650038756294776\\
671	0.650038753304236\\
672	0.650038750405198\\
673	0.650038747594794\\
674	0.65003874487025\\
675	0.650038742228879\\
676	0.650038739668083\\
677	0.650038737185343\\
678	0.650038734778223\\
679	0.650038732444366\\
680	0.650038730181487\\
681	0.650038727987375\\
682	0.650038725859891\\
683	0.650038723796963\\
684	0.650038721796585\\
685	0.650038719856813\\
686	0.650038717975768\\
687	0.650038716151629\\
688	0.650038714382632\\
689	0.65003871266707\\
690	0.650038711003291\\
691	0.650038709389692\\
692	0.650038707824725\\
693	0.650038706306888\\
694	0.650038704834727\\
695	0.650038703406835\\
696	0.650038702021847\\
697	0.650038700678444\\
698	0.650038699375346\\
699	0.650038698111316\\
700	0.650038696885153\\
701	0.650038695695695\\
702	0.650038694541818\\
703	0.65003869342243\\
704	0.650038692336476\\
705	0.650038691282934\\
706	0.650038690260812\\
707	0.65003868926915\\
708	0.650038688307019\\
709	0.650038687373519\\
710	0.650038686467776\\
711	0.650038685588945\\
712	0.650038684736208\\
713	0.65003868390877\\
714	0.650038683105863\\
715	0.650038682326743\\
716	0.650038681570686\\
717	0.650038680836995\\
718	0.650038680124992\\
719	0.65003867943402\\
720	0.650038678763442\\
721	0.650038678112644\\
722	0.650038677481026\\
723	0.65003867686801\\
724	0.650038676273035\\
725	0.650038675695558\\
726	0.650038675135051\\
727	0.650038674591004\\
728	0.650038674062922\\
729	0.650038673550325\\
730	0.650038673052749\\
731	0.650038672569742\\
732	0.650038672100868\\
733	0.650038671645703\\
734	0.650038671203838\\
735	0.650038670774874\\
736	0.650038670358425\\
737	0.650038669954118\\
738	0.650038669561591\\
739	0.650038669180492\\
740	0.650038668810481\\
741	0.650038668451226\\
742	0.65003866810241\\
743	0.65003866776372\\
744	0.650038667434856\\
745	0.650038667115526\\
746	0.650038666805448\\
747	0.650038666504347\\
748	0.650038666211957\\
749	0.65003866592802\\
750	0.650038665652287\\
751	0.650038665384514\\
752	0.650038665124466\\
753	0.650038664871917\\
754	0.650038664626643\\
755	0.650038664388431\\
756	0.650038664157074\\
757	0.650038663932368\\
758	0.650038663714119\\
759	0.650038663502137\\
760	0.650038663296237\\
761	0.650038663096242\\
762	0.650038662901977\\
763	0.650038662713276\\
764	0.650038662529975\\
765	0.650038662351916\\
766	0.650038662178946\\
767	0.650038662010916\\
768	0.650038661847681\\
769	0.650038661689103\\
770	0.650038661535045\\
771	0.650038661385376\\
772	0.650038661239967\\
773	0.650038661098695\\
774	0.65003866096144\\
775	0.650038660828084\\
776	0.650038660698514\\
777	0.650038660572621\\
778	0.650038660450299\\
779	0.650038660331443\\
780	0.650038660215953\\
781	0.650038660103731\\
782	0.650038659994684\\
783	0.65003865988872\\
784	0.650038659785749\\
785	0.650038659685685\\
786	0.650038659588445\\
787	0.650038659493946\\
788	0.650038659402111\\
789	0.650038659312862\\
790	0.650038659226124\\
791	0.650038659141827\\
792	0.6500386590599\\
793	0.650038658980274\\
794	0.650038658902883\\
795	0.650038658827665\\
796	0.650038658754556\\
797	0.650038658683495\\
798	0.650038658614426\\
799	0.65003865854729\\
800	0.650038658482032\\
801	0.650038658418598\\
802	0.650038658356938\\
803	0.650038658296999\\
804	0.650038658238734\\
805	0.650038658182093\\
806	0.650038658127032\\
807	0.650038658073505\\
808	0.650038658021469\\
809	0.650038657970881\\
810	0.6500386579217\\
811	0.650038657873887\\
812	0.650038657827401\\
813	0.650038657782207\\
814	0.650038657738267\\
815	0.650038657695546\\
816	0.650038657654009\\
817	0.650038657613623\\
818	0.650038657574356\\
819	0.650038657536175\\
820	0.650038657499051\\
821	0.650038657462953\\
822	0.650038657427852\\
823	0.650038657393721\\
824	0.650038657360532\\
825	0.650038657328258\\
826	0.650038657296875\\
827	0.650038657266356\\
828	0.650038657236678\\
829	0.650038657207817\\
830	0.650038657179751\\
831	0.650038657152456\\
832	0.650038657125911\\
833	0.650038657100095\\
834	0.650038657074989\\
835	0.650038657050572\\
836	0.650038657026824\\
837	0.650038657003727\\
838	0.650038656981264\\
839	0.650038656959415\\
840	0.650038656938165\\
841	0.650038656917497\\
842	0.650038656897393\\
843	0.65003865687784\\
844	0.65003865685882\\
845	0.65003865684032\\
846	0.650038656822325\\
847	0.650038656804821\\
848	0.650038656787794\\
849	0.650038656771231\\
850	0.65003865675512\\
851	0.650038656739447\\
852	0.650038656724201\\
853	0.65003865670937\\
854	0.650038656694942\\
855	0.650038656680907\\
856	0.650038656667252\\
857	0.650038656653969\\
858	0.650038656641046\\
859	0.650038656628473\\
860	0.650038656616242\\
861	0.650038656604342\\
862	0.650038656592765\\
863	0.650038656581501\\
864	0.650038656570542\\
865	0.650038656559879\\
866	0.650038656549505\\
867	0.650038656539412\\
868	0.650038656529591\\
869	0.650038656520036\\
870	0.650038656510739\\
871	0.650038656501692\\
872	0.65003865649289\\
873	0.650038656484325\\
874	0.650038656475991\\
875	0.650038656467881\\
876	0.65003865645999\\
877	0.650038656452312\\
878	0.65003865644484\\
879	0.650038656437569\\
880	0.650038656430493\\
881	0.650038656423608\\
882	0.650038656416908\\
883	0.650038656410388\\
884	0.650038656404042\\
885	0.650038656397867\\
886	0.650038656391858\\
887	0.65003865638601\\
888	0.650038656380318\\
889	0.65003865637478\\
890	0.650038656369389\\
891	0.650038656364143\\
892	0.650038656359037\\
893	0.650038656354068\\
894	0.650038656349232\\
895	0.650038656344525\\
896	0.650038656339944\\
897	0.650038656335485\\
898	0.650038656331145\\
899	0.650038656326921\\
900	0.65003865632281\\
901	0.650038656318809\\
902	0.650038656314914\\
903	0.650038656311123\\
904	0.650038656307433\\
905	0.650038656303841\\
906	0.650038656300346\\
907	0.650038656296943\\
908	0.65003865629363\\
909	0.650038656290406\\
910	0.650038656287268\\
911	0.650038656284213\\
912	0.650038656281239\\
913	0.650038656278344\\
914	0.650038656275526\\
915	0.650038656272783\\
916	0.650038656270112\\
917	0.650038656267513\\
918	0.650038656264982\\
919	0.650038656262519\\
920	0.650038656260121\\
921	0.650038656257786\\
922	0.650038656255513\\
923	0.650038656253301\\
924	0.650038656251147\\
925	0.65003865624905\\
926	0.650038656247008\\
927	0.650038656245021\\
928	0.650038656243086\\
929	0.650038656241202\\
930	0.650038656239368\\
931	0.650038656237582\\
932	0.650038656235843\\
933	0.650038656234151\\
934	0.650038656232503\\
935	0.650038656230899\\
936	0.650038656229336\\
937	0.650038656227816\\
938	0.650038656226335\\
939	0.650038656224893\\
940	0.650038656223489\\
941	0.650038656222122\\
942	0.650038656220791\\
943	0.650038656219496\\
944	0.650038656218234\\
945	0.650038656217005\\
946	0.650038656215809\\
947	0.650038656214644\\
948	0.65003865621351\\
949	0.650038656212406\\
950	0.650038656211331\\
951	0.650038656210284\\
952	0.650038656209264\\
953	0.650038656208271\\
954	0.650038656207304\\
955	0.650038656206363\\
956	0.650038656205446\\
957	0.650038656204554\\
958	0.650038656203684\\
959	0.650038656202838\\
960	0.650038656202014\\
961	0.650038656201211\\
962	0.650038656200429\\
963	0.650038656199668\\
964	0.650038656198927\\
965	0.650038656198205\\
966	0.650038656197502\\
967	0.650038656196817\\
968	0.650038656196151\\
969	0.650038656195501\\
970	0.650038656194869\\
971	0.650038656194253\\
972	0.650038656193654\\
973	0.65003865619307\\
974	0.650038656192501\\
975	0.650038656191947\\
976	0.650038656191408\\
977	0.650038656190882\\
978	0.650038656190371\\
979	0.650038656189872\\
980	0.650038656189387\\
981	0.650038656188914\\
982	0.650038656188454\\
983	0.650038656188006\\
984	0.650038656187569\\
985	0.650038656187144\\
986	0.65003865618673\\
987	0.650038656186326\\
988	0.650038656185933\\
989	0.650038656185551\\
990	0.650038656185178\\
991	0.650038656184815\\
992	0.650038656184461\\
993	0.650038656184117\\
994	0.650038656183781\\
995	0.650038656183455\\
996	0.650038656183136\\
997	0.650038656182827\\
998	0.650038656182525\\
999	0.65003865618223\\
1000	0.650038656181944\\
};

\addplot[area legend, draw=none, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
315	0.641510691443424\\
316	0.657978769007999\\
317	0.673316095453566\\
318	0.676943870105413\\
319	0.677229313505778\\
320	0.676701736542502\\
321	0.677428657758161\\
322	0.67754125914132\\
323	0.678089391413808\\
324	0.677268529595651\\
325	0.675659144493189\\
326	0.674237988165818\\
327	0.673380684175063\\
328	0.672515065477988\\
329	0.672015417211553\\
330	0.670878120133129\\
331	0.669984837623299\\
332	0.66912508838798\\
333	0.66861652500376\\
334	0.66814092555095\\
335	0.667643804490772\\
336	0.666721868832552\\
337	0.666097990208618\\
338	0.665609629527573\\
339	0.664971939894142\\
340	0.664252615557382\\
341	0.663411614813453\\
342	0.66318777458411\\
343	0.662926095492654\\
344	0.662352100345577\\
345	0.662020020980692\\
346	0.661709765169603\\
347	0.661678378644442\\
348	0.661536284871296\\
349	0.661014203496635\\
350	0.660240253290077\\
351	0.659466979710773\\
352	0.658801388548545\\
353	0.658746072234105\\
354	0.658457814626564\\
355	0.658236817025151\\
356	0.659322933101191\\
357	0.659430774431858\\
358	0.658036620446128\\
359	0.658138165004257\\
360	0.65790906543922\\
361	0.65741181601746\\
362	0.657318835114289\\
363	0.656940112670712\\
364	0.656570722790726\\
365	0.65675981577974\\
366	0.65669570839301\\
367	0.656448251526847\\
368	0.657263756353628\\
369	0.658261058821595\\
370	0.660482655835375\\
371	0.661133258155368\\
372	0.661323388501287\\
373	0.6619149036733\\
374	0.660502165322772\\
375	0.659024012079457\\
376	0.655480587930747\\
377	0.655805860871177\\
378	0.656703881134857\\
379	0.657720009919038\\
380	0.658628436807686\\
381	0.659352218610567\\
382	0.660138365427788\\
383	0.660516697168487\\
384	0.660548988843031\\
385	0.660478179159731\\
386	0.66035223831203\\
387	0.660381187927727\\
388	0.660025906346332\\
389	0.659425447838831\\
390	0.658778154134251\\
391	0.65836732246802\\
392	0.658142403030809\\
393	0.65854572204597\\
394	0.658742940756953\\
395	0.658305124271423\\
396	0.657737299112109\\
397	0.656856510488204\\
398	0.656300364953426\\
399	0.655899968957607\\
400	0.655494099180488\\
401	0.655570006454092\\
402	0.656041718671825\\
403	0.656183920261573\\
404	0.656114385455175\\
405	0.656060801460732\\
406	0.65586712862267\\
407	0.655804285838799\\
408	0.655724777729831\\
409	0.655489495840696\\
410	0.654946067497956\\
411	0.654855092674336\\
412	0.654799506196209\\
413	0.654799790901059\\
414	0.654675894564965\\
415	0.654558828221866\\
416	0.654344998947748\\
417	0.654415878352811\\
418	0.654251459747606\\
419	0.654162294794314\\
420	0.65413744655754\\
421	0.654166892241949\\
422	0.654192511532281\\
423	0.654243180994414\\
424	0.654063256697686\\
425	0.653778288254954\\
426	0.653465699202816\\
427	0.653294734527574\\
428	0.653080812477645\\
429	0.652973638064138\\
430	0.652868181532001\\
431	0.652830663617465\\
432	0.652770273933135\\
433	0.65248668718084\\
434	0.652339041537607\\
435	0.652332567686786\\
436	0.652432237416649\\
437	0.652558096391588\\
438	0.65273500414709\\
439	0.652661665187013\\
440	0.652696644773481\\
441	0.652617817077641\\
442	0.652656354014824\\
443	0.65259916113808\\
444	0.652885633040639\\
445	0.652711388511582\\
446	0.652518095236955\\
447	0.652647101158285\\
448	0.652926758295725\\
449	0.65293454719801\\
450	0.652718851478959\\
451	0.652576016072838\\
452	0.652506104885964\\
453	0.652531229751\\
454	0.652583958463947\\
455	0.652654176378214\\
456	0.652801785413547\\
457	0.652785658603188\\
458	0.652852191135779\\
459	0.653036113473961\\
460	0.652928759249687\\
461	0.653016996768694\\
462	0.6530273488059\\
463	0.65318899950174\\
464	0.653226862036202\\
465	0.653167254648217\\
466	0.653218272456735\\
467	0.653183500833996\\
468	0.653218336120509\\
469	0.653230151047223\\
470	0.653302148760217\\
471	0.653346621039103\\
472	0.653436243441833\\
473	0.65348996338812\\
474	0.653595787391118\\
475	0.653696245641331\\
476	0.654111196403439\\
477	0.653931018642108\\
478	0.654080692458277\\
479	0.654392919049307\\
480	0.654351632003945\\
481	0.654137694351547\\
482	0.654141741088804\\
483	0.654269994434065\\
484	0.654125099464511\\
485	0.654048939399568\\
486	0.654117381781095\\
487	0.654199424389153\\
488	0.654014328464183\\
489	0.654027721931713\\
490	0.653939573930688\\
491	0.653897041866693\\
492	0.653944049929856\\
493	0.653955670875669\\
494	0.65392447832616\\
495	0.653880592014844\\
496	0.653773897166749\\
497	0.653721545333773\\
498	0.65376347677783\\
499	0.653624071022526\\
500	0.653785516822074\\
501	0.653893454477061\\
502	0.653899640830498\\
503	0.653808464171837\\
504	0.653760098141755\\
505	0.653612406746751\\
506	0.653503216453582\\
507	0.653457332303795\\
508	0.653308130709592\\
509	0.65329223607721\\
510	0.653423317782364\\
511	0.653391463974731\\
512	0.65325760496868\\
513	0.653071682442523\\
514	0.653250586201013\\
515	0.653176797610603\\
516	0.653233520876213\\
517	0.653214513740916\\
518	0.65319278187048\\
519	0.653251935516021\\
520	0.653290201475373\\
521	0.653248783051711\\
522	0.653343715724303\\
523	0.6538019584454\\
524	0.654552156949176\\
525	0.654419042704718\\
526	0.654261633909504\\
527	0.654104812375009\\
528	0.654033053172707\\
529	0.653980985377541\\
530	0.65380930773626\\
531	0.65355015831776\\
532	0.653477100008604\\
533	0.653645558540068\\
534	0.653407503862135\\
535	0.653307522567048\\
536	0.653326016512215\\
537	0.653285989536277\\
538	0.6531551950613\\
539	0.653147261834502\\
540	0.652763202876333\\
541	0.652663644941135\\
542	0.652483281973051\\
543	0.652405437336945\\
544	0.652429047807163\\
545	0.652386716172578\\
546	0.652527585474\\
547	0.652539815123778\\
548	0.652549251433716\\
549	0.652388927926421\\
550	0.652208133286677\\
551	0.652208504209739\\
552	0.652191842013437\\
553	0.652253560672821\\
554	0.652379663798207\\
555	0.652520823394131\\
556	0.652634236864164\\
557	0.652796169137839\\
558	0.652985519586846\\
559	0.653141891677999\\
560	0.653132048982301\\
561	0.653113233720049\\
562	0.653158970985275\\
563	0.653197068165499\\
564	0.653271385686242\\
565	0.653452498305379\\
566	0.653510806511821\\
567	0.653721622172316\\
568	0.653855998290444\\
569	0.653809043024066\\
570	0.653850681807746\\
571	0.653714917408159\\
572	0.653875257344682\\
573	0.653858492900709\\
574	0.654095106632022\\
575	0.654132599252503\\
576	0.65431645683434\\
577	0.654389374727695\\
578	0.654308138469228\\
579	0.654303153336343\\
580	0.654365622185977\\
581	0.654292938004211\\
582	0.654203213622282\\
583	0.654189335602921\\
584	0.654108981610485\\
585	0.653975372745375\\
586	0.653828425913979\\
587	0.653687013913263\\
588	0.653618178962612\\
589	0.653539108439073\\
590	0.65355612655169\\
591	0.653613195383166\\
592	0.653663065334645\\
593	0.653703254677388\\
594	0.653505690876934\\
595	0.653407142204414\\
596	0.653702979682524\\
597	0.653676478448754\\
598	0.653619999747129\\
599	0.653590865896982\\
600	0.653463981388199\\
601	0.653366949719606\\
602	0.65333514965679\\
603	0.653323157279639\\
604	0.653308281877144\\
605	0.653282980515914\\
606	0.653243930170544\\
607	0.65316484829664\\
608	0.65298471837214\\
609	0.65283088550042\\
610	0.652824966750622\\
611	0.652963657295426\\
612	0.653167222894101\\
613	0.653526588085738\\
614	0.653858227705171\\
615	0.654019368198205\\
616	0.654077463042897\\
617	0.654084860868467\\
618	0.654104129592084\\
619	0.654127544188553\\
620	0.654130180309631\\
621	0.65410893190023\\
622	0.654099113620885\\
623	0.65426208375595\\
624	0.654162491350605\\
625	0.654037383186226\\
626	0.653961702112745\\
627	0.653967946548265\\
628	0.653921407261665\\
629	0.653873482347281\\
630	0.653836680384586\\
631	0.653898639565547\\
632	0.653874402892666\\
633	0.653827842840244\\
634	0.653758123137052\\
635	0.653661393521482\\
636	0.653566752945905\\
637	0.65346415491808\\
638	0.653361517576526\\
639	0.653255490555216\\
640	0.653157383223843\\
641	0.653036691819883\\
642	0.652898953274975\\
643	0.652760039709324\\
644	0.652601435869668\\
645	0.652451879237035\\
646	0.65229432747393\\
647	0.652094187363457\\
648	0.651882779673589\\
649	0.651698846000308\\
650	0.651536509586173\\
651	0.65139095409093\\
652	0.651280916046519\\
653	0.651119638485607\\
654	0.651060320851427\\
655	0.651042639478144\\
656	0.651011287721809\\
657	0.651010531005106\\
658	0.651009074004654\\
659	0.651027556497178\\
660	0.651032323894077\\
661	0.651038973907518\\
662	0.651050418576079\\
663	0.651044574510467\\
664	0.651035914847027\\
665	0.650928316364799\\
666	0.650891725028338\\
667	0.650893382791066\\
668	0.650909746778726\\
669	0.650880824070378\\
670	0.650855159227533\\
671	0.650962769068711\\
672	0.650941016733749\\
673	0.65087877332562\\
674	0.650879588656695\\
675	0.650968573114827\\
676	0.650920696947897\\
677	0.650960092359866\\
678	0.650998950288379\\
679	0.651034937822385\\
680	0.651062043645508\\
681	0.651091918049571\\
682	0.651132799970666\\
683	0.651156606767048\\
684	0.651183786450722\\
685	0.651199169644128\\
686	0.651214933758304\\
687	0.651228452272569\\
688	0.651241066254672\\
689	0.651251876867168\\
690	0.651257894822161\\
691	0.651265077805731\\
692	0.651307581922541\\
693	0.65127778263006\\
694	0.651280612532003\\
695	0.651294203797046\\
696	0.651303449220475\\
697	0.651316941928004\\
698	0.651329239913956\\
699	0.651327051790913\\
700	0.651327517051637\\
701	0.651336539411996\\
702	0.651320269688694\\
703	0.651251619287133\\
704	0.651145276070334\\
705	0.651161682437523\\
706	0.651250646116089\\
707	0.65134501689932\\
708	0.651528343391258\\
709	0.65161030714814\\
710	0.651671043147537\\
711	0.651693287659752\\
712	0.651723925210423\\
713	0.651755970192789\\
714	0.651769105126716\\
715	0.651775027553212\\
716	0.65177774725699\\
717	0.651767949243978\\
718	0.651690959997397\\
719	0.651672638832004\\
720	0.651664907569562\\
721	0.651629873666381\\
722	0.651580649298198\\
723	0.651522219381769\\
724	0.651453468436023\\
725	0.651414096952771\\
726	0.651276542297225\\
727	0.651170381610396\\
728	0.651068247383684\\
729	0.651036272936026\\
730	0.650919164331976\\
731	0.650879609973267\\
732	0.650871505259275\\
733	0.650861121017934\\
734	0.650858000590282\\
735	0.650865539334869\\
736	0.650755322640273\\
737	0.650760212711508\\
738	0.650770748672811\\
739	0.650780208421504\\
740	0.65084005742789\\
741	0.650859174515268\\
742	0.650840213430332\\
743	0.650840743533394\\
744	0.650836437971549\\
745	0.650839340066014\\
746	0.650837717941521\\
747	0.650832257436473\\
748	0.650803962963594\\
749	0.650869648956957\\
750	0.650879892321427\\
751	0.65085622618223\\
752	0.650861474207995\\
753	0.650864936816775\\
754	0.650884203379467\\
755	0.65090947824961\\
756	0.650932031428236\\
757	0.650951603600944\\
758	0.650900643359763\\
759	0.650893116124211\\
760	0.650894430454532\\
761	0.650848385357857\\
762	0.651005536012134\\
763	0.650921470437805\\
764	0.650874329278274\\
765	0.650836664365846\\
766	0.650820656679023\\
767	0.650791983084499\\
768	0.650768715590517\\
769	0.650742273544952\\
770	0.650800462783243\\
771	0.650780688616904\\
772	0.650746577339905\\
773	0.650750292266104\\
774	0.650803793700727\\
775	0.650870185491125\\
776	0.65093452616043\\
777	0.650972121454813\\
778	0.651006321032677\\
779	0.65105422646296\\
780	0.65109939709962\\
781	0.651140330687078\\
782	0.651169757030171\\
783	0.651192393514684\\
784	0.651217902460414\\
785	0.651238629863619\\
786	0.651266315515542\\
787	0.651307431742272\\
788	0.651238767689831\\
789	0.651224989122932\\
790	0.651235747776031\\
791	0.651272913299294\\
792	0.65128977373528\\
793	0.651304641863937\\
794	0.651318323144524\\
795	0.651337221698609\\
796	0.651355524127936\\
797	0.651370411004734\\
798	0.651382128792291\\
799	0.651387592228804\\
800	0.651372146355559\\
801	0.65136138469338\\
802	0.651375412285553\\
803	0.651437145618616\\
804	0.651450324683579\\
805	0.651431037681598\\
806	0.65142788616586\\
807	0.651429956813756\\
808	0.65141560482966\\
809	0.651409396881039\\
810	0.651385485980717\\
811	0.651378188734623\\
812	0.651370215177918\\
813	0.651245737405998\\
814	0.651235203544379\\
815	0.651211415866202\\
816	0.651264103733588\\
817	0.651232774274812\\
818	0.651245942649099\\
819	0.651275250462462\\
820	0.65126580872518\\
821	0.651280406598177\\
822	0.651316988267961\\
823	0.651303243490998\\
824	0.65132722512896\\
825	0.651478665004389\\
826	0.651494025261591\\
827	0.651511231875173\\
828	0.651488120996575\\
829	0.651451693909347\\
830	0.651439682233956\\
831	0.651444999719336\\
832	0.651444855130065\\
833	0.651456379649357\\
834	0.651458370201267\\
835	0.651465357632063\\
836	0.651469692035608\\
837	0.651444195524155\\
838	0.65142495192182\\
839	0.651388472361741\\
840	0.65136937417494\\
841	0.651345272820027\\
842	0.651332252662238\\
843	0.651256717075892\\
844	0.651174370680408\\
845	0.651085586860131\\
846	0.651007719659746\\
847	0.650949174618633\\
848	0.650907572593567\\
849	0.650901997697838\\
850	0.650905197077695\\
851	0.650908925493103\\
852	0.650911019682855\\
853	0.650900166637008\\
854	0.650862041696908\\
855	0.650824527152158\\
856	0.65083703798408\\
857	0.650756143117285\\
858	0.650782966589893\\
859	0.650842822974921\\
860	0.650887103944786\\
861	0.65100918238378\\
862	0.651070834924669\\
863	0.651200873036526\\
864	0.651263102551679\\
865	0.651347344345488\\
866	0.651391079086589\\
867	0.651393642946838\\
868	0.651197145004795\\
869	0.651326262532931\\
870	0.651391136755703\\
871	0.651337753291565\\
872	0.651301805913164\\
873	0.651311645368602\\
874	0.651292248627163\\
875	0.651237788981121\\
876	0.651198026575885\\
877	0.651272438044725\\
878	0.651248616334538\\
879	0.65124291067402\\
880	0.651230584764111\\
881	0.651178416139585\\
882	0.651092806561101\\
883	0.651001905663978\\
884	0.650907329226209\\
885	0.650849408852067\\
886	0.650886458762506\\
887	0.651021914112859\\
888	0.6511160708991\\
889	0.651128153619506\\
890	0.651024430576825\\
891	0.650986223938674\\
892	0.650974837878385\\
893	0.651011482639882\\
894	0.65100354953523\\
895	0.650998228719343\\
896	0.650987167702067\\
897	0.651040661347688\\
898	0.651138323646587\\
899	0.65127791235283\\
900	0.651377632673449\\
901	0.651461328230617\\
902	0.651364335061211\\
903	0.65133939955434\\
904	0.651393588527022\\
905	0.651400151165305\\
906	0.651416176524109\\
907	0.651446039007733\\
908	0.651449635469441\\
909	0.651458917683446\\
910	0.651463425280179\\
911	0.651462525169933\\
912	0.65149885976045\\
913	0.651457073381602\\
914	0.651463545934848\\
915	0.651451784486805\\
916	0.651426142604575\\
917	0.651413068549929\\
918	0.651495463867418\\
919	0.651547982436026\\
920	0.65158048596564\\
921	0.651564924409381\\
922	0.651518018771439\\
923	0.651481842122111\\
924	0.651453341222529\\
925	0.651435267800418\\
926	0.65147471295002\\
927	0.651507903159617\\
928	0.65153194697946\\
929	0.651556306519493\\
930	0.651581504640677\\
931	0.651607470966423\\
932	0.651629005105699\\
933	0.651643439696049\\
934	0.651654705273995\\
935	0.651663768537418\\
936	0.651666974867005\\
937	0.651665491038793\\
938	0.651656923592009\\
939	0.651645101642172\\
940	0.651639207405411\\
941	0.651618976457143\\
942	0.651596187729185\\
943	0.651583941058406\\
944	0.651566474233378\\
945	0.651543780757226\\
946	0.651522970008705\\
947	0.651503154180284\\
948	0.651482056012588\\
949	0.651461280996922\\
950	0.651442114156951\\
951	0.651520292310577\\
952	0.651466318653216\\
953	0.651420282989488\\
954	0.651375677926642\\
955	0.651360121673258\\
956	0.651382920117366\\
957	0.651389626947079\\
958	0.651365438463264\\
959	0.651356658486531\\
960	0.651359062480776\\
961	0.651278334866071\\
962	0.651343484830853\\
963	0.6513726885992\\
964	0.651379107645495\\
965	0.651375646114882\\
966	0.651449390879215\\
967	0.651482341419707\\
968	0.651481477986758\\
969	0.651552295028581\\
970	0.651533348552134\\
971	0.651531994811686\\
972	0.651537529685423\\
973	0.651549755194521\\
974	0.6514960107444\\
975	0.651481871608414\\
976	0.651496555142792\\
977	0.651507624857184\\
978	0.651460837543276\\
979	0.65147196578036\\
980	0.651488682753393\\
981	0.651503272994964\\
982	0.651504574960821\\
983	0.651510658282534\\
984	0.651527252850976\\
985	0.651523052854358\\
986	0.651580817865741\\
987	0.651592137829732\\
988	0.651579953336202\\
989	0.651563524319151\\
990	0.651497109193219\\
991	0.651476005791649\\
992	0.651473517819975\\
993	0.651467323754777\\
994	0.65145118058383\\
995	0.65154299741848\\
996	0.651701033874633\\
997	0.651724077592922\\
998	0.651629225624686\\
999	0.651562413490774\\
1000	0.651529547966768\\
1000	0.648969647936044\\
999	0.648971198593236\\
998	0.648954467049367\\
997	0.648950968824343\\
996	0.648942704735774\\
995	0.648944671668685\\
994	0.648944340220792\\
993	0.648926392495756\\
992	0.64894411512121\\
991	0.648953254251169\\
990	0.648961600041884\\
989	0.649079448121019\\
988	0.6490843482012\\
987	0.649089167309847\\
986	0.649093801678038\\
985	0.649098122491256\\
984	0.649101653986457\\
983	0.649102155512217\\
982	0.649081612052144\\
981	0.649017307116751\\
980	0.649031030344778\\
979	0.648929722001011\\
978	0.648724417018781\\
977	0.648714221144172\\
976	0.648703876441602\\
975	0.648693247718003\\
974	0.648683068205504\\
973	0.648671427842297\\
972	0.648657997285782\\
971	0.648642577907723\\
970	0.648623835762992\\
969	0.648602323463584\\
968	0.648577489412355\\
967	0.64855060457447\\
966	0.648522231318268\\
965	0.648490982568015\\
964	0.648460477387705\\
963	0.648425076345188\\
962	0.648395721430458\\
961	0.648354037144689\\
960	0.64833433888663\\
959	0.648294936666917\\
958	0.648316836190806\\
957	0.648277399833658\\
956	0.648251072048906\\
955	0.648237684861581\\
954	0.648213747956043\\
953	0.648211102204328\\
952	0.648216933188714\\
951	0.648272489224331\\
950	0.648278564847275\\
949	0.64828826694399\\
948	0.648300960008545\\
947	0.648318446425233\\
946	0.648342368782645\\
945	0.648368728060006\\
944	0.648393908009021\\
943	0.648417891604209\\
942	0.64843875510358\\
941	0.648414044175167\\
940	0.64831268175268\\
939	0.648160648994667\\
938	0.64810724891751\\
937	0.648079792229355\\
936	0.648052321622024\\
935	0.648023475176393\\
934	0.647991521478887\\
933	0.647955347616214\\
932	0.647908739157662\\
931	0.647861343673614\\
930	0.647816297974913\\
929	0.647777188692423\\
928	0.647741533843188\\
927	0.647706017213855\\
926	0.647669705425176\\
925	0.647633042897943\\
924	0.647595482109608\\
923	0.64755804914211\\
922	0.647519819202276\\
921	0.647480516174156\\
920	0.6474375579424\\
919	0.647392124646847\\
918	0.647345345074552\\
917	0.64729882533801\\
916	0.647253607331874\\
915	0.64720948034371\\
914	0.647166343258355\\
913	0.647122610695933\\
912	0.647080534644328\\
911	0.647039530364078\\
910	0.647000954066031\\
909	0.646962422102454\\
908	0.646928169017333\\
907	0.646892269979091\\
906	0.646864657795417\\
905	0.646827351843207\\
904	0.646802696690814\\
903	0.646752186765652\\
902	0.646731126784558\\
901	0.646675597766984\\
900	0.646664960240386\\
899	0.64658247143695\\
898	0.646535822666912\\
897	0.646456206609354\\
896	0.64631602402377\\
895	0.64619523264161\\
894	0.646063940272824\\
893	0.645973719547045\\
892	0.645882532966082\\
891	0.645787319957139\\
890	0.645706813784249\\
889	0.64562814836032\\
888	0.645546359743949\\
887	0.645452273702158\\
886	0.645404761504299\\
885	0.645406043258516\\
884	0.645517580294445\\
883	0.64553209187774\\
882	0.645429720960014\\
881	0.645305586949279\\
880	0.645171067771609\\
879	0.645014897124919\\
878	0.644887600696883\\
877	0.644777702174045\\
876	0.644686576980581\\
875	0.644621821355036\\
874	0.644572348281107\\
873	0.644525833592252\\
872	0.644483619577044\\
871	0.644450424050333\\
870	0.644433311104888\\
869	0.644468390270068\\
868	0.644553797944327\\
867	0.644702448317586\\
866	0.644741168234049\\
865	0.644602892831447\\
864	0.644639765005612\\
863	0.644624288095065\\
862	0.644621431962317\\
861	0.644632621855563\\
860	0.644684622479542\\
859	0.644757855881927\\
858	0.644910706464246\\
857	0.644886781389608\\
856	0.64483548859524\\
855	0.644737670629998\\
854	0.64467482550093\\
853	0.644671625381029\\
852	0.644675613309663\\
851	0.644682875426535\\
850	0.64469331430434\\
849	0.644709424700845\\
848	0.644682361888472\\
847	0.644633580660628\\
846	0.64450210886433\\
845	0.644487084659942\\
844	0.644505444485509\\
843	0.644497766662758\\
842	0.644505013113977\\
841	0.644523516742498\\
840	0.644571586715451\\
839	0.644624091480215\\
838	0.644681666400898\\
837	0.644742041491285\\
836	0.644803179029628\\
835	0.644865022853929\\
834	0.644930186781045\\
833	0.645001550120609\\
832	0.645081447820949\\
831	0.64517162583858\\
830	0.645268175005953\\
829	0.645369594273161\\
828	0.645455102254726\\
827	0.645526663636765\\
826	0.645581013887165\\
825	0.645636228295123\\
824	0.645734055375664\\
823	0.645839498647707\\
822	0.645956367465412\\
821	0.646054896222581\\
820	0.646148758043508\\
819	0.646243183099442\\
818	0.646331477867023\\
817	0.646420492351927\\
816	0.646503123975536\\
815	0.646593575186163\\
814	0.646687065164696\\
813	0.646779112365304\\
812	0.64686280489952\\
811	0.646943579536669\\
810	0.647020790835185\\
809	0.647089894182292\\
808	0.647156883443886\\
807	0.647222428250665\\
806	0.647284651548754\\
805	0.647346173443799\\
804	0.647408480935857\\
803	0.647471211893744\\
802	0.647538568022122\\
801	0.647602257562317\\
800	0.647666670712748\\
799	0.647723867987326\\
798	0.647783974471076\\
797	0.647825531803597\\
796	0.647870595583659\\
795	0.647934561837925\\
794	0.647966161816685\\
793	0.647992147752171\\
792	0.647973255533032\\
791	0.647922861153118\\
790	0.647986629777585\\
789	0.647990533221682\\
788	0.647997396010553\\
787	0.647984207589404\\
786	0.647930544837085\\
785	0.647932033916248\\
784	0.647953666973794\\
783	0.647939528118093\\
782	0.647949006601518\\
781	0.647972708314472\\
780	0.648001969999058\\
779	0.648019472974934\\
778	0.648024121524545\\
777	0.647971933134527\\
776	0.647992513482829\\
775	0.648014366744053\\
774	0.648027689443787\\
773	0.648043119571874\\
772	0.648054950936117\\
771	0.648066726147812\\
770	0.648084103584708\\
769	0.648103479475909\\
768	0.648119030513555\\
767	0.648136543602704\\
766	0.648154334824552\\
765	0.648171436598291\\
764	0.648190547282736\\
763	0.648204454985064\\
762	0.64823162972778\\
761	0.648251212657627\\
760	0.648297493973206\\
759	0.648314018143564\\
758	0.648369516675353\\
757	0.648359107263306\\
756	0.648424525811884\\
755	0.648435513401906\\
754	0.648499114869571\\
753	0.648416087103919\\
752	0.648422764603718\\
751	0.648433249959918\\
750	0.64846110502819\\
749	0.64850622562259\\
748	0.648493748308014\\
747	0.648412450505342\\
746	0.648426451713791\\
745	0.648423773815138\\
744	0.648421436136658\\
743	0.648407839368159\\
742	0.648402170486439\\
741	0.648383773333011\\
740	0.648375380943351\\
739	0.648364988284012\\
738	0.648340298546377\\
737	0.648319619273908\\
736	0.648270995003169\\
735	0.648204523641616\\
734	0.648214325923906\\
733	0.648227741428988\\
732	0.648242113524129\\
731	0.648259395091361\\
730	0.648278655606567\\
729	0.648296419457104\\
728	0.648313404703834\\
727	0.648332262573369\\
726	0.648349950585176\\
725	0.648366184638596\\
724	0.648376260077561\\
723	0.648397327460109\\
722	0.648423250536056\\
721	0.648442496940038\\
720	0.648458030670382\\
719	0.648467434334064\\
718	0.648483191692535\\
717	0.648493932294698\\
716	0.648534702755816\\
715	0.648495427918371\\
714	0.648507786566724\\
713	0.648472092808687\\
712	0.648601566747675\\
711	0.648628148007411\\
710	0.648614588781749\\
709	0.648607380445224\\
708	0.648607561870161\\
707	0.648751340505303\\
706	0.648842053428334\\
705	0.648881802627955\\
704	0.6489014249216\\
703	0.648927817421503\\
702	0.648943389040243\\
701	0.648963730601536\\
700	0.64894757644962\\
699	0.648964708255822\\
698	0.648964917896719\\
697	0.649055219998471\\
696	0.649087845688688\\
695	0.649092628477381\\
694	0.649189161922593\\
693	0.649205655263195\\
692	0.649220260529715\\
691	0.64921910203044\\
690	0.649231111630693\\
689	0.649211611180725\\
688	0.649168318191479\\
687	0.64908374744479\\
686	0.649049682869101\\
685	0.649023639008159\\
684	0.648991095505191\\
683	0.64896156829251\\
682	0.649039206592055\\
681	0.649036189810715\\
680	0.649190400667292\\
679	0.6492587162252\\
678	0.649308147312821\\
677	0.649224253567964\\
676	0.649249732533748\\
675	0.649273650154318\\
674	0.649303587689594\\
673	0.649304026651954\\
672	0.649299005606647\\
671	0.649298967811705\\
670	0.649305398573083\\
669	0.649302984985283\\
668	0.64929017479596\\
667	0.649268031262725\\
666	0.649246687985685\\
665	0.649232237488607\\
664	0.649234197375327\\
663	0.649249807474025\\
662	0.649258893628021\\
661	0.649260080835377\\
660	0.64927493315058\\
659	0.649265557510456\\
658	0.649071670279416\\
657	0.649001084531069\\
656	0.648966940910302\\
655	0.648917978027468\\
654	0.648841547666145\\
653	0.648870283541014\\
652	0.648829880112315\\
651	0.648792166036397\\
650	0.64874753034298\\
649	0.648703485426503\\
648	0.64865866189151\\
647	0.648609769772508\\
646	0.648569438245413\\
645	0.648534490505291\\
644	0.648474692538674\\
643	0.648422946314416\\
642	0.648366034897199\\
641	0.648309701640946\\
640	0.648246494672883\\
639	0.648196212291796\\
638	0.64814714010374\\
637	0.648117846870111\\
636	0.648062990264847\\
635	0.648002576315112\\
634	0.647960425126736\\
633	0.647921411426219\\
632	0.647866680527924\\
631	0.647922102228589\\
630	0.647894085716918\\
629	0.647866733122572\\
628	0.647837093178751\\
627	0.647811225896164\\
626	0.647770175459482\\
625	0.647688818892102\\
624	0.64762388036571\\
623	0.647564236078495\\
622	0.647523789120646\\
621	0.647456833284472\\
620	0.647381694588023\\
619	0.647164451491015\\
618	0.647048797739698\\
617	0.646953578935294\\
616	0.646885161096153\\
615	0.646825856572074\\
614	0.646777566801608\\
613	0.646766934751775\\
612	0.646747208652363\\
611	0.646692238515193\\
610	0.646560750388405\\
609	0.646497825621325\\
608	0.64633462764111\\
607	0.646136915710069\\
606	0.645922560664622\\
605	0.645721731544654\\
604	0.645616336973849\\
603	0.645575028654609\\
602	0.645627000834771\\
601	0.645813293490454\\
600	0.646074446291661\\
599	0.646474679611216\\
598	0.646838393562875\\
597	0.647242239250916\\
596	0.646836247957337\\
595	0.646709262262555\\
594	0.646650636372967\\
593	0.646539704946227\\
592	0.646488450847806\\
591	0.646306396067065\\
590	0.646301851930831\\
589	0.646351943394452\\
588	0.646383878947892\\
587	0.646133699385644\\
586	0.645441956570883\\
585	0.645334032738259\\
584	0.645178488404079\\
583	0.644994590572726\\
582	0.64483772887444\\
581	0.644580441490149\\
580	0.644466290929925\\
579	0.644301660502399\\
578	0.644054520852534\\
577	0.643917827013512\\
576	0.643657817674412\\
575	0.643304137678928\\
574	0.643300645438048\\
573	0.64323628776244\\
572	0.643280684566917\\
571	0.643424773173915\\
570	0.643580175081765\\
569	0.643982042204941\\
568	0.644459423886189\\
567	0.644830708263096\\
566	0.645014410826311\\
565	0.645377274938729\\
564	0.645331462468422\\
563	0.645230997713321\\
562	0.645207443710118\\
561	0.645031598159362\\
560	0.644837822069235\\
559	0.644462226585452\\
558	0.64444607555584\\
557	0.644199973236875\\
556	0.644242041237014\\
555	0.644196826501235\\
554	0.644238825633174\\
553	0.644031849932364\\
552	0.644047443766663\\
551	0.644197577736334\\
550	0.644188166718692\\
549	0.644445859385924\\
548	0.644580589074177\\
547	0.644706606401065\\
546	0.644741666121649\\
545	0.644705987222408\\
544	0.644594848784947\\
543	0.644588513698773\\
542	0.644839028732861\\
541	0.644994553384261\\
540	0.645494285843796\\
539	0.645787293210254\\
538	0.646019456236462\\
537	0.646180533666043\\
536	0.646357127850179\\
535	0.646484035237477\\
534	0.646641944319656\\
533	0.646786341914749\\
532	0.647042716535131\\
531	0.647248459872383\\
530	0.647187559278935\\
529	0.647567823681952\\
528	0.64767324167935\\
527	0.647608001168203\\
526	0.647589889177736\\
525	0.647459078317605\\
524	0.647554694359494\\
523	0.647601808985628\\
522	0.647630925627152\\
521	0.64763753627435\\
520	0.647845658339638\\
519	0.648034341333622\\
518	0.648189317994132\\
517	0.648457410802077\\
516	0.64868291850842\\
515	0.648405395584054\\
514	0.648248066803921\\
513	0.648345406636056\\
512	0.648387153263526\\
511	0.648501533482643\\
510	0.648536151167995\\
509	0.648686695881378\\
508	0.648548219377716\\
507	0.648489494125228\\
506	0.648618804099041\\
505	0.648465542971265\\
504	0.648463036032038\\
503	0.648566974423457\\
502	0.648614759047709\\
501	0.648659620688119\\
500	0.648683168778618\\
499	0.648653410859767\\
498	0.648712428175121\\
497	0.648761690023863\\
496	0.648782024216375\\
495	0.648818315125925\\
494	0.648823379321513\\
493	0.648863838901461\\
492	0.648734646394009\\
491	0.648883092930337\\
490	0.648900080159287\\
489	0.648916715007766\\
488	0.648934478268692\\
487	0.648970452317222\\
486	0.648998716997634\\
485	0.648943599522203\\
484	0.648794822238736\\
483	0.648592617938611\\
482	0.648559933484731\\
481	0.648524540414031\\
480	0.648616156283727\\
479	0.648571658938663\\
478	0.648674941515976\\
477	0.648716304048163\\
476	0.648455950847184\\
475	0.648760873740134\\
474	0.64861046918417\\
473	0.648511036388125\\
472	0.64868201976115\\
471	0.648528318128753\\
470	0.648777155055415\\
469	0.648969257015118\\
468	0.649193164248804\\
467	0.649030134149412\\
466	0.64925707004061\\
465	0.649225573829464\\
464	0.649183189685399\\
463	0.649128099975475\\
462	0.648946430261121\\
461	0.649086209783265\\
460	0.649106167910229\\
459	0.648998059551103\\
458	0.648997545200102\\
457	0.64908285245332\\
456	0.648961140054051\\
455	0.649034893573158\\
454	0.649217136196658\\
453	0.649296112111426\\
452	0.649276548000077\\
451	0.649189473434674\\
450	0.649050784536626\\
449	0.649108692030799\\
448	0.649139665240779\\
447	0.648889593088977\\
446	0.649138084960989\\
445	0.649188460681037\\
444	0.649170098042018\\
443	0.649151340224785\\
442	0.649149412793293\\
441	0.649152713145389\\
440	0.649149204547942\\
439	0.649151947173571\\
438	0.649266600600584\\
437	0.649101304219926\\
436	0.649052040160286\\
435	0.649034913154617\\
434	0.64899949280246\\
433	0.648980920273518\\
432	0.64892273441247\\
431	0.648836784772874\\
430	0.64876346796118\\
429	0.648739215335669\\
428	0.648693941245558\\
427	0.648655832810386\\
426	0.648613400374608\\
425	0.648638123823654\\
424	0.648518919675155\\
423	0.648472170091583\\
422	0.648430573902138\\
421	0.648369205285257\\
420	0.648343042737028\\
419	0.648247699592823\\
418	0.648089310880373\\
417	0.648171074059234\\
416	0.648123196435807\\
415	0.648076050562981\\
414	0.648007352441497\\
413	0.647949365984218\\
412	0.647884653552706\\
411	0.647803351406551\\
410	0.647721847900355\\
409	0.647691451241025\\
408	0.647676537003329\\
407	0.647680435755637\\
406	0.647619491488809\\
405	0.647531929352343\\
404	0.647539887623176\\
403	0.647493738415886\\
402	0.647530230955115\\
401	0.647666374157474\\
400	0.647615053692741\\
399	0.647740033766771\\
398	0.647927125934507\\
397	0.648045507769425\\
396	0.648101357102119\\
395	0.648503563321534\\
394	0.648809860022349\\
393	0.648987122073684\\
392	0.648984314579702\\
391	0.648733041822539\\
390	0.648705325604469\\
389	0.648718684781715\\
388	0.648741170672222\\
387	0.648764272665749\\
386	0.648647065893657\\
385	0.648700707571475\\
384	0.649015593378967\\
383	0.648931173996588\\
382	0.648940794313233\\
381	0.649186498492924\\
380	0.649427187165873\\
379	0.649580922725578\\
378	0.649683964094376\\
377	0.649377851162963\\
376	0.649402986887919\\
375	0.649854770160513\\
374	0.649820260456512\\
373	0.649796384923873\\
372	0.649601787782502\\
371	0.649835735143195\\
370	0.649636210520138\\
369	0.649102420528647\\
368	0.64917252168792\\
367	0.649771235037506\\
366	0.649853880477115\\
365	0.649768418275031\\
364	0.649928298991817\\
363	0.649882631242447\\
362	0.65010660571533\\
361	0.650130747215071\\
360	0.64989592699349\\
359	0.649912852607181\\
358	0.6502664078464\\
357	0.650274191914717\\
356	0.650261937200687\\
355	0.6502210210611\\
354	0.650021610154527\\
353	0.649884406973194\\
352	0.649831730404926\\
351	0.649876718823758\\
350	0.649844550322678\\
349	0.649884653770144\\
348	0.64984867569052\\
347	0.649825786135093\\
346	0.649802887439786\\
345	0.649793475432014\\
344	0.649913849925517\\
343	0.649982296144546\\
342	0.65010566753474\\
341	0.650047957414021\\
340	0.650038701160444\\
339	0.650117194808631\\
338	0.650076466162288\\
337	0.650154055660614\\
336	0.6503998426442\\
335	0.650457512658672\\
334	0.650404656406955\\
333	0.650480310434336\\
332	0.650551807671201\\
331	0.650665495757115\\
330	0.650687035743016\\
329	0.650598177478157\\
328	0.65080830266244\\
327	0.650767133033042\\
326	0.65098427570129\\
325	0.65131922578925\\
324	0.65106148215714\\
323	0.652327510840397\\
322	0.652882424938222\\
321	0.652841154334746\\
320	0.652311980066592\\
319	0.649504369441896\\
318	0.633166679121714\\
317	0.615335943982982\\
316	0.596861633448317\\
315	0.577761408558788\\
}--cycle;
\label{example1_epsilon_00698}

\addplot [color=red, dashed, forget plot,  line width=1pt]
  table[row sep=crcr]{%
315	0.603467440372654\\
316	0.621372677965927\\
317	0.638630854060029\\
318	0.653448462661206\\
319	0.661377416696478\\
320	0.664082703316297\\
321	0.664756552847612\\
322	0.664570692402107\\
323	0.664286923818363\\
324	0.663779914414428\\
325	0.663120266876642\\
326	0.662532809740113\\
327	0.662056471788633\\
328	0.661633981153815\\
329	0.661190640402047\\
330	0.660775088534205\\
331	0.660320808482895\\
332	0.65992578223229\\
333	0.659500571927261\\
334	0.659172333107209\\
335	0.658892193345594\\
336	0.658570102376424\\
337	0.658233824079046\\
338	0.657943253133669\\
339	0.657667202188462\\
340	0.657384716294566\\
341	0.657043104188179\\
342	0.656835304024898\\
343	0.656511721458012\\
344	0.65626540504363\\
345	0.656031155301109\\
346	0.655703406358161\\
347	0.655518128370729\\
348	0.655337161621565\\
349	0.655243627733096\\
350	0.655000495025123\\
351	0.654783812193199\\
352	0.654560960287568\\
353	0.654365437749826\\
354	0.654271307717362\\
355	0.654128731199836\\
356	0.654050538778793\\
357	0.653953430684677\\
358	0.653757272649086\\
359	0.653669706799913\\
360	0.653545910361661\\
361	0.653389431770749\\
362	0.653273413473635\\
363	0.65313096183798\\
364	0.653062233845445\\
365	0.652913964869979\\
366	0.652852273799005\\
367	0.652758998822348\\
368	0.65268078998055\\
369	0.652596824840042\\
370	0.652586568955746\\
371	0.652530089788627\\
372	0.652480740684176\\
373	0.652414596545685\\
374	0.652357229758459\\
375	0.652181609828532\\
376	0.652040488362553\\
377	0.65201728208896\\
378	0.651974597803287\\
379	0.651932693328805\\
380	0.651946705836069\\
381	0.651879943496945\\
382	0.651879754285623\\
383	0.651809317503845\\
384	0.651769360653343\\
385	0.651726131611887\\
386	0.651601650177589\\
387	0.651601168265131\\
388	0.651553354096372\\
389	0.651487612587\\
390	0.651409238204027\\
391	0.651364926953763\\
392	0.651334505215087\\
393	0.651446649969061\\
394	0.651473588690557\\
395	0.651397298123003\\
396	0.651259320804949\\
397	0.651086046256523\\
398	0.650928696745352\\
399	0.650924668411025\\
400	0.650880454287565\\
401	0.650806727609216\\
402	0.650764980039003\\
403	0.650749692511019\\
404	0.650765023046632\\
405	0.650773105389726\\
406	0.650790991547942\\
407	0.650753889475484\\
408	0.650734430351829\\
409	0.650716550158488\\
410	0.650709671386414\\
411	0.650724159958998\\
412	0.650692650866856\\
413	0.650696513377758\\
414	0.650693479818341\\
415	0.650653954665133\\
416	0.650650499991103\\
417	0.650652452730736\\
418	0.650626211143939\\
419	0.650601526207721\\
420	0.650580974448087\\
421	0.650569051774985\\
422	0.650581809538677\\
423	0.650592179075803\\
424	0.6505843337529\\
425	0.650566366341551\\
426	0.650551092597556\\
427	0.650547655109064\\
428	0.650531841061019\\
429	0.650503834042269\\
430	0.650512193236156\\
431	0.650464103717205\\
432	0.650471646372236\\
433	0.650475258886804\\
434	0.650440571112688\\
435	0.65045701683517\\
436	0.650444625203691\\
437	0.65044723038943\\
438	0.650457542776219\\
439	0.650442417889092\\
440	0.65041838094042\\
441	0.650414445880831\\
442	0.650386811358838\\
443	0.650381202815996\\
444	0.650393184610452\\
445	0.650369177041757\\
446	0.650356588362091\\
447	0.650363012766648\\
448	0.650360566225959\\
449	0.650360186466486\\
450	0.65030190387256\\
451	0.650270480766085\\
452	0.650254910740289\\
453	0.650256863918965\\
454	0.650231301160782\\
455	0.650222486662279\\
456	0.650232612318312\\
457	0.650262433671562\\
458	0.650266612454415\\
459	0.650262343932671\\
460	0.650259869536245\\
461	0.650267793878944\\
462	0.650255978969768\\
463	0.650291592432597\\
464	0.65030984880545\\
465	0.650306606816787\\
466	0.650289690488612\\
467	0.650255212717884\\
468	0.650237693973947\\
469	0.650227241168583\\
470	0.650200385113045\\
471	0.650181481688559\\
472	0.650193201499494\\
473	0.650184842127201\\
474	0.650169537808167\\
475	0.650176289259212\\
476	0.650177059449141\\
477	0.650156528488936\\
478	0.65013677023419\\
479	0.650118459615082\\
480	0.650087842651402\\
481	0.650101722286982\\
482	0.650130702286208\\
483	0.650127123449615\\
484	0.65013815686555\\
485	0.650134463001614\\
486	0.650135278867299\\
487	0.650152918768175\\
488	0.650131463288036\\
489	0.650148141473338\\
490	0.650144807097727\\
491	0.650162943686458\\
492	0.650151791820473\\
493	0.650144689401769\\
494	0.650153910088208\\
495	0.650165458007364\\
496	0.650177290097521\\
497	0.650181976063604\\
498	0.650206707476193\\
499	0.65021478675006\\
500	0.650208748559068\\
501	0.650203656791517\\
502	0.650202295769607\\
503	0.650180285234763\\
504	0.65017454219136\\
505	0.650161985764304\\
506	0.650178790604458\\
507	0.650166386726539\\
508	0.650155043235473\\
509	0.650157642423192\\
510	0.650153985992778\\
511	0.650140092364999\\
512	0.650140997880742\\
513	0.65014358001186\\
514	0.650149666225641\\
515	0.650170042913471\\
516	0.650179449394395\\
517	0.650172343546945\\
518	0.650176111498889\\
519	0.650170755220361\\
520	0.650169711569127\\
521	0.650153670061742\\
522	0.65014425900934\\
523	0.650139581169233\\
524	0.650149914554223\\
525	0.650132661115236\\
526	0.650125190351867\\
527	0.650128138187045\\
528	0.65011119231659\\
529	0.65010744317037\\
530	0.65008349557443\\
531	0.650079012743582\\
532	0.650058640428203\\
533	0.650053644318939\\
534	0.650054209000997\\
535	0.650048802385167\\
536	0.650048437722342\\
537	0.650041026393982\\
538	0.650032213205182\\
539	0.650024675049458\\
540	0.650051941338409\\
541	0.650040703767862\\
542	0.650033909047594\\
543	0.650008956532915\\
544	0.650001128416833\\
545	0.650015721285557\\
546	0.650024664415773\\
547	0.650017602429491\\
548	0.650008063105833\\
549	0.649996913503157\\
550	0.650008957592549\\
551	0.650032875705986\\
552	0.650013553798421\\
553	0.650026547558129\\
554	0.650032283445899\\
555	0.650022072765649\\
556	0.650029680682889\\
557	0.650025160643612\\
558	0.650015351765699\\
559	0.650012611591751\\
560	0.650025287604407\\
561	0.650039552714433\\
562	0.650036521541464\\
563	0.650038059302261\\
564	0.650036971498476\\
565	0.650046957859035\\
566	0.650032501114144\\
567	0.650030986263615\\
568	0.650041303882984\\
569	0.650030677335018\\
570	0.650014717371907\\
571	0.649997921608744\\
572	0.649991180819313\\
573	0.649990768169721\\
574	0.649991015235453\\
575	0.649984364188719\\
576	0.650016482458315\\
577	0.650035650339096\\
578	0.650056510885485\\
579	0.65006109951642\\
580	0.650053820065932\\
581	0.650041146086438\\
582	0.650055291051247\\
583	0.650064205692494\\
584	0.650056719647683\\
585	0.650058701189208\\
586	0.650069657337522\\
587	0.650081252755539\\
588	0.650081595894596\\
589	0.650074301419192\\
590	0.650069377603137\\
591	0.650060619926456\\
592	0.650063372075696\\
593	0.650062932859663\\
594	0.650043062309292\\
595	0.650028312163368\\
596	0.650032870438221\\
597	0.650044527354743\\
598	0.65003931960591\\
599	0.650032223415506\\
600	0.650006062551508\\
601	0.649988067607813\\
602	0.649980528058572\\
603	0.649975918649728\\
604	0.64996849434871\\
605	0.649962584637944\\
606	0.649959242005383\\
607	0.64997649416175\\
608	0.650000095071014\\
609	0.650022169988287\\
610	0.650022347519844\\
611	0.650008454975013\\
612	0.650006870158222\\
613	0.649942157010256\\
614	0.649919688681993\\
615	0.649917054579249\\
616	0.649919228817205\\
617	0.649933733066598\\
618	0.649952317811918\\
619	0.649956527592681\\
620	0.649976373782283\\
621	0.649980562713331\\
622	0.649992171398079\\
623	0.650005884721802\\
624	0.650016154313741\\
625	0.650026592149966\\
626	0.650039153538969\\
627	0.65005337189159\\
628	0.650068174515573\\
629	0.650078665036203\\
630	0.650090080160528\\
631	0.650105717095083\\
632	0.650106998114582\\
633	0.65011536774145\\
634	0.650121402812454\\
635	0.65012897998269\\
636	0.650129597067038\\
637	0.65012350935213\\
638	0.650117942829637\\
639	0.650117158107418\\
640	0.650118796739501\\
641	0.650116347404113\\
642	0.650114456839911\\
643	0.650118376508366\\
644	0.65011195269461\\
645	0.650111936850103\\
646	0.650100309371398\\
647	0.650105851089374\\
648	0.65009610732555\\
649	0.650089360601204\\
650	0.650092477005023\\
651	0.650089094576526\\
652	0.650085653396484\\
653	0.650071238078656\\
654	0.65006920229344\\
655	0.650063329958596\\
656	0.650068430179981\\
657	0.650068553191198\\
658	0.650053542342039\\
659	0.650061971407698\\
660	0.650071773176922\\
661	0.650070639572513\\
662	0.65005814575272\\
663	0.650051015810156\\
664	0.65005065549878\\
665	0.65004852717537\\
666	0.650053710959921\\
667	0.650060872622213\\
668	0.650062108097222\\
669	0.650067216387901\\
670	0.65004984121883\\
671	0.650053180127607\\
672	0.650061431538826\\
673	0.650053802749925\\
674	0.65005610592446\\
675	0.650063261921642\\
676	0.650061732424336\\
677	0.65004665803425\\
678	0.650053067859913\\
679	0.650043120965202\\
680	0.650053792900777\\
681	0.650060336131763\\
682	0.650049960049718\\
683	0.650050315049798\\
684	0.650041440721966\\
685	0.650032927791408\\
686	0.650029198446386\\
687	0.65003323834068\\
688	0.650020091530316\\
689	0.650019580012631\\
690	0.650029535251767\\
691	0.650018035049875\\
692	0.650028908615686\\
693	0.650018372852315\\
694	0.650012684635594\\
695	0.650007554843923\\
696	0.650009673152849\\
697	0.649996493722625\\
698	0.650000356067303\\
699	0.650006993247124\\
700	0.650012777953552\\
701	0.650012309789298\\
702	0.650020942863511\\
703	0.650011142992453\\
704	0.650003147346043\\
705	0.65000938078756\\
706	0.650010778216026\\
707	0.650011954943373\\
708	0.649998576095883\\
709	0.650004356840839\\
710	0.650011275875239\\
711	0.650021881740057\\
712	0.650017123620925\\
713	0.650013510399877\\
714	0.650012838044652\\
715	0.65002755535425\\
716	0.65002712625501\\
717	0.65002725317234\\
718	0.650031597203914\\
719	0.65003279679371\\
720	0.650026204110607\\
721	0.650026129375213\\
722	0.650028210081141\\
723	0.650024205655331\\
724	0.650025291271477\\
725	0.650025056413392\\
726	0.650029331502688\\
727	0.650018647543594\\
728	0.650019828759093\\
729	0.650024798388772\\
730	0.650018445785439\\
731	0.650009920960537\\
732	0.650004287299749\\
733	0.650003302704241\\
734	0.649986416523774\\
735	0.649999081743062\\
736	0.650001280701607\\
737	0.649987569776604\\
738	0.649982178901034\\
739	0.649985807706525\\
740	0.649976152439565\\
741	0.649976942583517\\
742	0.649982885978177\\
743	0.649973228252851\\
744	0.649968937335634\\
745	0.649965589370963\\
746	0.649967669929027\\
747	0.649969391995638\\
748	0.649965011743392\\
749	0.649968163575646\\
750	0.649963179619276\\
751	0.649959116635754\\
752	0.649964167443024\\
753	0.649960091667281\\
754	0.649933074756801\\
755	0.649933992336205\\
756	0.649925738085878\\
757	0.649919240170907\\
758	0.649912274231302\\
759	0.649909568623418\\
760	0.649918453655665\\
761	0.649927179459029\\
762	0.649934189365141\\
763	0.649942223589371\\
764	0.649942090515546\\
765	0.64994035071868\\
766	0.649932299724485\\
767	0.64993549062423\\
768	0.649929463810237\\
769	0.649925583092663\\
770	0.649931454127522\\
771	0.649931841824866\\
772	0.649926375031503\\
773	0.649944637284839\\
774	0.649943833233018\\
775	0.649951768080456\\
776	0.649955453658851\\
777	0.649966842877774\\
778	0.649975285502346\\
779	0.649985322958492\\
780	0.649987471722884\\
781	0.649976004339937\\
782	0.649985587443536\\
783	0.649965281965643\\
784	0.649967180912353\\
785	0.649979502240129\\
786	0.649979370457407\\
787	0.649977406057484\\
788	0.64996640867889\\
789	0.649950791551578\\
790	0.649956875573758\\
791	0.649948794129613\\
792	0.649954938113009\\
793	0.649953413952575\\
794	0.64997034351717\\
795	0.649967615263614\\
796	0.649969433793891\\
797	0.649977495738559\\
798	0.649965894170313\\
799	0.649969610361735\\
800	0.649961096323532\\
801	0.649954028099606\\
802	0.64995709408124\\
803	0.649957114313934\\
804	0.64995252182628\\
805	0.649960891940276\\
806	0.649955458723591\\
807	0.6499555893513\\
808	0.649954516946434\\
809	0.64994696148414\\
810	0.649939862196205\\
811	0.649939226345393\\
812	0.649936195299999\\
813	0.649920988566651\\
814	0.649923293411777\\
815	0.649925928484322\\
816	0.649921979573858\\
817	0.649908944998961\\
818	0.649894327848546\\
819	0.649892548014842\\
820	0.649898612131016\\
821	0.649894322915559\\
822	0.649892425893751\\
823	0.649894894343824\\
824	0.649891123085972\\
825	0.649890494988644\\
826	0.649885403433817\\
827	0.649882285568622\\
828	0.649873114642307\\
829	0.649861728842042\\
830	0.649862232800469\\
831	0.64986674440786\\
832	0.649861561216915\\
833	0.649849254616782\\
834	0.649850027098482\\
835	0.649860387422231\\
836	0.649853600126836\\
837	0.649849986916617\\
838	0.649858794295855\\
839	0.649863153422867\\
840	0.649862136759627\\
841	0.649857466483575\\
842	0.649837497618761\\
843	0.649837187197466\\
844	0.649844564252306\\
845	0.649856114039031\\
846	0.649859249818496\\
847	0.649871019814952\\
848	0.649870657326034\\
849	0.649866340423876\\
850	0.649865071687256\\
851	0.649849199733965\\
852	0.649846628451452\\
853	0.649845133247293\\
854	0.649849089853495\\
855	0.649842437625129\\
856	0.649842844132055\\
857	0.64983966636983\\
858	0.649837543722046\\
859	0.649836019542887\\
860	0.649835909886737\\
861	0.649833312709418\\
862	0.649831111976999\\
863	0.649816042041911\\
864	0.649815043209808\\
865	0.649811700226235\\
866	0.649834349305962\\
867	0.64984103689983\\
868	0.649834368985067\\
869	0.649839634340771\\
870	0.64985065957288\\
871	0.649850764018352\\
872	0.6498691661784\\
873	0.6498786420048\\
874	0.64988758641172\\
875	0.649892147107041\\
876	0.649895848682897\\
877	0.649899091726963\\
878	0.649907200747793\\
879	0.649911162876852\\
880	0.649905745997384\\
881	0.649899729945187\\
882	0.649894221041328\\
883	0.649872998615037\\
884	0.649877434369308\\
885	0.649874462810117\\
886	0.64988367795678\\
887	0.649895768227285\\
888	0.649907045217038\\
889	0.649915684134981\\
890	0.649914179746268\\
891	0.649917679358017\\
892	0.649923402501558\\
893	0.649926532035139\\
894	0.649928609482201\\
895	0.649937357968903\\
896	0.64994144021327\\
897	0.649952400652314\\
898	0.64995683429937\\
899	0.649951213617341\\
900	0.649963968277353\\
901	0.649969743192252\\
902	0.649970830975257\\
903	0.649966909801162\\
904	0.649973600449754\\
905	0.649974806345447\\
906	0.649968605307955\\
907	0.649968424581409\\
908	0.649975076372854\\
909	0.649977682014933\\
910	0.649978711406714\\
911	0.649981401261592\\
912	0.649987129081543\\
913	0.649988336813534\\
914	0.649996951645493\\
915	0.649995472451443\\
916	0.649999285380322\\
917	0.65000676548898\\
918	0.650010416111629\\
919	0.65000822001444\\
920	0.649993116461657\\
921	0.650006568908725\\
922	0.650003026526468\\
923	0.650003168058896\\
924	0.649999885022595\\
925	0.649999241379132\\
926	0.650005150856472\\
927	0.650014451226148\\
928	0.650015317228425\\
929	0.650007609711349\\
930	0.650010028237918\\
931	0.650006004376609\\
932	0.650005197075877\\
933	0.649999584350559\\
934	0.650002778026179\\
935	0.650002682635841\\
936	0.65000293269645\\
937	0.649999874756046\\
938	0.650004189586624\\
939	0.650017848276505\\
940	0.65001963853223\\
941	0.650027975317328\\
942	0.650030008085742\\
943	0.650034338661104\\
944	0.650036005510087\\
945	0.650030880165448\\
946	0.650018790361628\\
947	0.650020809197611\\
948	0.650008499232501\\
949	0.649994768230534\\
950	0.649984272150174\\
951	0.649980985281075\\
952	0.649985278617992\\
953	0.649998080072631\\
954	0.64999514753523\\
955	0.650003772944022\\
956	0.65001128420957\\
957	0.650007434699703\\
958	0.65001415105448\\
959	0.650009186255072\\
960	0.650000437050113\\
961	0.650002698493636\\
962	0.650003551695338\\
963	0.650013784879372\\
964	0.65001808323235\\
965	0.65002392898827\\
966	0.650016818420316\\
967	0.650012655926141\\
968	0.649999690272858\\
969	0.650006947283034\\
970	0.650018944547095\\
971	0.650008872305658\\
972	0.650013788686172\\
973	0.650023917868032\\
974	0.65002254624255\\
975	0.650029883995129\\
976	0.650035317329284\\
977	0.650031645515829\\
978	0.650031542599813\\
979	0.650033415840261\\
980	0.650035380265715\\
981	0.650038456500481\\
982	0.650044278942562\\
983	0.650045030526348\\
984	0.650049573728774\\
985	0.650057523265251\\
986	0.650058528903976\\
987	0.65006305684623\\
988	0.650053267794551\\
989	0.650045318164953\\
990	0.650039404881706\\
991	0.650037293157828\\
992	0.650036135306148\\
993	0.650028677337194\\
994	0.650015902168929\\
995	0.650011335936596\\
996	0.650018116130648\\
997	0.650021589319049\\
998	0.650025851138118\\
999	0.650017259240228\\
1000	0.650022410257204\\
};

    \end{axis}
    \end{tikzpicture}

==> Figures/LTI_case1_vs_case2_y2.tex <==
\definecolor{mycolor1}{rgb}{0.14900,0.54900,0.86600}%
\definecolor{mycolor2}{rgb}{0.96000,0.46600,0.16000}%
\definecolor{mycolor3}{rgb}{1.00000,0.90900,0.39200}%
\definecolor{mycolor4}{rgb}{0.75200,0.36000,0.98400}%
\definecolor{mycolor5}{rgb}{0.28600,0.85800,0.25000}%
\definecolor{mycolor6}{rgb}{0.42300,0.95600,1.00000}%
\definecolor{mycolor7}{rgb}{0.94900,0.40300,0.77200}%
\definecolor{mycolor8}{rgb}{0.07059,0.07059,0.07059}%

\begin{tikzpicture}

\begin{axis}[%
width=0.3\figW,
height=0.3\figH,
scale only axis,
xmin=250,
xmax=1000,
xlabel={$k$},
xlabel style={at={(current axis.south east)},anchor=west},
ylabel={$y_2$},
ylabel style={at={(current axis.north west)},anchor=east, rotate=-90},
ymin=0.75,
ymax=0.78,
xtick={250, 500, 750, 1000},
ytick={0.75, 0.76, 0.77},
tick label style={font=\small},
axis x line=bottom,
axis y line=left
]    
        \addplot[area legend, draw=none, fill=blue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
315	0.733020464016999\\
316	0.751706150839895\\
317	0.762663049880315\\
318	0.767253350371553\\
319	0.768485946785524\\
320	0.768498888878278\\
321	0.768913945568274\\
322	0.769459001155826\\
323	0.769735582580139\\
324	0.769625520359575\\
325	0.769420093614187\\
326	0.769215666584521\\
327	0.769019847515722\\
328	0.768848843233936\\
329	0.768958327243915\\
330	0.769052795105347\\
331	0.769131736227488\\
332	0.769197124157455\\
333	0.769251967591983\\
334	0.76929834446049\\
335	0.769337881082049\\
336	0.769371672273467\\
337	0.769400618364152\\
338	0.769425568254064\\
339	0.769447211855432\\
340	0.76946613799723\\
341	0.769482814015072\\
342	0.769497611883629\\
343	0.769510840804475\\
344	0.76952275056853\\
345	0.76953354828069\\
346	0.769543403413814\\
347	0.769552453870045\\
348	0.769560813296215\\
349	0.769568574664551\\
350	0.769575814793499\\
351	0.769582597270218\\
352	0.769588974775504\\
353	0.769594991274179\\
354	0.769600683519607\\
355	0.769606082439696\\
356	0.769670391271493\\
357	0.769795226561398\\
358	0.769915066553722\\
359	0.770030122194585\\
360	0.770140593453952\\
361	0.770246670261642\\
362	0.770348533303046\\
363	0.77044635472161\\
364	0.770540298723909\\
365	0.770630522114689\\
366	0.770717174766636\\
367	0.770800400036266\\
368	0.770880335136877\\
369	0.770957111474176\\
370	0.771030854951309\\
371	0.771101686247344\\
372	0.771169721072919\\
373	0.771235070406355\\
374	0.771297840712713\\
375	0.77135813414803\\
376	0.7714160487505\\
377	0.77147167862004\\
378	0.771525114087497\\
379	0.771576441874513\\
380	0.771625745244941\\
381	0.771673104148538\\
382	0.771718595357605\\
383	0.771762292597081\\
384	0.771804266668601\\
385	0.771844585568903\\
386	0.77188331460298\\
387	0.771920516492263\\
388	0.771956251478169\\
389	0.77199057742122\\
390	0.772023549896017\\
391	0.77205522228225\\
392	0.772085645851955\\
393	0.772114869853189\\
394	0.772142941590301\\
395	0.772169906500943\\
396	0.772195808229984\\
397	0.77222068870043\\
398	0.772244588181525\\
399	0.772267545354108\\
400	0.772289597373377\\
401	0.772310779929144\\
402	0.772331127303701\\
403	0.772350672427375\\
404	0.772369446931903\\
405	0.772387481201668\\
406	0.772404804422914\\
407	0.772421444631023\\
408	0.772437428755912\\
409	0.772452782665632\\
410	0.772467531208261\\
411	0.772481698252121\\
412	0.772495306724426\\
413	0.77250837864839\\
414	0.772520935178884\\
415	0.772532996636666\\
416	0.772544582541284\\
417	0.772555711642662\\
418	0.772566401951449\\
419	0.772576670768172\\
420	0.772586534711234\\
421	0.772596009743807\\
422	0.772605111199673\\
423	0.772613853808035\\
424	0.77262225171736\\
425	0.772630318518272\\
426	0.77263806726555\\
427	0.772645510499251\\
428	0.772652660265014\\
429	0.772659528133541\\
430	0.772666125219334\\
431	0.772672462198676\\
432	0.772678549326908\\
433	0.772684396455033\\
434	0.77269001304565\\
435	0.772695408188273\\
436	0.772700590614038\\
437	0.772705568709836\\
438	0.772710350531881\\
439	0.77271494381875\\
440	0.772719356003914\\
441	0.772723594227754\\
442	0.772727665349126\\
443	0.772731575956459\\
444	0.772735332378417\\
445	0.772738940694141\\
446	0.772742406743084\\
447	0.772745736134468\\
448	0.772748934256354\\
449	0.772752006284367\\
450	0.772754957190071\\
451	0.772757791749014\\
452	0.772760514548453\\
453	0.772763129994784\\
454	0.772765642320671\\
455	0.772768055591888\\
456	0.772770373713915\\
457	0.772772600438242\\
458	0.772774739368449\\
459	0.772776793966041\\
460	0.772778767556035\\
461	0.772780663332359\\
462	0.772782484363008\\
463	0.772784233595016\\
464	0.772785913859222\\
465	0.772787527874853\\
466	0.772789078253921\\
467	0.772790567505458\\
468	0.772791998039565\\
469	0.772793372171325\\
470	0.772794692124538\\
471	0.772795960035328\\
472	0.772797177955597\\
473	0.772798347856345\\
474	0.77279947163086\\
475	0.772800551097783\\
476	0.77280158800405\\
477	0.772802584027721\\
478	0.772803540780692\\
479	0.772804459811311\\
480	0.772805342606872\\
481	0.772806190596031\\
482	0.77280700515112\\
483	0.772807787590359\\
484	0.772808539179992\\
485	0.772809261136345\\
486	0.772809954627781\\
487	0.7728106207766\\
488	0.772811260660853\\
489	0.772811875316085\\
490	0.772812465737015\\
491	0.772813032879136\\
492	0.772813577660277\\
493	0.772814100962072\\
494	0.772814603631398\\
495	0.772815086481743\\
496	0.772815550294516\\
497	0.772815995820323\\
498	0.772816423780172\\
499	0.772816834866645\\
500	0.772817229745016\\
501	0.77281760905433\\
502	0.772817973408435\\
503	0.772818323396977\\
504	0.772818659586355\\
505	0.772818982520635\\
506	0.77281929272243\\
507	0.772819590693754\\
508	0.772819876916819\\
509	0.772820151854832\\
510	0.772820415952733\\
511	0.77282066963792\\
512	0.77282091332094\\
513	0.772821147396156\\
514	0.772821372242375\\
515	0.772821588223476\\
516	0.772821795688987\\
517	0.772821994974659\\
518	0.772822186402997\\
519	0.772822370283801\\
520	0.772822546914648\\
521	0.772822716581386\\
522	0.772822879558594\\
523	0.772823036110022\\
524	0.772823186489022\\
525	0.772823330938958\\
526	0.772823469693598\\
527	0.772823602977494\\
528	0.772823731006339\\
529	0.772823853987332\\
530	0.772823972119495\\
531	0.772824085594006\\
532	0.772824194594501\\
533	0.772824299297384\\
534	0.772824399872096\\
535	0.7728244964814\\
536	0.772824589281645\\
537	0.772824678423009\\
538	0.772824764049754\\
539	0.772824846300453\\
540	0.772824925308215\\
541	0.7728250012009\\
542	0.772825074101329\\
543	0.772825144127476\\
544	0.77282521139267\\
545	0.772825276005768\\
546	0.772825338071333\\
547	0.772825397689811\\
548	0.772825454957683\\
549	0.772825509967627\\
550	0.772825562808667\\
551	0.772825613566319\\
552	0.772825662322724\\
553	0.772825709156788\\
554	0.772825754144302\\
555	0.772825797358073\\
556	0.772825838868034\\
557	0.772825878741361\\
558	0.772825917042585\\
559	0.772825953833687\\
560	0.77282598917421\\
561	0.772826023121344\\
562	0.772826055730029\\
563	0.772826087053036\\
564	0.772826117141055\\
565	0.772826146042781\\
566	0.772826173804983\\
567	0.772826200472593\\
568	0.772826226088767\\
569	0.772826250694959\\
570	0.77282627433099\\
571	0.772826297035113\\
572	0.77282631884407\\
573	0.772826339793154\\
574	0.772826359916269\\
575	0.772826379245981\\
576	0.772826397813571\\
577	0.772826415649087\\
578	0.772826432781393\\
579	0.772826449238216\\
580	0.772826465046189\\
581	0.772826480230893\\
582	0.772826494816903\\
583	0.772826508827822\\
584	0.772826522286327\\
585	0.772826535214197\\
586	0.772826547632353\\
587	0.772826559560893\\
588	0.772826571019122\\
589	0.772826582025581\\
590	0.772826592598082\\
591	0.772826602753737\\
592	0.772826612508981\\
593	0.772826621879598\\
594	0.772826630880756\\
595	0.772826639527022\\
596	0.772826647832388\\
597	0.772826655810294\\
598	0.772826663473651\\
599	0.77282667083486\\
600	0.772826677905837\\
601	0.772826684698023\\
602	0.772826691222409\\
603	0.772826697489556\\
604	0.772826703509605\\
605	0.772826709292298\\
606	0.772826714846995\\
607	0.772826720182683\\
608	0.772826725307999\\
609	0.772826730231237\\
610	0.772826734960365\\
611	0.772826739503034\\
612	0.772826743866598\\
613	0.772826748058116\\
614	0.772826752084375\\
615	0.772826755951888\\
616	0.772826759666914\\
617	0.772826763235467\\
618	0.772826766663321\\
619	0.772826769956023\\
620	0.772826773118902\\
621	0.772826776157076\\
622	0.772826779075463\\
623	0.772826781878786\\
624	0.772826784571581\\
625	0.772826787158205\\
626	0.772826789642845\\
627	0.772826792029523\\
628	0.7728267943221\\
629	0.772826796524285\\
630	0.772826798639645\\
631	0.772826800671601\\
632	0.772826802623443\\
633	0.772826804498328\\
634	0.772826806299291\\
635	0.772826808029247\\
636	0.772826809690994\\
637	0.772826811287224\\
638	0.772826812820518\\
639	0.772826814293358\\
640	0.772826815708128\\
641	0.772826817067118\\
642	0.772826818372525\\
643	0.772826819626463\\
644	0.772826820830962\\
645	0.772826821987971\\
646	0.772826823099362\\
647	0.772826824166933\\
648	0.772826825192413\\
649	0.772826826177461\\
650	0.77282682712367\\
651	0.772826828032573\\
652	0.77282682890564\\
653	0.772826829744284\\
654	0.772826830549862\\
655	0.772826831323681\\
656	0.772826832066988\\
657	0.772826832780988\\
658	0.772826833466837\\
659	0.772826834125645\\
660	0.772826834758478\\
661	0.77282683536636\\
662	0.772826835950274\\
663	0.772826836511166\\
664	0.772826837049944\\
665	0.77282683756748\\
666	0.772826838064609\\
667	0.772826838542139\\
668	0.77282683900084\\
669	0.772826839441457\\
670	0.7728268398647\\
671	0.772826840271257\\
672	0.772826840661784\\
673	0.772826841036913\\
674	0.772826841397253\\
675	0.772826841743383\\
676	0.772826842075869\\
677	0.772826842395243\\
678	0.772826842702027\\
679	0.772826842996714\\
680	0.772826843279784\\
681	0.772826843551693\\
682	0.77282684381288\\
683	0.77282684406377\\
684	0.772826844304766\\
685	0.772826844536263\\
686	0.772826844758632\\
687	0.772826844972233\\
688	0.772826845177412\\
689	0.772826845374501\\
690	0.772826845563819\\
691	0.772826845745674\\
692	0.772826845920359\\
693	0.772826846088156\\
694	0.772826846249337\\
695	0.772826846404163\\
696	0.772826846552886\\
697	0.772826846695744\\
698	0.772826846832969\\
699	0.772826846964784\\
700	0.772826847091401\\
701	0.772826847213027\\
702	0.772826847329859\\
703	0.772826847442082\\
704	0.772826847549881\\
705	0.77282684765343\\
706	0.772826847752896\\
707	0.772826847848442\\
708	0.772826847940219\\
709	0.772826848028379\\
710	0.772826848113061\\
711	0.772826848194407\\
712	0.772826848272542\\
713	0.7728268483476\\
714	0.772826848419697\\
715	0.772826848488951\\
716	0.772826848555475\\
717	0.772826848619376\\
718	0.772826848680757\\
719	0.772826848739719\\
720	0.772826848796356\\
721	0.772826848850759\\
722	0.772826848903018\\
723	0.772826848953217\\
724	0.772826849001435\\
725	0.772826849047753\\
726	0.772826849092245\\
727	0.772826849134983\\
728	0.772826849176035\\
729	0.772826849215469\\
730	0.772826849253348\\
731	0.772826849289734\\
732	0.772826849324685\\
733	0.772826849358258\\
734	0.772826849390507\\
735	0.772826849421484\\
736	0.772826849451241\\
737	0.772826849479826\\
738	0.772826849507282\\
739	0.772826849533656\\
740	0.772826849558989\\
741	0.772826849583325\\
742	0.7728268496067\\
743	0.772826849629155\\
744	0.772826849650723\\
745	0.772826849671441\\
746	0.772826849691342\\
747	0.772826849710458\\
748	0.772826849728822\\
749	0.772826849746461\\
750	0.772826849763404\\
751	0.772826849779679\\
752	0.772826849795313\\
753	0.772826849810331\\
754	0.772826849824756\\
755	0.772826849838612\\
756	0.772826849851923\\
757	0.772826849864707\\
758	0.772826849876989\\
759	0.772826849888787\\
760	0.772826849900119\\
761	0.772826849911003\\
762	0.772826849921459\\
763	0.772826849931503\\
764	0.772826849941151\\
765	0.772826849950419\\
766	0.772826849959321\\
767	0.772826849967872\\
768	0.772826849976086\\
769	0.772826849983974\\
770	0.772826849991553\\
771	0.772826849998833\\
772	0.772826850005827\\
773	0.772826850012544\\
774	0.772826850018997\\
775	0.772826850025196\\
776	0.772826850031149\\
777	0.772826850036869\\
778	0.772826850042361\\
779	0.772826850047638\\
780	0.772826850052707\\
781	0.772826850057576\\
782	0.772826850062253\\
783	0.772826850066745\\
784	0.772826850071061\\
785	0.772826850075206\\
786	0.772826850079187\\
787	0.772826850083013\\
788	0.772826850086688\\
789	0.772826850090217\\
790	0.772826850093606\\
791	0.772826850096864\\
792	0.772826850099992\\
793	0.772826850102996\\
794	0.772826850105882\\
795	0.772826850108654\\
796	0.772826850111317\\
797	0.772826850113876\\
798	0.772826850116332\\
799	0.772826850118693\\
800	0.77282685012096\\
801	0.772826850123139\\
802	0.77282685012523\\
803	0.77282685012724\\
804	0.77282685012917\\
805	0.772826850131024\\
806	0.772826850132806\\
807	0.772826850134517\\
808	0.77282685013616\\
809	0.772826850137739\\
810	0.772826850139256\\
811	0.772826850140712\\
812	0.772826850142111\\
813	0.772826850143454\\
814	0.772826850144747\\
815	0.772826850145986\\
816	0.772826850147178\\
817	0.772826850148322\\
818	0.772826850149421\\
819	0.772826850150477\\
820	0.772826850151492\\
821	0.772826850152465\\
822	0.772826850153401\\
823	0.7728268501543\\
824	0.772826850155163\\
825	0.772826850155992\\
826	0.77282685015679\\
827	0.772826850157555\\
828	0.772826850158289\\
829	0.772826850158996\\
830	0.772826850159674\\
831	0.772826850160326\\
832	0.772826850160951\\
833	0.772826850161552\\
834	0.77282685016213\\
835	0.772826850162684\\
836	0.772826850163217\\
837	0.772826850163729\\
838	0.772826850164221\\
839	0.772826850164693\\
840	0.772826850165146\\
841	0.772826850165582\\
842	0.772826850166001\\
843	0.772826850166403\\
844	0.772826850166789\\
845	0.77282685016716\\
846	0.772826850167517\\
847	0.772826850167859\\
848	0.772826850168188\\
849	0.772826850168504\\
850	0.772826850168808\\
851	0.7728268501691\\
852	0.772826850169379\\
853	0.772826850169648\\
854	0.772826850169905\\
855	0.772826850170154\\
856	0.772826850170392\\
857	0.772826850170621\\
858	0.772826850170841\\
859	0.772826850171052\\
860	0.772826850171255\\
861	0.77282685017145\\
862	0.772826850171638\\
863	0.772826850171817\\
864	0.77282685017199\\
865	0.772826850172155\\
866	0.772826850172316\\
867	0.772826850172469\\
868	0.772826850172615\\
869	0.772826850172757\\
870	0.772826850172893\\
871	0.772826850173023\\
872	0.772826850173149\\
873	0.772826850173269\\
874	0.772826850173384\\
875	0.772826850173495\\
876	0.772826850173602\\
877	0.772826850173704\\
878	0.772826850173803\\
879	0.772826850173897\\
880	0.772826850173989\\
881	0.772826850174076\\
882	0.772826850174159\\
883	0.772826850174239\\
884	0.772826850174317\\
885	0.77282685017439\\
886	0.772826850174462\\
887	0.77282685017453\\
888	0.772826850174596\\
889	0.772826850174658\\
890	0.77282685017472\\
891	0.772826850174778\\
892	0.772826850174835\\
893	0.772826850174888\\
894	0.772826850174941\\
895	0.77282685017499\\
896	0.772826850175038\\
897	0.772826850175082\\
898	0.772826850175127\\
899	0.77282685017517\\
900	0.77282685017521\\
901	0.772826850175249\\
902	0.772826850175286\\
903	0.772826850175322\\
904	0.772826850175357\\
905	0.77282685017539\\
906	0.772826850175422\\
907	0.772826850175452\\
908	0.772826850175483\\
909	0.772826850175511\\
910	0.772826850175537\\
911	0.772826850175564\\
912	0.772826850175589\\
913	0.772826850175613\\
914	0.772826850175637\\
915	0.772826850175657\\
916	0.772826850175679\\
917	0.7728268501757\\
918	0.772826850175719\\
919	0.772826850175737\\
920	0.772826850175757\\
921	0.772826850175775\\
922	0.77282685017579\\
923	0.772826850175807\\
924	0.772826850175822\\
925	0.772826850175838\\
926	0.772826850175851\\
927	0.772826850175866\\
928	0.772826850175879\\
929	0.772826850175891\\
930	0.772826850175903\\
931	0.772826850175915\\
932	0.772826850175926\\
933	0.772826850175936\\
934	0.772826850175948\\
935	0.772826850175958\\
936	0.772826850175967\\
937	0.772826850175976\\
938	0.772826850175985\\
939	0.772826850175993\\
940	0.772826850176001\\
941	0.772826850176009\\
942	0.772826850176016\\
943	0.772826850176023\\
944	0.772826850176032\\
945	0.772826850176037\\
946	0.772826850176043\\
947	0.77282685017605\\
948	0.772826850176055\\
949	0.77282685017606\\
950	0.772826850176067\\
951	0.772826850176071\\
952	0.772826850176076\\
953	0.772826850176081\\
954	0.772826850176086\\
955	0.772826850176091\\
956	0.772826850176095\\
957	0.772826850176099\\
958	0.772826850176102\\
959	0.772826850176107\\
960	0.77282685017611\\
961	0.772826850176114\\
962	0.772826850176117\\
963	0.77282685017612\\
964	0.772826850176124\\
965	0.772826850176126\\
966	0.772826850176129\\
967	0.772826850176132\\
968	0.772826850176135\\
969	0.772826850176138\\
970	0.772826850176139\\
971	0.772826850176142\\
972	0.772826850176144\\
973	0.772826850176147\\
974	0.772826850176148\\
975	0.77282685017615\\
976	0.772826850176152\\
977	0.772826850176153\\
978	0.772826850176156\\
979	0.772826850176157\\
980	0.772826850176159\\
981	0.772826850176161\\
982	0.772826850176163\\
983	0.772826850176163\\
984	0.772826850176165\\
985	0.772826850176166\\
986	0.772826850176168\\
987	0.772826850176169\\
988	0.772826850176171\\
989	0.772826850176172\\
990	0.772826850176172\\
991	0.772826850176173\\
992	0.772826850176175\\
993	0.772826850176176\\
994	0.772826850176176\\
995	0.772826850176177\\
996	0.772826850176179\\
997	0.77282685017618\\
998	0.772826850176179\\
999	0.77282685017618\\
1000	0.772826850176181\\
1000	0.764302185263673\\
999	0.764302185263674\\
998	0.764302185263673\\
997	0.764302185263673\\
996	0.764302185263675\\
995	0.764302185263674\\
994	0.764302185263672\\
993	0.764302185263673\\
992	0.764302185263674\\
991	0.764302185263672\\
990	0.764302185263672\\
989	0.764302185263673\\
988	0.764302185263674\\
987	0.764302185263674\\
986	0.764302185263674\\
985	0.764302185263674\\
984	0.764302185263674\\
983	0.764302185263674\\
982	0.764302185263673\\
981	0.764302185263673\\
980	0.764302185263673\\
979	0.764302185263673\\
978	0.764302185263674\\
977	0.764302185263674\\
976	0.764302185263674\\
975	0.764302185263673\\
974	0.764302185263674\\
973	0.764302185263673\\
972	0.764302185263671\\
971	0.764302185263673\\
970	0.764302185263672\\
969	0.764302185263672\\
968	0.764302185263673\\
967	0.764302185263673\\
966	0.764302185263671\\
965	0.764302185263671\\
964	0.764302185263673\\
963	0.764302185263671\\
962	0.764302185263671\\
961	0.764302185263672\\
960	0.764302185263672\\
959	0.764302185263672\\
958	0.764302185263672\\
957	0.764302185263672\\
956	0.764302185263673\\
955	0.764302185263671\\
954	0.764302185263671\\
953	0.76430218526367\\
952	0.764302185263671\\
951	0.76430218526367\\
950	0.76430218526367\\
949	0.76430218526367\\
948	0.764302185263671\\
947	0.764302185263671\\
946	0.76430218526367\\
945	0.764302185263671\\
944	0.764302185263669\\
943	0.764302185263671\\
942	0.76430218526367\\
941	0.764302185263669\\
940	0.76430218526367\\
939	0.764302185263669\\
938	0.764302185263667\\
937	0.764302185263668\\
936	0.764302185263669\\
935	0.764302185263667\\
934	0.764302185263667\\
933	0.764302185263668\\
932	0.764302185263668\\
931	0.764302185263667\\
930	0.764302185263665\\
929	0.764302185263666\\
928	0.764302185263666\\
927	0.764302185263665\\
926	0.764302185263663\\
925	0.764302185263663\\
924	0.764302185263663\\
923	0.764302185263663\\
922	0.764302185263662\\
921	0.764302185263662\\
920	0.764302185263663\\
919	0.764302185263661\\
918	0.764302185263661\\
917	0.76430218526366\\
916	0.764302185263659\\
915	0.764302185263659\\
914	0.764302185263659\\
913	0.764302185263656\\
912	0.764302185263656\\
911	0.764302185263654\\
910	0.764302185263654\\
909	0.764302185263652\\
908	0.764302185263652\\
907	0.764302185263653\\
906	0.764302185263652\\
905	0.764302185263649\\
904	0.764302185263648\\
903	0.764302185263647\\
902	0.764302185263647\\
901	0.764302185263645\\
900	0.764302185263645\\
899	0.764302185263642\\
898	0.76430218526364\\
897	0.764302185263639\\
896	0.764302185263638\\
895	0.764302185263635\\
894	0.764302185263633\\
893	0.764302185263633\\
892	0.76430218526363\\
891	0.764302185263627\\
890	0.764302185263625\\
889	0.764302185263625\\
888	0.764302185263623\\
887	0.76430218526362\\
886	0.764302185263617\\
885	0.764302185263615\\
884	0.764302185263611\\
883	0.764302185263609\\
882	0.764302185263604\\
881	0.764302185263603\\
880	0.764302185263599\\
879	0.764302185263596\\
878	0.764302185263592\\
877	0.764302185263588\\
876	0.764302185263583\\
875	0.76430218526358\\
874	0.764302185263576\\
873	0.76430218526357\\
872	0.764302185263567\\
871	0.764302185263562\\
870	0.764302185263558\\
869	0.764302185263552\\
868	0.764302185263545\\
867	0.76430218526354\\
866	0.764302185263533\\
865	0.764302185263526\\
864	0.764302185263519\\
863	0.764302185263514\\
862	0.764302185263505\\
861	0.764302185263497\\
860	0.764302185263489\\
859	0.76430218526348\\
858	0.764302185263472\\
857	0.764302185263462\\
856	0.764302185263454\\
855	0.764302185263444\\
854	0.764302185263433\\
853	0.764302185263422\\
852	0.764302185263411\\
851	0.764302185263397\\
850	0.764302185263384\\
849	0.764302185263371\\
848	0.764302185263357\\
847	0.764302185263344\\
846	0.764302185263328\\
845	0.764302185263312\\
844	0.764302185263295\\
843	0.764302185263279\\
842	0.764302185263261\\
841	0.76430218526324\\
840	0.764302185263221\\
839	0.7643021852632\\
838	0.764302185263179\\
837	0.764302185263155\\
836	0.764302185263134\\
835	0.764302185263106\\
834	0.76430218526308\\
833	0.764302185263054\\
832	0.764302185263026\\
831	0.764302185262997\\
830	0.764302185262965\\
829	0.764302185262934\\
828	0.764302185262898\\
827	0.764302185262862\\
826	0.764302185262824\\
825	0.764302185262787\\
824	0.764302185262745\\
823	0.764302185262703\\
822	0.764302185262659\\
821	0.764302185262612\\
820	0.764302185262562\\
819	0.764302185262511\\
818	0.764302185262458\\
817	0.764302185262403\\
816	0.764302185262344\\
815	0.764302185262284\\
814	0.764302185262221\\
813	0.764302185262155\\
812	0.764302185262083\\
811	0.764302185262012\\
810	0.764302185261936\\
809	0.764302185261856\\
808	0.764302185261773\\
807	0.764302185261684\\
806	0.764302185261593\\
805	0.764302185261498\\
804	0.764302185261397\\
803	0.764302185261293\\
802	0.764302185261184\\
801	0.764302185261071\\
800	0.764302185260951\\
799	0.764302185260826\\
798	0.764302185260696\\
797	0.764302185260559\\
796	0.764302185260416\\
795	0.764302185260267\\
794	0.76430218526011\\
793	0.764302185259946\\
792	0.764302185259776\\
791	0.764302185259598\\
790	0.764302185259411\\
789	0.764302185259215\\
788	0.76430218525901\\
787	0.764302185258798\\
786	0.764302185258574\\
785	0.76430218525834\\
784	0.764302185258094\\
783	0.764302185257838\\
782	0.764302185257572\\
781	0.764302185257292\\
780	0.764302185256997\\
779	0.764302185256692\\
778	0.764302185256372\\
777	0.764302185256038\\
776	0.764302185255686\\
775	0.764302185255321\\
774	0.764302185254936\\
773	0.764302185254536\\
772	0.764302185254117\\
771	0.764302185253679\\
770	0.76430218525322\\
769	0.764302185252742\\
768	0.76430218525224\\
767	0.764302185251716\\
766	0.764302185251168\\
765	0.764302185250592\\
764	0.764302185249995\\
763	0.764302185249369\\
762	0.764302185248711\\
761	0.764302185248024\\
760	0.764302185247306\\
759	0.764302185246557\\
758	0.764302185245771\\
757	0.764302185244949\\
756	0.764302185244092\\
755	0.764302185243195\\
754	0.764302185242255\\
753	0.764302185241272\\
752	0.764302185240244\\
751	0.764302185239171\\
750	0.764302185238046\\
749	0.764302185236871\\
748	0.764302185235641\\
747	0.764302185234356\\
746	0.76430218523301\\
745	0.764302185231605\\
744	0.764302185230135\\
743	0.764302185228597\\
742	0.764302185226989\\
741	0.764302185225306\\
740	0.764302185223545\\
739	0.764302185221705\\
738	0.764302185219781\\
737	0.764302185217767\\
736	0.764302185215664\\
735	0.76430218521346\\
734	0.764302185211159\\
733	0.76430218520875\\
732	0.764302185206231\\
731	0.764302185203596\\
730	0.764302185200841\\
729	0.764302185197959\\
728	0.764302185194947\\
727	0.764302185191794\\
726	0.764302185188498\\
725	0.76430218518505\\
724	0.764302185181445\\
723	0.764302185177673\\
722	0.764302185173729\\
721	0.764302185169604\\
720	0.764302185165289\\
719	0.764302185160777\\
718	0.764302185156058\\
717	0.764302185151123\\
716	0.764302185145961\\
715	0.764302185140564\\
714	0.764302185134917\\
713	0.764302185129013\\
712	0.764302185122838\\
711	0.764302185116379\\
710	0.764302185109625\\
709	0.76430218510256\\
708	0.76430218509517\\
707	0.764302185087441\\
706	0.764302185079359\\
705	0.764302185070907\\
704	0.764302185062067\\
703	0.764302185052822\\
702	0.764302185043152\\
701	0.764302185033038\\
700	0.76430218502246\\
699	0.7643021850114\\
698	0.76430218499983\\
697	0.76430218498773\\
696	0.764302184975075\\
695	0.76430218496184\\
694	0.764302184947998\\
693	0.764302184933521\\
692	0.764302184918379\\
691	0.764302184902544\\
690	0.764302184885982\\
689	0.764302184868662\\
688	0.764302184850547\\
687	0.7643021848316\\
686	0.764302184811786\\
685	0.76430218479106\\
684	0.764302184769386\\
683	0.764302184746717\\
682	0.764302184723009\\
681	0.764302184698215\\
680	0.764302184672283\\
679	0.76430218464516\\
678	0.764302184616794\\
677	0.76430218458713\\
676	0.764302184556103\\
675	0.764302184523653\\
674	0.764302184489715\\
673	0.76430218445422\\
672	0.7643021844171\\
671	0.764302184378276\\
670	0.76430218433767\\
669	0.764302184295203\\
668	0.764302184250789\\
667	0.764302184204339\\
666	0.764302184155758\\
665	0.764302184104946\\
664	0.764302184051806\\
663	0.76430218399623\\
662	0.764302183938104\\
661	0.764302183877313\\
660	0.764302183813734\\
659	0.764302183747238\\
658	0.764302183677695\\
657	0.764302183604961\\
656	0.764302183528891\\
655	0.764302183449331\\
654	0.764302183366125\\
653	0.764302183279104\\
652	0.764302183188091\\
651	0.764302183092904\\
650	0.764302182993352\\
649	0.764302182889234\\
648	0.764302182780341\\
647	0.764302182666454\\
646	0.764302182547344\\
645	0.764302182422772\\
644	0.764302182292487\\
643	0.764302182156225\\
642	0.764302182013718\\
641	0.764302181864673\\
640	0.764302181708793\\
639	0.764302181545766\\
638	0.764302181375259\\
637	0.764302181196935\\
636	0.764302181010433\\
635	0.764302180815376\\
634	0.764302180611375\\
633	0.76430218039802\\
632	0.764302180174878\\
631	0.764302179941502\\
630	0.764302179697426\\
629	0.764302179442155\\
628	0.764302179175177\\
627	0.764302178895956\\
626	0.76430217860393\\
625	0.764302178298512\\
624	0.764302177979085\\
623	0.76430217764501\\
622	0.764302177295614\\
621	0.764302176930197\\
620	0.764302176548019\\
619	0.764302176148314\\
618	0.764302175730279\\
617	0.764302175293073\\
616	0.764302174835818\\
615	0.764302174357591\\
614	0.764302173857434\\
613	0.764302173334337\\
612	0.764302172787252\\
611	0.764302172215078\\
610	0.764302171616664\\
609	0.764302170990805\\
608	0.764302170336244\\
607	0.764302169651665\\
606	0.764302168935691\\
605	0.764302168186883\\
604	0.764302167403732\\
603	0.764302166584667\\
602	0.764302165728038\\
601	0.764302164832125\\
600	0.764302163895123\\
599	0.764302162915152\\
598	0.764302161890238\\
597	0.764302160818322\\
596	0.764302159697247\\
595	0.764302158524756\\
594	0.764302157298499\\
593	0.764302156016002\\
592	0.764302154674691\\
591	0.764302153271866\\
590	0.764302151804706\\
589	0.764302150270262\\
588	0.764302148665447\\
587	0.764302146987034\\
586	0.764302145231648\\
585	0.764302143395761\\
584	0.76430214147568\\
583	0.764302139467541\\
582	0.764302137367309\\
581	0.764302135170757\\
580	0.764302132873473\\
579	0.764302130470834\\
578	0.764302127958008\\
577	0.764302125329943\\
576	0.764302122581355\\
575	0.764302119706715\\
574	0.764302116700241\\
573	0.764302113555888\\
572	0.764302110267336\\
571	0.764302106827969\\
570	0.764302103230869\\
569	0.764302099468808\\
568	0.764302095534213\\
567	0.764302091419177\\
566	0.764302087115423\\
565	0.764302082614296\\
564	0.764302077906749\\
563	0.764302072983309\\
562	0.764302067834077\\
561	0.764302062448701\\
560	0.764302056816348\\
559	0.764302050925692\\
558	0.764302044764889\\
557	0.764302038321548\\
556	0.764302031582711\\
555	0.76430202453483\\
554	0.764302017163728\\
553	0.764302009454586\\
552	0.764302001391899\\
551	0.764301992959451\\
550	0.764301984140287\\
549	0.764301974916672\\
548	0.764301965270059\\
547	0.764301955181048\\
546	0.76430194462935\\
545	0.764301933593745\\
544	0.764301922052042\\
543	0.76430190998103\\
542	0.76430189735644\\
541	0.764301884152877\\
540	0.764301870343792\\
539	0.764301855901416\\
538	0.764301840796707\\
537	0.764301824999288\\
536	0.764301808477393\\
535	0.764301791197794\\
534	0.764301773125746\\
533	0.764301754224905\\
532	0.764301734457262\\
531	0.764301713783066\\
530	0.764301692160741\\
529	0.764301669546808\\
528	0.764301645895786\\
527	0.76430162116012\\
526	0.764301595290062\\
525	0.764301568233592\\
524	0.7643015399363\\
523	0.764301510341279\\
522	0.764301479389016\\
521	0.764301447017272\\
520	0.764301413160939\\
519	0.764301377751941\\
518	0.764301340719069\\
517	0.764301301987851\\
516	0.764301261480402\\
515	0.764301219115263\\
514	0.764301174807237\\
513	0.764301128467226\\
512	0.76430108000204\\
511	0.764301029314216\\
510	0.764300976301824\\
509	0.76430092085826\\
508	0.764300862872026\\
507	0.764300802226516\\
506	0.764300738799775\\
505	0.764300672464255\\
504	0.764300603086556\\
503	0.764300530527162\\
502	0.764300454640158\\
501	0.764300375272941\\
500	0.764300292265906\\
499	0.764300205452129\\
498	0.764300114657034\\
497	0.764300019698027\\
496	0.764299920384158\\
495	0.764299816515705\\
494	0.764299707883801\\
493	0.764299594269982\\
492	0.764299475445781\\
491	0.764299351172245\\
490	0.764299221199464\\
489	0.764299085266072\\
488	0.764298943098709\\
487	0.764298794411483\\
486	0.764298638905392\\
485	0.764298476267717\\
484	0.7642983061714\\
483	0.764298128274385\\
482	0.764297942218929\\
481	0.764297747630881\\
480	0.764297544118935\\
479	0.764297331273832\\
478	0.76429710866755\\
477	0.764296875852441\\
476	0.764296632360318\\
475	0.764296377701533\\
474	0.764296111363974\\
473	0.76429583281205\\
472	0.764295541485599\\
471	0.764295236798781\\
470	0.764294918138879\\
469	0.764294584865084\\
468	0.764294236307194\\
467	0.764293871764273\\
466	0.764293490503243\\
465	0.764293091757397\\
464	0.764292674724881\\
463	0.764292238567052\\
462	0.76429178240682\\
461	0.764291305326861\\
460	0.764290806367791\\
459	0.764290284526221\\
458	0.764289738752747\\
457	0.764289167949844\\
456	0.764288570969647\\
455	0.764287946611655\\
454	0.76428729362031\\
453	0.76428661068247\\
452	0.764285896424777\\
451	0.764285149410887\\
450	0.764284368138584\\
449	0.764283551036763\\
448	0.764282696462264\\
447	0.764281802696574\\
446	0.764280867942365\\
445	0.764279890319882\\
444	0.764278867863167\\
443	0.764277798516101\\
442	0.764276680128272\\
441	0.764275510450646\\
440	0.764274287131049\\
439	0.764273007709431\\
438	0.764271669612931\\
437	0.764270270150692\\
436	0.764268806508446\\
435	0.764267275742873\\
434	0.764265674775663\\
433	0.764264000387336\\
432	0.764262249210763\\
431	0.764260417724402\\
430	0.764258502245206\\
429	0.764256498921222\\
428	0.764254403723845\\
427	0.764252212439721\\
426	0.764249920662264\\
425	0.764247523782802\\
424	0.764245016981306\\
423	0.7642423952167\\
422	0.764239653216716\\
421	0.764236785467306\\
420	0.764233786201538\\
419	0.764230649388007\\
418	0.764227368718705\\
417	0.764223937596341\\
416	0.764220349121051\\
415	0.764216596076557\\
414	0.764212670915633\\
413	0.764208565744926\\
412	0.764204272309098\\
411	0.764199781974206\\
410	0.764195085710353\\
409	0.764190174073522\\
408	0.764185037186582\\
407	0.764179664719428\\
406	0.764174045868208\\
405	0.764168169333586\\
404	0.764162023298029\\
403	0.764155595402024\\
402	0.764148872719234\\
401	0.764141841730494\\
400	0.764134488296615\\
399	0.764126797629941\\
398	0.764118754264615\\
397	0.76411034202545\\
396	0.764101543995394\\
395	0.764092342481494\\
394	0.764082718979282\\
393	0.764072654135548\\
392	0.764062127709372\\
391	0.764051118531376\\
390	0.764039604461108\\
389	0.764027562342423\\
388	0.764014967956846\\
387	0.764001795974751\\
386	0.763988019904272\\
385	0.763973612037864\\
384	0.763958543396359\\
383	0.763942783670396\\
382	0.763926301159173\\
381	0.763909062706172\\
380	0.76389103363208\\
379	0.763872177664145\\
378	0.763852456862618\\
377	0.763831831543267\\
376	0.763810260196913\\
375	0.763787699401808\\
374	0.763764103738725\\
373	0.763739425687225\\
372	0.763713615552489\\
371	0.763686621308466\\
370	0.763658388562837\\
369	0.763628860368499\\
368	0.763597977269375\\
367	0.763565676635652\\
366	0.763531893623243\\
365	0.763496560178181\\
364	0.763459607410982\\
363	0.763420953436765\\
362	0.763380523549991\\
361	0.763338235499622\\
360	0.763294003060542\\
359	0.763247735800651\\
358	0.763199338825041\\
357	0.763148712492205\\
356	0.76309575209786\\
355	0.763040347520249\\
354	0.762982382815815\\
353	0.76281303293389\\
352	0.762561547551235\\
351	0.762299398580573\\
350	0.76202610241434\\
349	0.761741146321065\\
348	0.761443984994006\\
347	0.761134036543457\\
346	0.76081067784374\\
345	0.760473239030511\\
344	0.760120998999046\\
343	0.759753175936466\\
342	0.75936891755851\\
341	0.758967288506459\\
340	0.758547255763283\\
339	0.758107710275621\\
338	0.757647426320234\\
337	0.757165052704091\\
336	0.756659034950855\\
335	0.756127502451204\\
334	0.755568867218145\\
333	0.754981385573431\\
332	0.754363692000356\\
331	0.753713740844076\\
330	0.753025925456931\\
329	0.752301541422438\\
328	0.751540721388035\\
327	0.750755096381465\\
326	0.749959587042446\\
325	0.749103485545955\\
324	0.748226469378293\\
323	0.747325808900372\\
322	0.746492628518571\\
321	0.74599665774038\\
320	0.745321545351775\\
319	0.743106281430659\\
318	0.731165817798549\\
317	0.711404791006113\\
316	0.690938806389241\\
315	0.669776176735703\\
}--cycle;
\label{example1_epsilon_0}
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.77\\
2	0.77\\
3	0.77\\
4	0.77\\
5	0.77\\
6	0.77\\
7	0.77\\
8	0.77\\
9	0.77\\
10	0.77\\
11	0.77\\
12	0.77\\
13	0.77\\
14	0.77\\
15	0.77\\
16	0.77\\
17	0.77\\
18	0.77\\
19	0.77\\
20	0.77\\
21	0.77\\
22	0.77\\
23	0.77\\
24	0.77\\
25	0.77\\
26	0.77\\
27	0.77\\
28	0.77\\
29	0.77\\
30	0.77\\
31	0.77\\
32	0.77\\
33	0.77\\
34	0.77\\
35	0.77\\
36	0.77\\
37	0.77\\
38	0.77\\
39	0.77\\
40	0.77\\
41	0.77\\
42	0.77\\
43	0.77\\
44	0.77\\
45	0.77\\
46	0.77\\
47	0.77\\
48	0.77\\
49	0.77\\
50	0.77\\
51	0.77\\
52	0.77\\
53	0.77\\
54	0.77\\
55	0.77\\
56	0.77\\
57	0.77\\
58	0.77\\
59	0.77\\
60	0.77\\
61	0.77\\
62	0.77\\
63	0.77\\
64	0.77\\
65	0.77\\
66	0.77\\
67	0.77\\
68	0.77\\
69	0.77\\
70	0.77\\
71	0.77\\
72	0.77\\
73	0.77\\
74	0.77\\
75	0.77\\
76	0.77\\
77	0.77\\
78	0.77\\
79	0.77\\
80	0.77\\
81	0.77\\
82	0.77\\
83	0.77\\
84	0.77\\
85	0.77\\
86	0.77\\
87	0.77\\
88	0.77\\
89	0.77\\
90	0.77\\
91	0.77\\
92	0.77\\
93	0.77\\
94	0.77\\
95	0.77\\
96	0.77\\
97	0.77\\
98	0.77\\
99	0.77\\
100	0.77\\
101	0.77\\
102	0.77\\
103	0.77\\
104	0.77\\
105	0.77\\
106	0.77\\
107	0.77\\
108	0.77\\
109	0.77\\
110	0.77\\
111	0.77\\
112	0.77\\
113	0.77\\
114	0.77\\
115	0.77\\
116	0.77\\
117	0.77\\
118	0.77\\
119	0.77\\
120	0.77\\
121	0.77\\
122	0.77\\
123	0.77\\
124	0.77\\
125	0.77\\
126	0.77\\
127	0.77\\
128	0.77\\
129	0.77\\
130	0.77\\
131	0.77\\
132	0.77\\
133	0.77\\
134	0.77\\
135	0.77\\
136	0.77\\
137	0.77\\
138	0.77\\
139	0.77\\
140	0.77\\
141	0.77\\
142	0.77\\
143	0.77\\
144	0.77\\
145	0.77\\
146	0.77\\
147	0.77\\
148	0.77\\
149	0.77\\
150	0.77\\
151	0.77\\
152	0.77\\
153	0.77\\
154	0.77\\
155	0.77\\
156	0.77\\
157	0.77\\
158	0.77\\
159	0.77\\
160	0.77\\
161	0.77\\
162	0.77\\
163	0.77\\
164	0.77\\
165	0.77\\
166	0.77\\
167	0.77\\
168	0.77\\
169	0.77\\
170	0.77\\
171	0.77\\
172	0.77\\
173	0.77\\
174	0.77\\
175	0.77\\
176	0.77\\
177	0.77\\
178	0.77\\
179	0.77\\
180	0.77\\
181	0.77\\
182	0.77\\
183	0.77\\
184	0.77\\
185	0.77\\
186	0.77\\
187	0.77\\
188	0.77\\
189	0.77\\
190	0.77\\
191	0.77\\
192	0.77\\
193	0.77\\
194	0.77\\
195	0.77\\
196	0.77\\
197	0.77\\
198	0.77\\
199	0.77\\
200	0.77\\
201	0.77\\
202	0.77\\
203	0.77\\
204	0.77\\
205	0.77\\
206	0.77\\
207	0.77\\
208	0.77\\
209	0.77\\
210	0.77\\
211	0.77\\
212	0.77\\
213	0.77\\
214	0.77\\
215	0.77\\
216	0.77\\
217	0.77\\
218	0.77\\
219	0.77\\
220	0.77\\
221	0.77\\
222	0.77\\
223	0.77\\
224	0.77\\
225	0.77\\
226	0.77\\
227	0.77\\
228	0.77\\
229	0.77\\
230	0.77\\
231	0.77\\
232	0.77\\
233	0.77\\
234	0.77\\
235	0.77\\
236	0.77\\
237	0.77\\
238	0.77\\
239	0.77\\
240	0.77\\
241	0.77\\
242	0.77\\
243	0.77\\
244	0.77\\
245	0.77\\
246	0.77\\
247	0.77\\
248	0.77\\
249	0.77\\
250	0.77\\
251	0.77\\
252	0.77\\
253	0.77\\
254	0.77\\
255	0.77\\
256	0.77\\
257	0.77\\
258	0.77\\
259	0.77\\
260	0.77\\
261	0.77\\
262	0.77\\
263	0.77\\
264	0.77\\
265	0.77\\
266	0.77\\
267	0.77\\
268	0.77\\
269	0.77\\
270	0.77\\
271	0.77\\
272	0.77\\
273	0.77\\
274	0.77\\
275	0.77\\
276	0.77\\
277	0.77\\
278	0.77\\
279	0.77\\
280	0.77\\
281	0.77\\
282	0.77\\
283	0.77\\
284	0.77\\
285	0.77\\
286	0.77\\
287	0.77\\
288	0.77\\
289	0.77\\
290	0.77\\
291	0.77\\
292	0.77\\
293	0.77\\
294	0.77\\
295	0.77\\
296	0.77\\
297	0.77\\
298	0.77\\
299	0.77\\
300	0.77\\
301	0.77\\
302	0.77\\
303	0.77\\
304	0.77\\
305	0.77\\
306	0.77\\
307	0.77\\
308	0.77\\
309	0.77\\
310	0.77\\
311	0.77\\
312	0.77\\
313	0.77\\
314	0.77\\
315	0.77\\
316	0.77\\
317	0.77\\
318	0.77\\
319	0.77\\
320	0.77\\
321	0.77\\
322	0.77\\
323	0.77\\
324	0.77\\
325	0.77\\
326	0.77\\
327	0.77\\
328	0.77\\
329	0.77\\
330	0.77\\
331	0.77\\
332	0.77\\
333	0.77\\
334	0.77\\
335	0.77\\
336	0.77\\
337	0.77\\
338	0.77\\
339	0.77\\
340	0.77\\
341	0.77\\
342	0.77\\
343	0.77\\
344	0.77\\
345	0.77\\
346	0.77\\
347	0.77\\
348	0.77\\
349	0.77\\
350	0.77\\
351	0.77\\
352	0.77\\
353	0.77\\
354	0.77\\
355	0.77\\
356	0.77\\
357	0.77\\
358	0.77\\
359	0.77\\
360	0.77\\
361	0.77\\
362	0.77\\
363	0.77\\
364	0.77\\
365	0.77\\
366	0.77\\
367	0.77\\
368	0.77\\
369	0.77\\
370	0.77\\
371	0.77\\
372	0.77\\
373	0.77\\
374	0.77\\
375	0.77\\
376	0.77\\
377	0.77\\
378	0.77\\
379	0.77\\
380	0.77\\
381	0.77\\
382	0.77\\
383	0.77\\
384	0.77\\
385	0.77\\
386	0.77\\
387	0.77\\
388	0.77\\
389	0.77\\
390	0.77\\
391	0.77\\
392	0.77\\
393	0.77\\
394	0.77\\
395	0.77\\
396	0.77\\
397	0.77\\
398	0.77\\
399	0.77\\
400	0.77\\
401	0.77\\
402	0.77\\
403	0.77\\
404	0.77\\
405	0.77\\
406	0.77\\
407	0.77\\
408	0.77\\
409	0.77\\
410	0.77\\
411	0.77\\
412	0.77\\
413	0.77\\
414	0.77\\
415	0.77\\
416	0.77\\
417	0.77\\
418	0.77\\
419	0.77\\
420	0.77\\
421	0.77\\
422	0.77\\
423	0.77\\
424	0.77\\
425	0.77\\
426	0.77\\
427	0.77\\
428	0.77\\
429	0.77\\
430	0.77\\
431	0.77\\
432	0.77\\
433	0.77\\
434	0.77\\
435	0.77\\
436	0.77\\
437	0.77\\
438	0.77\\
439	0.77\\
440	0.77\\
441	0.77\\
442	0.77\\
443	0.77\\
444	0.77\\
445	0.77\\
446	0.77\\
447	0.77\\
448	0.77\\
449	0.77\\
450	0.77\\
451	0.77\\
452	0.77\\
453	0.77\\
454	0.77\\
455	0.77\\
456	0.77\\
457	0.77\\
458	0.77\\
459	0.77\\
460	0.77\\
461	0.77\\
462	0.77\\
463	0.77\\
464	0.77\\
465	0.77\\
466	0.77\\
467	0.77\\
468	0.77\\
469	0.77\\
470	0.77\\
471	0.77\\
472	0.77\\
473	0.77\\
474	0.77\\
475	0.77\\
476	0.77\\
477	0.77\\
478	0.77\\
479	0.77\\
480	0.77\\
481	0.77\\
482	0.77\\
483	0.77\\
484	0.77\\
485	0.77\\
486	0.77\\
487	0.77\\
488	0.77\\
489	0.77\\
490	0.77\\
491	0.77\\
492	0.77\\
493	0.77\\
494	0.77\\
495	0.77\\
496	0.77\\
497	0.77\\
498	0.77\\
499	0.77\\
500	0.77\\
501	0.77\\
502	0.77\\
503	0.77\\
504	0.77\\
505	0.77\\
506	0.77\\
507	0.77\\
508	0.77\\
509	0.77\\
510	0.77\\
511	0.77\\
512	0.77\\
513	0.77\\
514	0.77\\
515	0.77\\
516	0.77\\
517	0.77\\
518	0.77\\
519	0.77\\
520	0.77\\
521	0.77\\
522	0.77\\
523	0.77\\
524	0.77\\
525	0.77\\
526	0.77\\
527	0.77\\
528	0.77\\
529	0.77\\
530	0.77\\
531	0.77\\
532	0.77\\
533	0.77\\
534	0.77\\
535	0.77\\
536	0.77\\
537	0.77\\
538	0.77\\
539	0.77\\
540	0.77\\
541	0.77\\
542	0.77\\
543	0.77\\
544	0.77\\
545	0.77\\
546	0.77\\
547	0.77\\
548	0.77\\
549	0.77\\
550	0.77\\
551	0.77\\
552	0.77\\
553	0.77\\
554	0.77\\
555	0.77\\
556	0.77\\
557	0.77\\
558	0.77\\
559	0.77\\
560	0.77\\
561	0.77\\
562	0.77\\
563	0.77\\
564	0.77\\
565	0.77\\
566	0.77\\
567	0.77\\
568	0.77\\
569	0.77\\
570	0.77\\
571	0.77\\
572	0.77\\
573	0.77\\
574	0.77\\
575	0.77\\
576	0.77\\
577	0.77\\
578	0.77\\
579	0.77\\
580	0.77\\
581	0.77\\
582	0.77\\
583	0.77\\
584	0.77\\
585	0.77\\
586	0.77\\
587	0.77\\
588	0.77\\
589	0.77\\
590	0.77\\
591	0.77\\
592	0.77\\
593	0.77\\
594	0.77\\
595	0.77\\
596	0.77\\
597	0.77\\
598	0.77\\
599	0.77\\
600	0.77\\
601	0.77\\
602	0.77\\
603	0.77\\
604	0.77\\
605	0.77\\
606	0.77\\
607	0.77\\
608	0.77\\
609	0.77\\
610	0.77\\
611	0.77\\
612	0.77\\
613	0.77\\
614	0.77\\
615	0.77\\
616	0.77\\
617	0.77\\
618	0.77\\
619	0.77\\
620	0.77\\
621	0.77\\
622	0.77\\
623	0.77\\
624	0.77\\
625	0.77\\
626	0.77\\
627	0.77\\
628	0.77\\
629	0.77\\
630	0.77\\
631	0.77\\
632	0.77\\
633	0.77\\
634	0.77\\
635	0.77\\
636	0.77\\
637	0.77\\
638	0.77\\
639	0.77\\
640	0.77\\
641	0.77\\
642	0.77\\
643	0.77\\
644	0.77\\
645	0.77\\
646	0.77\\
647	0.77\\
648	0.77\\
649	0.77\\
650	0.77\\
651	0.77\\
652	0.77\\
653	0.77\\
654	0.77\\
655	0.77\\
656	0.77\\
657	0.77\\
658	0.77\\
659	0.77\\
660	0.77\\
661	0.77\\
662	0.77\\
663	0.77\\
664	0.77\\
665	0.77\\
666	0.77\\
667	0.77\\
668	0.77\\
669	0.77\\
670	0.77\\
671	0.77\\
672	0.77\\
673	0.77\\
674	0.77\\
675	0.77\\
676	0.77\\
677	0.77\\
678	0.77\\
679	0.77\\
680	0.77\\
681	0.77\\
682	0.77\\
683	0.77\\
684	0.77\\
685	0.77\\
686	0.77\\
687	0.77\\
688	0.77\\
689	0.77\\
690	0.77\\
691	0.77\\
692	0.77\\
693	0.77\\
694	0.77\\
695	0.77\\
696	0.77\\
697	0.77\\
698	0.77\\
699	0.77\\
700	0.77\\
701	0.77\\
702	0.77\\
703	0.77\\
704	0.77\\
705	0.77\\
706	0.77\\
707	0.77\\
708	0.77\\
709	0.77\\
710	0.77\\
711	0.77\\
712	0.77\\
713	0.77\\
714	0.77\\
715	0.77\\
716	0.77\\
717	0.77\\
718	0.77\\
719	0.77\\
720	0.77\\
721	0.77\\
722	0.77\\
723	0.77\\
724	0.77\\
725	0.77\\
726	0.77\\
727	0.77\\
728	0.77\\
729	0.77\\
730	0.77\\
731	0.77\\
732	0.77\\
733	0.77\\
734	0.77\\
735	0.77\\
736	0.77\\
737	0.77\\
738	0.77\\
739	0.77\\
740	0.77\\
741	0.77\\
742	0.77\\
743	0.77\\
744	0.77\\
745	0.77\\
746	0.77\\
747	0.77\\
748	0.77\\
749	0.77\\
750	0.77\\
751	0.77\\
752	0.77\\
753	0.77\\
754	0.77\\
755	0.77\\
756	0.77\\
757	0.77\\
758	0.77\\
759	0.77\\
760	0.77\\
761	0.77\\
762	0.77\\
763	0.77\\
764	0.77\\
765	0.77\\
766	0.77\\
767	0.77\\
768	0.77\\
769	0.77\\
770	0.77\\
771	0.77\\
772	0.77\\
773	0.77\\
774	0.77\\
775	0.77\\
776	0.77\\
777	0.77\\
778	0.77\\
779	0.77\\
780	0.77\\
781	0.77\\
782	0.77\\
783	0.77\\
784	0.77\\
785	0.77\\
786	0.77\\
787	0.77\\
788	0.77\\
789	0.77\\
790	0.77\\
791	0.77\\
792	0.77\\
793	0.77\\
794	0.77\\
795	0.77\\
796	0.77\\
797	0.77\\
798	0.77\\
799	0.77\\
800	0.77\\
801	0.77\\
802	0.77\\
803	0.77\\
804	0.77\\
805	0.77\\
806	0.77\\
807	0.77\\
808	0.77\\
809	0.77\\
810	0.77\\
811	0.77\\
812	0.77\\
813	0.77\\
814	0.77\\
815	0.77\\
816	0.77\\
817	0.77\\
818	0.77\\
819	0.77\\
820	0.77\\
821	0.77\\
822	0.77\\
823	0.77\\
824	0.77\\
825	0.77\\
826	0.77\\
827	0.77\\
828	0.77\\
829	0.77\\
830	0.77\\
831	0.77\\
832	0.77\\
833	0.77\\
834	0.77\\
835	0.77\\
836	0.77\\
837	0.77\\
838	0.77\\
839	0.77\\
840	0.77\\
841	0.77\\
842	0.77\\
843	0.77\\
844	0.77\\
845	0.77\\
846	0.77\\
847	0.77\\
848	0.77\\
849	0.77\\
850	0.77\\
851	0.77\\
852	0.77\\
853	0.77\\
854	0.77\\
855	0.77\\
856	0.77\\
857	0.77\\
858	0.77\\
859	0.77\\
860	0.77\\
861	0.77\\
862	0.77\\
863	0.77\\
864	0.77\\
865	0.77\\
866	0.77\\
867	0.77\\
868	0.77\\
869	0.77\\
870	0.77\\
871	0.77\\
872	0.77\\
873	0.77\\
874	0.77\\
875	0.77\\
876	0.77\\
877	0.77\\
878	0.77\\
879	0.77\\
880	0.77\\
881	0.77\\
882	0.77\\
883	0.77\\
884	0.77\\
885	0.77\\
886	0.77\\
887	0.77\\
888	0.77\\
889	0.77\\
890	0.77\\
891	0.77\\
892	0.77\\
893	0.77\\
894	0.77\\
895	0.77\\
896	0.77\\
897	0.77\\
898	0.77\\
899	0.77\\
900	0.77\\
901	0.77\\
902	0.77\\
903	0.77\\
904	0.77\\
905	0.77\\
906	0.77\\
907	0.77\\
908	0.77\\
909	0.77\\
910	0.77\\
911	0.77\\
912	0.77\\
913	0.77\\
914	0.77\\
915	0.77\\
916	0.77\\
917	0.77\\
918	0.77\\
919	0.77\\
920	0.77\\
921	0.77\\
922	0.77\\
923	0.77\\
924	0.77\\
925	0.77\\
926	0.77\\
927	0.77\\
928	0.77\\
929	0.77\\
930	0.77\\
931	0.77\\
932	0.77\\
933	0.77\\
934	0.77\\
935	0.77\\
936	0.77\\
937	0.77\\
938	0.77\\
939	0.77\\
940	0.77\\
941	0.77\\
942	0.77\\
943	0.77\\
944	0.77\\
945	0.77\\
946	0.77\\
947	0.77\\
948	0.77\\
949	0.77\\
950	0.77\\
951	0.77\\
952	0.77\\
953	0.77\\
954	0.77\\
955	0.77\\
956	0.77\\
957	0.77\\
958	0.77\\
959	0.77\\
960	0.77\\
961	0.77\\
962	0.77\\
963	0.77\\
964	0.77\\
965	0.77\\
966	0.77\\
967	0.77\\
968	0.77\\
969	0.77\\
970	0.77\\
971	0.77\\
972	0.77\\
973	0.77\\
974	0.77\\
975	0.77\\
976	0.77\\
977	0.77\\
978	0.77\\
979	0.77\\
980	0.77\\
981	0.77\\
982	0.77\\
983	0.77\\
984	0.77\\
985	0.77\\
986	0.77\\
987	0.77\\
988	0.77\\
989	0.77\\
990	0.77\\
991	0.77\\
992	0.77\\
993	0.77\\
994	0.77\\
995	0.77\\
996	0.77\\
997	0.77\\
998	0.77\\
999	0.77\\
1000	0.77\\
};
\addplot [color=blue, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
315	0.704902258526928\\
316	0.724605777926836\\
317	0.742291705833261\\
318	0.752396355639762\\
319	0.755665917401986\\
320	0.756910570174184\\
321	0.757608955277418\\
322	0.758150136236096\\
323	0.758602496604406\\
324	0.758970507272645\\
325	0.759332557841372\\
326	0.759696299076418\\
327	0.760054530869095\\
328	0.760401519016387\\
329	0.76073606175156\\
330	0.761058374461606\\
331	0.761369735019937\\
332	0.761670442482351\\
333	0.761960919807144\\
334	0.762241217236502\\
335	0.762511611180512\\
336	0.762772450449528\\
337	0.763024073379117\\
338	0.763266784585813\\
339	0.763500862250507\\
340	0.763726599589481\\
341	0.76394428423488\\
342	0.76415419483863\\
343	0.764356604523552\\
344	0.764551775489825\\
345	0.764739963127148\\
346	0.764921414840042\\
347	0.765096369965593\\
348	0.765265060208421\\
349	0.765427709322838\\
350	0.765584533488085\\
351	0.765735741514146\\
352	0.765881534910859\\
353	0.766022108129251\\
354	0.766157648757203\\
355	0.766288337736806\\
356	0.766414349567724\\
357	0.766535852510928\\
358	0.766653008796552\\
359	0.766765974827527\\
360	0.766874901380802\\
361	0.766979933802408\\
362	0.767081212197423\\
363	0.767178871615132\\
364	0.767273042228569\\
365	0.767363849433191\\
366	0.767451414306435\\
367	0.767535853362201\\
368	0.767617278949924\\
369	0.767695799355245\\
370	0.767771518963959\\
371	0.767844538381777\\
372	0.767914954581616\\
373	0.767982861032157\\
374	0.768048347826305\\
375	0.76811150180224\\
376	0.768172406662551\\
377	0.768231143087528\\
378	0.768287788845048\\
379	0.768342418896176\\
380	0.768395105497073\\
381	0.76844591829713\\
382	0.768494924433552\\
383	0.768542188622469\\
384	0.768587773246763\\
385	0.768631738440668\\
386	0.768674142171499\\
387	0.768715040317427\\
388	0.768754486744382\\
389	0.768792533378039\\
390	0.768829230274486\\
391	0.768864625687929\\
392	0.768898766135788\\
393	0.768931696461733\\
394	0.768963459896198\\
395	0.76899409811477\\
396	0.769023651294456\\
397	0.769052158167882\\
398	0.769079656075542\\
399	0.76910618101613\\
400	0.769131767695053\\
401	0.769156449571172\\
402	0.769180258901854\\
403	0.769203226786374\\
404	0.769225383207755\\
405	0.769246757073076\\
406	0.769267376252322\\
407	0.769287267615822\\
408	0.769306457070331\\
409	0.769324969593799\\
410	0.769342829268875\\
411	0.769360059315208\\
412	0.769376682120561\\
413	0.769392719270808\\
414	0.769408191578837\\
415	0.76942311911241\\
416	0.769437521221007\\
417	0.769451416561708\\
418	0.769464823124121\\
419	0.769477758254426\\
420	0.769490238678532\\
421	0.769502280524404\\
422	0.769513899343582\\
423	0.769525110131918\\
424	0.769535927349564\\
425	0.769546364940235\\
426	0.769556436349779\\
427	0.769566154544072\\
428	0.769575532026268\\
429	0.769584580853424\\
430	0.769593312652527\\
431	0.769601738635934\\
432	0.769609869616267\\
433	0.769617716020756\\
434	0.769625287905077\\
435	0.769632594966678\\
436	0.769639646557634\\
437	0.769646451697033\\
438	0.769653019082917\\
439	0.769659357103788\\
440	0.769665473849707\\
441	0.769671377122981\\
442	0.769677074448482\\
443	0.769682573083573\\
444	0.769687880027693\\
445	0.76969300203159\\
446	0.76969794560622\\
447	0.769702717031329\\
448	0.769707322363722\\
449	0.76971176744524\\
450	0.769716057910445\\
451	0.769720199194027\\
452	0.769724196537953\\
453	0.769728054998348\\
454	0.769731779452137\\
455	0.769735374603444\\
456	0.769738844989761\\
457	0.769742194987896\\
458	0.769745428819711\\
459	0.769748550557646\\
460	0.769751564130049\\
461	0.769754473326317\\
462	0.769757281801849\\
463	0.769759993082821\\
464	0.769762610570793\\
465	0.769765137547143\\
466	0.769767577177357\\
467	0.769769932515143\\
468	0.769772206506423\\
469	0.769774401993159\\
470	0.769776521717056\\
471	0.769778568323128\\
472	0.769780544363137\\
473	0.769782452298905\\
474	0.769784294505514\\
475	0.769786073274387\\
476	0.769787790816259\\
477	0.769789449264043\\
478	0.769791050675595\\
479	0.769792597036373\\
480	0.769794090262013\\
481	0.769795532200799\\
482	0.769796924636056\\
483	0.769798269288452\\
484	0.769799567818218\\
485	0.769800821827293\\
486	0.769802032861383\\
487	0.76980320241196\\
488	0.769804331918174\\
489	0.769805422768712\\
490	0.769806476303582\\
491	0.769807493815831\\
492	0.769808476553212\\
493	0.769809425719779\\
494	0.769810342477437\\
495	0.76981122794743\\
496	0.769812083211775\\
497	0.769812909314648\\
498	0.769813707263723\\
499	0.769814478031457\\
500	0.769815222556333\\
501	0.769815941744061\\
502	0.769816636468729\\
503	0.769817307573922\\
504	0.769817955873796\\
505	0.769818582154112\\
506	0.76981918717324\\
507	0.769819771663121\\
508	0.769820336330198\\
509	0.769820881856311\\
510	0.769821408899569\\
511	0.769821918095175\\
512	0.76982241005624\\
513	0.769822885374552\\
514	0.769823344621333\\
515	0.769823788347953\\
516	0.769824217086634\\
517	0.769824631351116\\
518	0.769825031637311\\
519	0.769825418423926\\
520	0.769825792173063\\
521	0.769826153330808\\
522	0.769826502327785\\
523	0.769826839579704\\
524	0.769827165487877\\
525	0.769827480439729\\
526	0.769827784809276\\
527	0.769828078957603\\
528	0.769828363233307\\
529	0.769828637972941\\
530	0.76982890350143\\
531	0.76982916013248\\
532	0.769829408168971\\
533	0.769829647903329\\
534	0.769829879617897\\
535	0.769830103585285\\
536	0.769830320068707\\
537	0.769830529322312\\
538	0.769830731591499\\
539	0.769830927113218\\
540	0.76983111611627\\
541	0.769831298821589\\
542	0.769831475442512\\
543	0.769831646185048\\
544	0.76983181124813\\
545	0.769831970823864\\
546	0.769832125097761\\
547	0.769832274248971\\
548	0.769832418450502\\
549	0.769832557869433\\
550	0.769832692667121\\
551	0.769832822999396\\
552	0.769832949016757\\
553	0.769833070864554\\
554	0.769833188683168\\
555	0.769833302608182\\
556	0.769833412770546\\
557	0.769833519296741\\
558	0.769833622308928\\
559	0.769833721925104\\
560	0.769833818259241\\
561	0.769833911421426\\
562	0.769834001517996\\
563	0.769834088651668\\
564	0.769834172921662\\
565	0.769834254423824\\
566	0.769834333250739\\
567	0.769834409491848\\
568	0.769834483233551\\
569	0.769834554559317\\
570	0.769834623549781\\
571	0.769834690282842\\
572	0.769834754833761\\
573	0.769834817275245\\
574	0.769834877677541\\
575	0.769834936108516\\
576	0.769834992633742\\
577	0.769835047316573\\
578	0.769835100218222\\
579	0.769835151397833\\
580	0.769835200912552\\
581	0.769835248817599\\
582	0.769835295166329\\
583	0.769835340010299\\
584	0.769835383399327\\
585	0.769835425381556\\
586	0.769835466003505\\
587	0.769835505310131\\
588	0.769835543344876\\
589	0.769835580149724\\
590	0.769835615765249\\
591	0.76983565023066\\
592	0.769835683583852\\
593	0.769835715861451\\
594	0.769835747098851\\
595	0.769835777330264\\
596	0.769835806588753\\
597	0.769835834906277\\
598	0.769835862313727\\
599	0.769835888840957\\
600	0.769835914516827\\
601	0.769835939369233\\
602	0.769835963425138\\
603	0.769835986710608\\
604	0.769836009250839\\
605	0.769836031070187\\
606	0.769836052192197\\
607	0.769836072639631\\
608	0.769836092434494\\
609	0.76983611159806\\
610	0.769836130150893\\
611	0.769836148112879\\
612	0.769836165503239\\
613	0.769836182340562\\
614	0.769836198642816\\
615	0.769836214427376\\
616	0.769836229711041\\
617	0.769836244510055\\
618	0.769836258840125\\
619	0.769836272716437\\
620	0.769836286153678\\
621	0.769836299166047\\
622	0.769836311767279\\
623	0.769836323970651\\
624	0.769836335789006\\
625	0.769836347234764\\
626	0.769836358319934\\
627	0.769836369056132\\
628	0.769836379454591\\
629	0.769836389526177\\
630	0.769836399281397\\
631	0.769836408730413\\
632	0.769836417883057\\
633	0.769836426748835\\
634	0.769836435336944\\
635	0.76983644365628\\
636	0.769836451715446\\
637	0.769836459522766\\
638	0.769836467086292\\
639	0.769836474413811\\
640	0.769836481512859\\
641	0.769836488390723\\
642	0.769836495054456\\
643	0.769836501510878\\
644	0.76983650776659\\
645	0.769836513827976\\
646	0.769836519701214\\
647	0.769836525392281\\
648	0.76983653090696\\
649	0.769836536250846\\
650	0.769836541429354\\
651	0.769836546447721\\
652	0.769836551311017\\
653	0.769836556024146\\
654	0.769836560591856\\
655	0.76983656501874\\
656	0.769836569309241\\
657	0.769836573467663\\
658	0.769836577498166\\
659	0.769836581404781\\
660	0.769836585191406\\
661	0.769836588861815\\
662	0.769836592419659\\
663	0.769836595868473\\
664	0.76983659921168\\
665	0.769836602452589\\
666	0.769836605594407\\
667	0.769836608640235\\
668	0.769836611593078\\
669	0.769836614455843\\
670	0.769836617231343\\
671	0.769836619922302\\
672	0.769836622531359\\
673	0.769836625061066\\
674	0.769836627513894\\
675	0.769836629892237\\
676	0.769836632198411\\
677	0.76983663443466\\
678	0.769836636603154\\
679	0.769836638705997\\
680	0.769836640745225\\
681	0.769836642722807\\
682	0.769836644640654\\
683	0.769836646500614\\
684	0.769836648304477\\
685	0.769836650053974\\
686	0.769836651750785\\
687	0.769836653396536\\
688	0.769836654992799\\
689	0.7698366565411\\
690	0.769836658042914\\
691	0.769836659499671\\
692	0.769836660912756\\
693	0.76983666228351\\
694	0.769836663613232\\
695	0.769836664903181\\
696	0.769836666154574\\
697	0.769836667368592\\
698	0.76983666854638\\
699	0.769836669689043\\
700	0.769836670797656\\
701	0.769836671873258\\
702	0.769836672916855\\
703	0.769836673929423\\
704	0.769836674911907\\
705	0.769836675865223\\
706	0.769836676790258\\
707	0.76983667768787\\
708	0.769836678558893\\
709	0.769836679404134\\
710	0.769836680224373\\
711	0.769836681020369\\
712	0.769836681792855\\
713	0.769836682542543\\
714	0.769836683270122\\
715	0.769836683976258\\
716	0.769836684661601\\
717	0.769836685326776\\
718	0.769836685972392\\
719	0.769836686599037\\
720	0.769836687207283\\
721	0.769836687797682\\
722	0.769836688370771\\
723	0.76983668892707\\
724	0.769836689467082\\
725	0.769836689991295\\
726	0.769836690500183\\
727	0.769836690994204\\
728	0.769836691473803\\
729	0.769836691939412\\
730	0.769836692391448\\
731	0.769836692830316\\
732	0.769836693256408\\
733	0.769836693670106\\
734	0.769836694071779\\
735	0.769836694461784\\
736	0.769836694840468\\
737	0.769836695208168\\
738	0.76983669556521\\
739	0.76983669591191\\
740	0.769836696248574\\
741	0.7698366965755\\
742	0.769836696892976\\
743	0.769836697201282\\
744	0.769836697500689\\
745	0.769836697791459\\
746	0.769836698073848\\
747	0.769836698348102\\
748	0.769836698614461\\
749	0.769836698873159\\
750	0.76983669912442\\
751	0.769836699368463\\
752	0.7698366996055\\
753	0.769836699835737\\
754	0.769836700059374\\
755	0.769836700276603\\
756	0.769836700487613\\
757	0.769836700692586\\
758	0.769836700891699\\
759	0.769836701085122\\
760	0.769836701273022\\
761	0.76983670145556\\
762	0.769836701632894\\
763	0.769836701805173\\
764	0.769836701972547\\
765	0.769836702135157\\
766	0.769836702293142\\
767	0.769836702446637\\
768	0.769836702595771\\
769	0.769836702740673\\
770	0.769836702881463\\
771	0.769836703018263\\
772	0.769836703151186\\
773	0.769836703280346\\
774	0.769836703405852\\
775	0.769836703527808\\
776	0.769836703646317\\
777	0.76983670376148\\
778	0.769836703873392\\
779	0.769836703982148\\
780	0.769836704087838\\
781	0.76983670419055\\
782	0.769836704290371\\
783	0.769836704387382\\
784	0.769836704481666\\
785	0.7698367045733\\
786	0.769836704662361\\
787	0.769836704748921\\
788	0.769836704833054\\
789	0.769836704914827\\
790	0.76983670499431\\
791	0.769836705071567\\
792	0.769836705146662\\
793	0.769836705219656\\
794	0.769836705290611\\
795	0.769836705359583\\
796	0.769836705426629\\
797	0.769836705491805\\
798	0.769836705555163\\
799	0.769836705616755\\
800	0.769836705676632\\
801	0.769836705734842\\
802	0.769836705791432\\
803	0.769836705846448\\
804	0.769836705899936\\
805	0.769836705951938\\
806	0.769836706002497\\
807	0.769836706051652\\
808	0.769836706099445\\
809	0.769836706145913\\
810	0.769836706191094\\
811	0.769836706235024\\
812	0.769836706277739\\
813	0.769836706319273\\
814	0.769836706359658\\
815	0.769836706398929\\
816	0.769836706437114\\
817	0.769836706474247\\
818	0.769836706510355\\
819	0.769836706545468\\
820	0.769836706579614\\
821	0.769836706612819\\
822	0.769836706645111\\
823	0.769836706676514\\
824	0.769836706707054\\
825	0.769836706736755\\
826	0.76983670676564\\
827	0.769836706793732\\
828	0.769836706821054\\
829	0.769836706847626\\
830	0.76983670687347\\
831	0.769836706898606\\
832	0.769836706923054\\
833	0.769836706946832\\
834	0.769836706969961\\
835	0.769836706992457\\
836	0.769836707014338\\
837	0.769836707035622\\
838	0.769836707056324\\
839	0.769836707076461\\
840	0.76983670709605\\
841	0.769836707115104\\
842	0.769836707133639\\
843	0.76983670715167\\
844	0.76983670716921\\
845	0.769836707186272\\
846	0.76983670720287\\
847	0.769836707219017\\
848	0.769836707234726\\
849	0.769836707250007\\
850	0.769836707264874\\
851	0.769836707279338\\
852	0.769836707293409\\
853	0.769836707307098\\
854	0.769836707320417\\
855	0.769836707333375\\
856	0.769836707345982\\
857	0.769836707358248\\
858	0.769836707370183\\
859	0.769836707381794\\
860	0.769836707393092\\
861	0.769836707404084\\
862	0.76983670741478\\
863	0.769836707425187\\
864	0.769836707435313\\
865	0.769836707445166\\
866	0.769836707454754\\
867	0.769836707464083\\
868	0.769836707473161\\
869	0.769836707481994\\
870	0.76983670749059\\
871	0.769836707498954\\
872	0.769836707507094\\
873	0.769836707515015\\
874	0.769836707522722\\
875	0.769836707530223\\
876	0.769836707537523\\
877	0.769836707544627\\
878	0.769836707551539\\
879	0.769836707558267\\
880	0.769836707564814\\
881	0.769836707571186\\
882	0.769836707577387\\
883	0.769836707583422\\
884	0.769836707589296\\
885	0.769836707595013\\
886	0.769836707600576\\
887	0.769836707605991\\
888	0.769836707611261\\
889	0.76983670761639\\
890	0.769836707621383\\
891	0.769836707626242\\
892	0.769836707630971\\
893	0.769836707635575\\
894	0.769836707640055\\
895	0.769836707644416\\
896	0.769836707648661\\
897	0.769836707652793\\
898	0.769836707656815\\
899	0.769836707660729\\
900	0.76983670766454\\
901	0.769836707668249\\
902	0.769836707671859\\
903	0.769836707675374\\
904	0.769836707678795\\
905	0.769836707682125\\
906	0.769836707685367\\
907	0.769836707688523\\
908	0.769836707691595\\
909	0.769836707694586\\
910	0.769836707697497\\
911	0.769836707700331\\
912	0.76983670770309\\
913	0.769836707705776\\
914	0.76983670770839\\
915	0.769836707710936\\
916	0.769836707713414\\
917	0.769836707715826\\
918	0.769836707718175\\
919	0.769836707720461\\
920	0.769836707722688\\
921	0.769836707724855\\
922	0.769836707726965\\
923	0.769836707729019\\
924	0.769836707731019\\
925	0.769836707732967\\
926	0.769836707734862\\
927	0.769836707736708\\
928	0.769836707738505\\
929	0.769836707740255\\
930	0.769836707741959\\
931	0.769836707743617\\
932	0.769836707745232\\
933	0.769836707746805\\
934	0.769836707748336\\
935	0.769836707749827\\
936	0.769836707751278\\
937	0.769836707752692\\
938	0.769836707754068\\
939	0.769836707755408\\
940	0.769836707756713\\
941	0.769836707757984\\
942	0.769836707759221\\
943	0.769836707760426\\
944	0.769836707761599\\
945	0.769836707762741\\
946	0.769836707763853\\
947	0.769836707764936\\
948	0.769836707765991\\
949	0.769836707767018\\
950	0.769836707768018\\
951	0.769836707768992\\
952	0.76983670776994\\
953	0.769836707770864\\
954	0.769836707771763\\
955	0.769836707772639\\
956	0.769836707773492\\
957	0.769836707774323\\
958	0.769836707775131\\
959	0.769836707775919\\
960	0.769836707776686\\
961	0.769836707777433\\
962	0.76983670777816\\
963	0.769836707778869\\
964	0.769836707779559\\
965	0.769836707780231\\
966	0.769836707780885\\
967	0.769836707781522\\
968	0.769836707782143\\
969	0.769836707782748\\
970	0.769836707783336\\
971	0.76983670778391\\
972	0.769836707784468\\
973	0.769836707785012\\
974	0.769836707785542\\
975	0.769836707786058\\
976	0.76983670778656\\
977	0.769836707787049\\
978	0.769836707787526\\
979	0.76983670778799\\
980	0.769836707788442\\
981	0.769836707788883\\
982	0.769836707789312\\
983	0.769836707789729\\
984	0.769836707790136\\
985	0.769836707790532\\
986	0.769836707790918\\
987	0.769836707791294\\
988	0.769836707791661\\
989	0.769836707792017\\
990	0.769836707792364\\
991	0.769836707792703\\
992	0.769836707793032\\
993	0.769836707793353\\
994	0.769836707793666\\
995	0.769836707793971\\
996	0.769836707794267\\
997	0.769836707794556\\
998	0.769836707794838\\
999	0.769836707795112\\
1000	0.769836707795379\\
};

\addplot[area legend, draw=none, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
315	0.733020464016739\\
316	0.75170618064157\\
317	0.762663048462143\\
318	0.767732293991454\\
319	0.769306554415265\\
320	0.770152564035563\\
321	0.769987225565813\\
322	0.769929722088289\\
323	0.770180168823505\\
324	0.770550906732278\\
325	0.770573180464927\\
326	0.770230936485526\\
327	0.770058797083484\\
328	0.769693707913347\\
329	0.769467472259068\\
330	0.769599648960817\\
331	0.769654393820001\\
332	0.769604654946377\\
333	0.769495366946848\\
334	0.769448352105843\\
335	0.769390849739196\\
336	0.76932362540182\\
337	0.769319791215973\\
338	0.769314329324901\\
339	0.769269563520394\\
340	0.769257375857787\\
341	0.769292455398545\\
342	0.769307516140401\\
343	0.769326231174622\\
344	0.769338242135956\\
345	0.769351980952619\\
346	0.769364712133733\\
347	0.769375430144133\\
348	0.769390505030439\\
349	0.769421219536944\\
350	0.769444805851463\\
351	0.769459887749779\\
352	0.76946842897465\\
353	0.769485753470542\\
354	0.769509649169437\\
355	0.769528806283306\\
356	0.769530108433637\\
357	0.76955324573948\\
358	0.769577582501492\\
359	0.769588250874686\\
360	0.769603758887875\\
361	0.769616865483721\\
362	0.769763982990847\\
363	0.769640146371736\\
364	0.769661451966547\\
365	0.769802727560364\\
366	0.769672220912446\\
367	0.769699940883061\\
368	0.76969811284052\\
369	0.76978259272524\\
370	0.770094982888851\\
371	0.77038208618948\\
372	0.770178113099871\\
373	0.77014417133201\\
374	0.770101723812257\\
375	0.770250210013456\\
376	0.770405500659626\\
377	0.770292819735694\\
378	0.770296668217618\\
379	0.77035382450511\\
380	0.770632011098858\\
381	0.770599718599767\\
382	0.77070602171772\\
383	0.770751432317381\\
384	0.770541974613764\\
385	0.770638315182649\\
386	0.770632328244624\\
387	0.770684110333872\\
388	0.77066550961964\\
389	0.770687930445229\\
390	0.770739271414422\\
391	0.770893833634948\\
392	0.771333618705778\\
393	0.771363029229315\\
394	0.77125174997273\\
395	0.771140870107299\\
396	0.77103789666729\\
397	0.770864172164714\\
398	0.770681384937754\\
399	0.770656044910589\\
400	0.77077021350196\\
401	0.770805048618381\\
402	0.770994373328373\\
403	0.771156865042655\\
404	0.771252029322916\\
405	0.771334599696946\\
406	0.771366706197774\\
407	0.771408399424769\\
408	0.771504550586914\\
409	0.771522433694895\\
410	0.771525393751818\\
411	0.771544066430347\\
412	0.771533002210131\\
413	0.771503425565598\\
414	0.771476018753634\\
415	0.77144139861684\\
416	0.771419883772041\\
417	0.771387663210262\\
418	0.771406758068565\\
419	0.771352266601757\\
420	0.77131615577905\\
421	0.771270837244655\\
422	0.771262627989612\\
423	0.771227107111105\\
424	0.77119796938581\\
425	0.771097306923145\\
426	0.771131172897592\\
427	0.771096065032969\\
428	0.771054767363408\\
429	0.770982008031901\\
430	0.770983819298872\\
431	0.770917946397083\\
432	0.770895448500912\\
433	0.77084302851155\\
434	0.770882190984903\\
435	0.770843421567452\\
436	0.770828054913178\\
437	0.770865384478067\\
438	0.770694067690014\\
439	0.770791861578703\\
440	0.770723722327646\\
441	0.770715521939324\\
442	0.77074759577103\\
443	0.770960790224128\\
444	0.771088350130263\\
445	0.771318572901963\\
446	0.771317864166275\\
447	0.771467295633227\\
448	0.771330164912558\\
449	0.771378267307256\\
450	0.771402877404093\\
451	0.771533678298788\\
452	0.771458728472974\\
453	0.771481766220233\\
454	0.771540677037218\\
455	0.771630189403936\\
456	0.77167517105122\\
457	0.771767755868098\\
458	0.771444847425992\\
459	0.771314610985969\\
460	0.771410068517632\\
461	0.771479843172342\\
462	0.771708048521052\\
463	0.771569384120002\\
464	0.771345291910016\\
465	0.771315957305022\\
466	0.77133696472918\\
467	0.771678108171617\\
468	0.771410020894852\\
469	0.771637692425164\\
470	0.771974788809894\\
471	0.772143820586423\\
472	0.771942552137569\\
473	0.771880429282459\\
474	0.771734294079536\\
475	0.772436950550689\\
476	0.77285688053463\\
477	0.772513739257203\\
478	0.772768158403384\\
479	0.772579254784612\\
480	0.77259872691339\\
481	0.772530874941807\\
482	0.772435711316355\\
483	0.772343832836634\\
484	0.7721849760518\\
485	0.77200402631295\\
486	0.771885064766759\\
487	0.77171946464512\\
488	0.771511542836225\\
489	0.771476906263809\\
490	0.771339761708947\\
491	0.771179042447742\\
492	0.771196050944686\\
493	0.771413571820839\\
494	0.771289213931317\\
495	0.771284235854586\\
496	0.771338449470788\\
497	0.771331945933457\\
498	0.771371189078577\\
499	0.771375379900604\\
500	0.771428385401065\\
501	0.771468172476374\\
502	0.771556944543583\\
503	0.771567652389298\\
504	0.771567865672129\\
505	0.771670850851989\\
506	0.77178359019113\\
507	0.771883804557643\\
508	0.771907657064143\\
509	0.771987198114435\\
510	0.772069778563791\\
511	0.772358492428389\\
512	0.772278688366615\\
513	0.772337169561975\\
514	0.772381672141652\\
515	0.771688561614201\\
516	0.771539218283361\\
517	0.771953449063734\\
518	0.77171110780368\\
519	0.771462389597761\\
520	0.771405326433598\\
521	0.771499440435612\\
522	0.771335060981348\\
523	0.771411166022258\\
524	0.771660898972149\\
525	0.771864120113394\\
526	0.771954032881151\\
527	0.772086907672244\\
528	0.772351424058728\\
529	0.77260730559165\\
530	0.772665976146317\\
531	0.773198939957705\\
532	0.773514620241356\\
533	0.773815817706328\\
534	0.773964544166298\\
535	0.774181672501021\\
536	0.77446369527249\\
537	0.774750199493159\\
538	0.774936829004671\\
539	0.775151868183613\\
540	0.774946983494696\\
541	0.774646303420001\\
542	0.774527593936472\\
543	0.775341667376417\\
544	0.775081894300742\\
545	0.774919609883118\\
546	0.774900833157077\\
547	0.774928053858331\\
548	0.774988565222924\\
549	0.775167821587888\\
550	0.775269744500709\\
551	0.77542543272311\\
552	0.775288082877298\\
553	0.775295347072376\\
554	0.775434246146417\\
555	0.775948777316869\\
556	0.776256539556648\\
557	0.776383457086056\\
558	0.776579777641889\\
559	0.776354351621639\\
560	0.776400764385617\\
561	0.776423760714853\\
562	0.776606955711748\\
563	0.776725146914554\\
564	0.776876604220737\\
565	0.776920854063511\\
566	0.776880798135752\\
567	0.776916852409309\\
568	0.776733954613813\\
569	0.77642358313868\\
570	0.776121243769559\\
571	0.776078657885459\\
572	0.776013493297009\\
573	0.776024351488555\\
574	0.776027685209761\\
575	0.775748457831064\\
576	0.775848400157219\\
577	0.776062752117843\\
578	0.776177698930033\\
579	0.776328386459931\\
580	0.776376124752966\\
581	0.776619231465698\\
582	0.776820002488823\\
583	0.777058489068432\\
584	0.777180853317436\\
585	0.777130714672839\\
586	0.777138957049212\\
587	0.776679774110637\\
588	0.776626363636432\\
589	0.776968228053357\\
590	0.777170835691017\\
591	0.777184568323355\\
592	0.777134096792498\\
593	0.776998826378182\\
594	0.776873276252497\\
595	0.776742000971535\\
596	0.776757059938479\\
597	0.776937934056991\\
598	0.776301363932413\\
599	0.775698895041878\\
600	0.775116804415242\\
601	0.774668127721378\\
602	0.774263621516983\\
603	0.773955591901848\\
604	0.773722758269801\\
605	0.773540307554244\\
606	0.773428476826178\\
607	0.773346017412118\\
608	0.773266082034182\\
609	0.773138053590602\\
610	0.772788474993375\\
611	0.772698137739141\\
612	0.772414834904763\\
613	0.772132609750858\\
614	0.771937747139778\\
615	0.771808417883589\\
616	0.77166956232949\\
617	0.771634751182282\\
618	0.771662969664125\\
619	0.771670259953923\\
620	0.771668562503804\\
621	0.771650644058785\\
622	0.771648622435888\\
623	0.771635111559995\\
624	0.77157670527629\\
625	0.771547506324051\\
626	0.771501040863006\\
627	0.771454652130109\\
628	0.771405305078645\\
629	0.771362621712822\\
630	0.771323843437646\\
631	0.77136131503755\\
632	0.771422231249365\\
633	0.771480691874979\\
634	0.771531765768916\\
635	0.771588642922614\\
636	0.771638263820246\\
637	0.771674642848815\\
638	0.771711550922306\\
639	0.771734019805374\\
640	0.771751397501624\\
641	0.771776903374388\\
642	0.771803330591696\\
643	0.771834590142203\\
644	0.771869290392652\\
645	0.771908033792466\\
646	0.771948590159439\\
647	0.772006329435052\\
648	0.772026925938849\\
649	0.772055336342001\\
650	0.772099021251688\\
651	0.772110735353821\\
652	0.772161241228876\\
653	0.772205464960372\\
654	0.772212656804042\\
655	0.772199709469178\\
656	0.77212514457913\\
657	0.772179358785314\\
658	0.77222748259565\\
659	0.772131036224602\\
660	0.772089844633078\\
661	0.772068351619437\\
662	0.77205330574628\\
663	0.772027662021079\\
664	0.771948998042124\\
665	0.771960650418244\\
666	0.771974155437547\\
667	0.7720086686319\\
668	0.772053887281125\\
669	0.772105869236999\\
670	0.772141558701047\\
671	0.772140518065712\\
672	0.772120293645105\\
673	0.772088526042083\\
674	0.772062478539269\\
675	0.772036265971135\\
676	0.772008378371307\\
677	0.771968938659302\\
678	0.771950304031678\\
679	0.771923903454294\\
680	0.771880119327548\\
681	0.771790857694151\\
682	0.77178474081452\\
683	0.771761587255786\\
684	0.771774014848939\\
685	0.77170802209103\\
686	0.771655912189611\\
687	0.771628996746689\\
688	0.771548214268919\\
689	0.771528852092065\\
690	0.771504659907582\\
691	0.771482917975633\\
692	0.77145766667549\\
693	0.77142254052483\\
694	0.771390011103622\\
695	0.771515760770659\\
696	0.771474108628413\\
697	0.771411567504845\\
698	0.771546822049794\\
699	0.771468600010687\\
700	0.771387109722814\\
701	0.77131007562723\\
702	0.771434195327884\\
703	0.771449225949352\\
704	0.771605278290717\\
705	0.77158788187048\\
706	0.771538678155599\\
707	0.771530327204848\\
708	0.771534906321045\\
709	0.77156657870994\\
710	0.771422722512407\\
711	0.771458676057292\\
712	0.771490817041089\\
713	0.771492019223283\\
714	0.771375728371223\\
715	0.771395060802152\\
716	0.771404615213229\\
717	0.771399859960122\\
718	0.771411546138366\\
719	0.771409941934005\\
720	0.771401883796153\\
721	0.771267440637842\\
722	0.771428112017405\\
723	0.771421755373196\\
724	0.771362624976292\\
725	0.771383013886737\\
726	0.771403763232818\\
727	0.771420745666671\\
728	0.771446709522812\\
729	0.771476972153506\\
730	0.771493193079218\\
731	0.771511092697216\\
732	0.77152926029887\\
733	0.771546544348857\\
734	0.771654843919927\\
735	0.771640153441129\\
736	0.771478253988258\\
737	0.771613878483918\\
738	0.771676946245537\\
739	0.771680445766832\\
740	0.771708293081763\\
741	0.771753003842124\\
742	0.771746852919224\\
743	0.771537047547156\\
744	0.771527784394405\\
745	0.771565536309907\\
746	0.771573481161304\\
747	0.771614451554079\\
748	0.771607943819899\\
749	0.771578428065286\\
750	0.771325232166876\\
751	0.771446306515451\\
752	0.771511261646433\\
753	0.771661240070432\\
754	0.771699222285384\\
755	0.771771032871163\\
756	0.771849012330759\\
757	0.771891344382041\\
758	0.771727157339591\\
759	0.772048767848807\\
760	0.772003887732645\\
761	0.771986145867504\\
762	0.772052625051289\\
763	0.772083233373683\\
764	0.77207739043975\\
765	0.77208641675951\\
766	0.77227559250317\\
767	0.772202657454504\\
768	0.772159378483998\\
769	0.772123840605527\\
770	0.772089135733287\\
771	0.772051659401817\\
772	0.772013769248375\\
773	0.771965408646642\\
774	0.771922837021697\\
775	0.771876230550242\\
776	0.771833723918565\\
777	0.771658250056533\\
778	0.771636651726122\\
779	0.771631984887517\\
780	0.771435526011733\\
781	0.771463386606742\\
782	0.771461637415665\\
783	0.771453231215226\\
784	0.771460383948825\\
785	0.771335712223748\\
786	0.77131824558392\\
787	0.771275164996793\\
788	0.771251114475263\\
789	0.771221737240083\\
790	0.771203065344034\\
791	0.771182075333766\\
792	0.771155192461161\\
793	0.771297698101146\\
794	0.771261275365852\\
795	0.771211059726309\\
796	0.771149321705851\\
797	0.771093909322984\\
798	0.771067479755601\\
799	0.771051567214651\\
800	0.770963358072991\\
801	0.770956190022525\\
802	0.770911027301282\\
803	0.770880088276363\\
804	0.770859744401259\\
805	0.770844070307297\\
806	0.770720790056546\\
807	0.770714083005924\\
808	0.770734498303545\\
809	0.770645831284357\\
810	0.770671710330418\\
811	0.770687864280281\\
812	0.770714630110567\\
813	0.770752321660845\\
814	0.770773922660113\\
815	0.770801606254881\\
816	0.770838167710631\\
817	0.770874793841139\\
818	0.770913573635842\\
819	0.770949968516202\\
820	0.770995696965134\\
821	0.771035578342059\\
822	0.771023453938842\\
823	0.77109234285\\
824	0.771133480729797\\
825	0.771187766794178\\
826	0.771239596051013\\
827	0.771283839991565\\
828	0.77133303508013\\
829	0.771378458499443\\
830	0.771421321968193\\
831	0.771464161125933\\
832	0.771396278223612\\
833	0.771458466547114\\
834	0.771693211980092\\
835	0.771707121952424\\
836	0.77171636357654\\
837	0.771714267256692\\
838	0.771702826260103\\
839	0.771710551583852\\
840	0.771716847475471\\
841	0.771712614447814\\
842	0.771718684041721\\
843	0.771717053799632\\
844	0.771770303394422\\
845	0.771787561867659\\
846	0.771767845394828\\
847	0.771730718204968\\
848	0.771889597811158\\
849	0.771818584881086\\
850	0.771830061627965\\
851	0.771835429809244\\
852	0.771829403191643\\
853	0.771826188275732\\
854	0.771813618212198\\
855	0.771803712869496\\
856	0.771847373866229\\
857	0.771845304238508\\
858	0.771837773041627\\
859	0.771825668122211\\
860	0.771807251777646\\
861	0.771798299631964\\
862	0.771793696793442\\
863	0.771789615159578\\
864	0.771781319450288\\
865	0.771760268610796\\
866	0.771918708619482\\
867	0.771916607413573\\
868	0.771882286647705\\
869	0.772038795536736\\
870	0.771952006784208\\
871	0.771919344031158\\
872	0.771898142607309\\
873	0.772013767172786\\
874	0.771965865606138\\
875	0.771935616086461\\
876	0.771895173758366\\
877	0.771843785443485\\
878	0.77182328183939\\
879	0.771805653394388\\
880	0.771787717079155\\
881	0.77175470359934\\
882	0.771793592409887\\
883	0.771751227130546\\
884	0.771702420879516\\
885	0.771653217590914\\
886	0.771605492281364\\
887	0.771569584377657\\
888	0.771537698578521\\
889	0.771505609775622\\
890	0.771468332731581\\
891	0.771428674428308\\
892	0.771390530173246\\
893	0.771354677010594\\
894	0.771323707300908\\
895	0.77141389282583\\
896	0.771363641244178\\
897	0.771152183086716\\
898	0.771166182612845\\
899	0.771149166283513\\
900	0.771147097662868\\
901	0.771157964445802\\
902	0.771139348557144\\
903	0.771094542533325\\
904	0.771090701661185\\
905	0.771092047532231\\
906	0.771022667602908\\
907	0.771012324716336\\
908	0.771029206696964\\
909	0.77118403518846\\
910	0.771181354182241\\
911	0.771175963179636\\
912	0.771159683684102\\
913	0.771152296873536\\
914	0.771161511480182\\
915	0.771168812670093\\
916	0.771179742928436\\
917	0.771186994531656\\
918	0.771194199795164\\
919	0.771201252297634\\
920	0.771207176950842\\
921	0.771213857020507\\
922	0.771220615141906\\
923	0.771221589499988\\
924	0.771224089533065\\
925	0.771225749071258\\
926	0.771226253223996\\
927	0.771376897706633\\
928	0.77135202225724\\
929	0.771469053879357\\
930	0.771425524554795\\
931	0.771409327782447\\
932	0.77121129834767\\
933	0.771237804397923\\
934	0.771270550297941\\
935	0.771301406649073\\
936	0.771329430970717\\
937	0.771353070845689\\
938	0.771373698192545\\
939	0.771393652244836\\
940	0.771414076095672\\
941	0.771436843261692\\
942	0.771459617115539\\
943	0.771482317671976\\
944	0.771500624326102\\
945	0.771667916360831\\
946	0.77161668733753\\
947	0.771620713090272\\
948	0.77163877096221\\
949	0.771628875318174\\
950	0.771653965676471\\
951	0.771686693019024\\
952	0.771706237830306\\
953	0.771721816614036\\
954	0.77172799430575\\
955	0.771730159345865\\
956	0.771736956083354\\
957	0.771856431421636\\
958	0.771885593816216\\
959	0.771901176807846\\
960	0.771916714735115\\
961	0.771907593486735\\
962	0.77190771165484\\
963	0.771928851034266\\
964	0.7719531126133\\
965	0.771975700123786\\
966	0.77198729964435\\
967	0.772009495299078\\
968	0.772008592073211\\
969	0.771987549173621\\
970	0.77211943864637\\
971	0.772155949421144\\
972	0.77217124783617\\
973	0.772198501074238\\
974	0.772134009815125\\
975	0.772173300416274\\
976	0.772253009836832\\
977	0.772286680257058\\
978	0.772290375758364\\
979	0.772263523911054\\
980	0.77223104685726\\
981	0.772211489981838\\
982	0.772206316379704\\
983	0.772210278206601\\
984	0.772373204931663\\
985	0.772398396885675\\
986	0.772418422863245\\
987	0.772376520755539\\
988	0.772398557025835\\
989	0.77236933998837\\
990	0.77233336276791\\
991	0.772317169776079\\
992	0.772166054581479\\
993	0.772109873454677\\
994	0.772279968939664\\
995	0.772314029378733\\
996	0.772328965468632\\
997	0.772295096749528\\
998	0.772184137969012\\
999	0.772072200422079\\
1000	0.771996656798431\\
1000	0.768904711841886\\
999	0.768905518797507\\
998	0.768928622677619\\
997	0.768945577000891\\
996	0.768982866148183\\
995	0.768971253448794\\
994	0.769019016518642\\
993	0.768896167920956\\
992	0.768888477471406\\
991	0.768937966348388\\
990	0.768958563120615\\
989	0.768947745284714\\
988	0.768947253520494\\
987	0.768924437625986\\
986	0.768930130751956\\
985	0.768929015198421\\
984	0.768911728069609\\
983	0.768963331662276\\
982	0.768936938971284\\
981	0.768945741168707\\
980	0.768975131087155\\
979	0.768899217484264\\
978	0.76897693711267\\
977	0.769007162142691\\
976	0.769012149783535\\
975	0.769020378107839\\
974	0.769065323370193\\
973	0.769033348103018\\
972	0.769073762424303\\
971	0.769119834998194\\
970	0.769101511984733\\
969	0.76916908380077\\
968	0.769155393904019\\
967	0.769104205866076\\
966	0.769176429197625\\
965	0.768970385952912\\
964	0.768969920473476\\
963	0.768940985827678\\
962	0.768916096266083\\
961	0.768894779618694\\
960	0.768805297205083\\
959	0.768787195062856\\
958	0.76875206818909\\
957	0.768781398011135\\
956	0.768762489491692\\
955	0.768752181687931\\
954	0.768740813361353\\
953	0.768720402140695\\
952	0.768704756089182\\
951	0.768688273313245\\
950	0.768672724437281\\
949	0.76865377367781\\
948	0.768636033051126\\
947	0.768616948455773\\
946	0.768591768293874\\
945	0.76857496421564\\
944	0.768547043676534\\
943	0.768518888965081\\
942	0.768500212422824\\
941	0.768455401093156\\
940	0.768440585023355\\
939	0.768422372205332\\
938	0.768387679508735\\
937	0.768433692747499\\
936	0.768408969528512\\
935	0.768385074774639\\
934	0.76835871535431\\
933	0.768328658312746\\
932	0.768301790935037\\
931	0.768266467904275\\
930	0.768231669159201\\
929	0.768206724681158\\
928	0.768162559101484\\
927	0.768151449642367\\
926	0.768145317450172\\
925	0.768121952164595\\
924	0.768201238888834\\
923	0.768191857444138\\
922	0.768187798086374\\
921	0.768193412612716\\
920	0.768175176938445\\
919	0.76819748120531\\
918	0.768185007812313\\
917	0.768167147508136\\
916	0.76820443360897\\
915	0.768107102512129\\
914	0.76813550873352\\
913	0.768152997904153\\
912	0.768095632786811\\
911	0.768360396897235\\
910	0.76836872232953\\
909	0.768379053038767\\
908	0.768390822696681\\
907	0.768406154230448\\
906	0.768423350182254\\
905	0.768366087242807\\
904	0.768236565835893\\
903	0.768133361936747\\
902	0.767983905281456\\
901	0.767820984788604\\
900	0.767611045393473\\
899	0.767692712053292\\
898	0.76754421974325\\
897	0.767539747893407\\
896	0.767662997409524\\
895	0.767746366719967\\
894	0.767745974776309\\
893	0.767670315935242\\
892	0.767592704956044\\
891	0.767507005300586\\
890	0.76745434622204\\
889	0.76739885247265\\
888	0.767335667867587\\
887	0.767283887791542\\
886	0.76722568307229\\
885	0.767157168616877\\
884	0.766967132495487\\
883	0.766878698681466\\
882	0.766712806614769\\
881	0.766502105564473\\
880	0.766342092690105\\
879	0.766305807440581\\
878	0.766173408145114\\
877	0.766052724046183\\
876	0.76596043265906\\
875	0.765880338523499\\
874	0.765828315131902\\
873	0.765793508466761\\
872	0.765770175976052\\
871	0.765748206043871\\
870	0.765694716027779\\
869	0.765663219148595\\
868	0.765687246822707\\
867	0.765747810246463\\
866	0.765762141095091\\
865	0.765602538989427\\
864	0.765666221822428\\
863	0.765677434398199\\
862	0.765675861746611\\
861	0.765640039346666\\
860	0.765604811056239\\
859	0.765626397910494\\
858	0.765753527154273\\
857	0.7657498055428\\
856	0.765715035528287\\
855	0.765699164448475\\
854	0.765707436358197\\
853	0.765724428505245\\
852	0.765742584015141\\
851	0.765750573485913\\
850	0.765761213193701\\
849	0.765792617198057\\
848	0.765851272518297\\
847	0.765915638636992\\
846	0.765963681756783\\
845	0.765971393580928\\
844	0.766041813071549\\
843	0.766172652051389\\
842	0.766345169406423\\
841	0.766423269878396\\
840	0.766220871528681\\
839	0.766108684300489\\
838	0.766170076005563\\
837	0.766222061615272\\
836	0.766271775101075\\
835	0.766322601087382\\
834	0.76638081017564\\
833	0.766447930215642\\
832	0.766515761987763\\
831	0.766549853699506\\
830	0.766561627478285\\
829	0.766590700042939\\
828	0.766752363746006\\
827	0.766898736183856\\
826	0.766989652942106\\
825	0.76690982669463\\
824	0.767013882826303\\
823	0.767129543720622\\
822	0.767254801889184\\
821	0.767398618572124\\
820	0.767492886649816\\
819	0.767438346841423\\
818	0.767607391793291\\
817	0.767822843730318\\
816	0.767921232002197\\
815	0.767968447579329\\
814	0.768027683186642\\
813	0.768091122244918\\
812	0.768156895222456\\
811	0.768227937601519\\
810	0.768246524537697\\
809	0.768283376603082\\
808	0.768306264371692\\
807	0.768324416806365\\
806	0.768356803957355\\
805	0.768417448608385\\
804	0.768467848659048\\
803	0.768475121666441\\
802	0.768371502654956\\
801	0.768359632385782\\
800	0.768298979730866\\
799	0.768319173427932\\
798	0.768323422602611\\
797	0.768308659472318\\
796	0.768293823709222\\
795	0.768335242471795\\
794	0.768442912491441\\
793	0.768542335224724\\
792	0.768521459685168\\
791	0.768189358085049\\
790	0.768074228093947\\
789	0.768074394539573\\
788	0.768086637709278\\
787	0.768102101625438\\
786	0.768117656875303\\
785	0.768135117425101\\
784	0.768155582026212\\
783	0.768181267866957\\
782	0.76819744628809\\
781	0.768201699358302\\
780	0.768202370782575\\
779	0.768197586816644\\
778	0.768196610304667\\
777	0.768220989126155\\
776	0.768245094702464\\
775	0.768249739212221\\
774	0.768256328922468\\
773	0.768265795806438\\
772	0.768271816180021\\
771	0.768275005600018\\
770	0.768273188624385\\
769	0.768272671651095\\
768	0.768292724965445\\
767	0.768322755890635\\
766	0.768350483542386\\
765	0.768359133957235\\
764	0.768310025700345\\
763	0.768337775183665\\
762	0.768369368697806\\
761	0.768389270969811\\
760	0.768404899025333\\
759	0.768415632574999\\
758	0.768423902322662\\
757	0.76843182345017\\
756	0.768457353737281\\
755	0.768497416153801\\
754	0.768521865932284\\
753	0.768524897833183\\
752	0.768499685579461\\
751	0.768504267786643\\
750	0.768533217936035\\
749	0.768570200181738\\
748	0.768597524009632\\
747	0.768572328383088\\
746	0.768597669329146\\
745	0.768759951550097\\
744	0.768751011513327\\
743	0.768739360494861\\
742	0.768755606499809\\
741	0.768844882892899\\
740	0.768844731281311\\
739	0.768842068308484\\
738	0.768847213272874\\
737	0.768878459796085\\
736	0.768883515478434\\
735	0.768887369972545\\
734	0.768664299334054\\
733	0.768628373379245\\
732	0.768431083535897\\
731	0.768371819052489\\
730	0.768401418516278\\
729	0.768358077200485\\
728	0.768317554028434\\
727	0.768241518508322\\
726	0.76818852545042\\
725	0.768160672209243\\
724	0.768101209991545\\
723	0.768302900922264\\
722	0.768286787282982\\
721	0.768273409215613\\
720	0.768271277064422\\
719	0.768270015671635\\
718	0.768265481368581\\
717	0.768267984444606\\
716	0.768248411066703\\
715	0.768254306510925\\
714	0.76827253170884\\
713	0.768302279552211\\
712	0.768335669272118\\
711	0.768377028152244\\
710	0.76842100955176\\
709	0.768466448801194\\
708	0.768515273685597\\
707	0.768566434207237\\
706	0.768608648025969\\
705	0.768650687900322\\
704	0.7686563667646\\
703	0.768688872720453\\
702	0.768658002343975\\
701	0.768638178524044\\
700	0.768590991970084\\
699	0.768706772667222\\
698	0.76878151724789\\
697	0.768855176508004\\
696	0.768854673093826\\
695	0.76885167582896\\
694	0.768853667405381\\
693	0.768857385405428\\
692	0.768853056247821\\
691	0.768898137339577\\
690	0.768912009602216\\
689	0.768921059345069\\
688	0.768941255325161\\
687	0.768948856442706\\
686	0.768900143772914\\
685	0.769044655700409\\
684	0.76904347459678\\
683	0.769042109647767\\
682	0.769041229253357\\
681	0.769035904883028\\
680	0.769034787174025\\
679	0.76903256607628\\
678	0.769048683673951\\
677	0.769051691428571\\
676	0.769087080717257\\
675	0.769112113140922\\
674	0.769071015102357\\
673	0.769068711051326\\
672	0.768941942210722\\
671	0.769079312095521\\
670	0.7691032709774\\
669	0.769058828754463\\
668	0.769150024471473\\
667	0.769168130325082\\
666	0.769185116153491\\
665	0.769205638670612\\
664	0.769254633196569\\
663	0.769307886506848\\
662	0.769286288172583\\
661	0.769222245653942\\
660	0.769085187624027\\
659	0.768985508565854\\
658	0.769122217103865\\
657	0.769031926332654\\
656	0.768894904897215\\
655	0.769023431010519\\
654	0.769003692569248\\
653	0.76897907474325\\
652	0.7689483232308\\
651	0.768902237752285\\
650	0.768860227931797\\
649	0.768809118019485\\
648	0.768771625948853\\
647	0.768714400514961\\
646	0.768604373023701\\
645	0.768548118661909\\
644	0.768516954439211\\
643	0.76850596229995\\
642	0.768392879120757\\
641	0.76834130872583\\
640	0.76817749505855\\
639	0.768030466097115\\
638	0.767970862870394\\
637	0.767867550986398\\
636	0.767853921690827\\
635	0.767848129376233\\
634	0.767858223186114\\
633	0.767841940741844\\
632	0.767827366695631\\
631	0.767813605814871\\
630	0.767762569435293\\
629	0.767718775138475\\
628	0.76766782993191\\
627	0.767615089041192\\
626	0.767550022393981\\
625	0.76748019259872\\
624	0.767407275969345\\
623	0.767335137235484\\
622	0.767269708315884\\
621	0.767197941452916\\
620	0.767135207986352\\
619	0.767091409070716\\
618	0.767031901123589\\
617	0.766986531148167\\
616	0.766918475125731\\
615	0.766845653554811\\
614	0.766839703188874\\
613	0.76684580025139\\
612	0.767122437848701\\
611	0.76752875275574\\
610	0.767346889647751\\
609	0.767179421728788\\
608	0.76715529136592\\
607	0.767260042437971\\
606	0.7674675367365\\
605	0.767448896251472\\
604	0.767415855633246\\
603	0.767405983184508\\
602	0.767392411569261\\
601	0.76740022605706\\
600	0.767439727037188\\
599	0.767535221268232\\
598	0.767628109822737\\
597	0.767607903133197\\
596	0.767356348392086\\
595	0.767159795378409\\
594	0.767179568408786\\
593	0.767340130306926\\
592	0.767714343394888\\
591	0.767684514685416\\
590	0.767724906078669\\
589	0.76751877869683\\
588	0.767569882366405\\
587	0.767516727370686\\
586	0.767552101667568\\
585	0.767573810382573\\
584	0.767593561664918\\
583	0.767497005454255\\
582	0.767344590264093\\
581	0.767313972875173\\
580	0.767274549154031\\
579	0.767222211029905\\
578	0.76714659525996\\
577	0.767046611192344\\
576	0.767159289370199\\
575	0.767303635270495\\
574	0.767416539522079\\
573	0.767215361747235\\
572	0.767589947983884\\
571	0.767082370256696\\
570	0.767355685785034\\
569	0.767455280793949\\
568	0.767599213298741\\
567	0.767730407643808\\
566	0.767991314882654\\
565	0.767920542947465\\
564	0.767786442913793\\
563	0.767829874964061\\
562	0.767926691862446\\
561	0.76803755946218\\
560	0.7681406215739\\
559	0.768132613952018\\
558	0.768199789803361\\
557	0.768095067298071\\
556	0.768105982761952\\
555	0.768169282258361\\
554	0.768257605218361\\
553	0.768377208887431\\
552	0.768466878448487\\
551	0.768637357872912\\
550	0.76861965658362\\
549	0.768567690335117\\
548	0.768643397788154\\
547	0.768685604329483\\
546	0.768644081012276\\
545	0.768572228366702\\
544	0.768579773272543\\
543	0.768402978685914\\
542	0.768625932406109\\
541	0.768343929609095\\
540	0.768495029057372\\
539	0.768501713977689\\
538	0.768618484145063\\
537	0.76859032116047\\
536	0.768556443350403\\
535	0.76870250169286\\
534	0.768682153322543\\
533	0.768592311880845\\
532	0.768697622583454\\
531	0.768644868531976\\
530	0.768678864182828\\
529	0.768755336384593\\
528	0.768873177284208\\
527	0.769132776980846\\
526	0.76918376181423\\
525	0.769183269902162\\
524	0.768948108524421\\
523	0.768657415094745\\
522	0.76845968183379\\
521	0.76813928650269\\
520	0.768206419587305\\
519	0.768136489368209\\
518	0.768157287148776\\
517	0.768200079794434\\
516	0.767930662930168\\
515	0.767640377140666\\
514	0.767861651986787\\
513	0.767969527060918\\
512	0.767720602995396\\
511	0.767908823439141\\
510	0.767871545516348\\
509	0.767909523436786\\
508	0.767931053508461\\
507	0.767467636630135\\
506	0.767456956638256\\
505	0.767377482199445\\
504	0.767260954745655\\
503	0.767135399999236\\
502	0.76720891874261\\
501	0.767187463087123\\
500	0.767074095298379\\
499	0.767122884606794\\
498	0.767227641182711\\
497	0.767046937146234\\
496	0.767121199918536\\
495	0.766978468607704\\
494	0.766959637528803\\
493	0.766916897498087\\
492	0.766910938007604\\
491	0.766917026276921\\
490	0.766887513680541\\
489	0.766880915776497\\
488	0.7671175386408\\
487	0.766802880286525\\
486	0.766861327626338\\
485	0.767015422421394\\
484	0.766692557892705\\
483	0.766662003428699\\
482	0.766487835338583\\
481	0.766530364662379\\
480	0.766455452078793\\
479	0.766829284763723\\
478	0.767043084597926\\
477	0.766969905910537\\
476	0.767166815577961\\
475	0.767021429860128\\
474	0.767114933410816\\
473	0.767024545407064\\
472	0.767137961585083\\
471	0.767147072129852\\
470	0.767189319950887\\
469	0.767323131993754\\
468	0.767395866667374\\
467	0.767423393460339\\
466	0.767499265337699\\
465	0.767543597368642\\
464	0.767580673935321\\
463	0.767613691337109\\
462	0.767651426956174\\
461	0.767701756891971\\
460	0.767716111209687\\
459	0.767780893517506\\
458	0.767765571986479\\
457	0.76773448237598\\
456	0.767592197856406\\
455	0.767941130437379\\
454	0.767972228861405\\
453	0.768000965958414\\
452	0.768048578190393\\
451	0.768053432675148\\
450	0.767831011084224\\
449	0.767798393692515\\
448	0.76764131111869\\
447	0.767976198590133\\
446	0.767997318712754\\
445	0.76776024231898\\
444	0.767778818676001\\
443	0.767813702877554\\
442	0.767739298778681\\
441	0.76776332597309\\
440	0.76770053006516\\
439	0.767687240597208\\
438	0.767475646508966\\
437	0.76758676562187\\
436	0.767749383820978\\
435	0.76789177259011\\
434	0.767946069876619\\
433	0.767913211620458\\
432	0.767619839764062\\
431	0.767620192341451\\
430	0.767540276443531\\
429	0.767481704670863\\
428	0.767367339564858\\
427	0.767263589467798\\
426	0.767112297330888\\
425	0.767038653404826\\
424	0.766907399672865\\
423	0.766745815268409\\
422	0.766659414412161\\
421	0.766645070752515\\
420	0.766463682524863\\
419	0.766321515052142\\
418	0.766170312647379\\
417	0.765970742766012\\
416	0.765938763180181\\
415	0.765713404314342\\
414	0.765584134993983\\
413	0.765472083254515\\
412	0.765287214269669\\
411	0.764874430815731\\
410	0.764876427791731\\
409	0.764532674927546\\
408	0.764092319823981\\
407	0.763897431286538\\
406	0.763584344971329\\
405	0.763176781429114\\
404	0.762863175835221\\
403	0.762567574596918\\
402	0.762146813277635\\
401	0.761747426175269\\
400	0.762133802408843\\
399	0.762875527882527\\
398	0.763125236157951\\
397	0.763032168480967\\
396	0.76286380386373\\
395	0.76281238541256\\
394	0.762915943447231\\
393	0.762794383062804\\
392	0.761727912811331\\
391	0.761484268192062\\
390	0.761394595862931\\
389	0.761184017036147\\
388	0.760909759358133\\
387	0.760795532390653\\
386	0.76081999264898\\
385	0.760838606844564\\
384	0.760809991242637\\
383	0.760440809907842\\
382	0.760546544512631\\
381	0.760337193283354\\
380	0.759997799299898\\
379	0.759550279428158\\
378	0.758428917997556\\
377	0.757115830874012\\
376	0.756213567633807\\
375	0.758540414261103\\
374	0.758949988327279\\
373	0.758482748380457\\
372	0.758783243003636\\
371	0.759045647290382\\
370	0.759796665724609\\
369	0.759369895560449\\
368	0.760069137074219\\
367	0.762637297487781\\
366	0.760735089881381\\
365	0.758152779957553\\
364	0.759998142855138\\
363	0.758867560527981\\
362	0.759733866139072\\
361	0.75918453329522\\
360	0.758172402219187\\
359	0.759644783301235\\
358	0.763936173548219\\
357	0.761125049769999\\
356	0.762820876140735\\
355	0.761074421449402\\
354	0.761247362544643\\
353	0.760216090658711\\
352	0.760615434176677\\
351	0.762031692055802\\
350	0.761357601605502\\
349	0.761118284511179\\
348	0.760731741089703\\
347	0.760116300365953\\
346	0.76043511124298\\
345	0.760151543718829\\
344	0.759128696476997\\
343	0.758674530101977\\
342	0.75871278747995\\
341	0.757894653055225\\
340	0.757716145430001\\
339	0.757093624620679\\
338	0.756982659249654\\
337	0.756296186679037\\
336	0.755899328083286\\
335	0.755292100071718\\
334	0.754989246351401\\
333	0.754453541776714\\
332	0.753745112305932\\
331	0.753141025219504\\
330	0.753117176820766\\
329	0.752543708501114\\
328	0.75203370109698\\
327	0.751808608808967\\
326	0.751708840283419\\
325	0.75080863884973\\
324	0.750479762762509\\
323	0.750386004089352\\
322	0.749458081824742\\
321	0.748646920244172\\
320	0.748166851686319\\
319	0.743624703106197\\
318	0.731165817604371\\
317	0.711404790995974\\
316	0.690938806389633\\
315	0.669776176735421\\
}--cycle;
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
315	0.704897884563138\\
316	0.724601336827685\\
317	0.742525167553165\\
318	0.75319517248172\\
319	0.756579463610249\\
320	0.757983841101281\\
321	0.758787406221962\\
322	0.759040024575518\\
323	0.759395147223182\\
324	0.759703629811704\\
325	0.759928803074261\\
326	0.76019650949688\\
327	0.760404656843975\\
328	0.76066421804403\\
329	0.760909691642486\\
330	0.761162873012893\\
331	0.761406174380976\\
332	0.761705986626288\\
333	0.761951085296245\\
334	0.762186069198896\\
335	0.762425875128487\\
336	0.762673617736524\\
337	0.763003396579948\\
338	0.763202336040524\\
339	0.763464677321241\\
340	0.763724026113943\\
341	0.763983571554173\\
342	0.764180841145036\\
343	0.764385304711511\\
344	0.764601594919728\\
345	0.764780409974456\\
346	0.765003306302051\\
347	0.765110435062836\\
348	0.765390903777745\\
349	0.765511601472901\\
350	0.765698756471717\\
351	0.765843625578775\\
352	0.765925233801517\\
353	0.766065003002514\\
354	0.766198192502769\\
355	0.766332921103102\\
356	0.766483760976203\\
357	0.766514857911047\\
358	0.766656787594681\\
359	0.766641994316124\\
360	0.766713514603333\\
361	0.766847784853735\\
362	0.76701978469875\\
363	0.767126332724151\\
364	0.767259774651078\\
365	0.767214606385676\\
366	0.767323503787766\\
367	0.767405720219772\\
368	0.7674368004203\\
369	0.767455286252374\\
370	0.767536960603087\\
371	0.767626142003251\\
372	0.767678854757692\\
373	0.767718772212345\\
374	0.767816572198977\\
375	0.767857589213621\\
376	0.767818974728052\\
377	0.767908425437994\\
378	0.768006447270531\\
379	0.768096743827315\\
380	0.768199691159658\\
381	0.768213723027845\\
382	0.768259324486703\\
383	0.768332963692566\\
384	0.768401550335238\\
385	0.768477010858625\\
386	0.768441421597947\\
387	0.768536635025602\\
388	0.768581144919615\\
389	0.768565546630224\\
390	0.768611015504398\\
391	0.768672933471339\\
392	0.7687987235426\\
393	0.768900006715646\\
394	0.768886398266985\\
395	0.768865377927694\\
396	0.768816708666535\\
397	0.768818439527906\\
398	0.768795483613235\\
399	0.768752254861438\\
400	0.76875876107741\\
401	0.768775913280148\\
402	0.768802319103445\\
403	0.768847255860079\\
404	0.768926015572827\\
405	0.768975335719337\\
406	0.769018742903023\\
407	0.769059060341861\\
408	0.769107151360239\\
409	0.769167243193945\\
410	0.769184480011828\\
411	0.769221528514944\\
412	0.769242209163938\\
413	0.769282798140896\\
414	0.76928440911035\\
415	0.769296598838637\\
416	0.769313715687056\\
417	0.769336573536469\\
418	0.769365456280737\\
419	0.769423551029088\\
420	0.769451635803375\\
421	0.769456072733425\\
422	0.769486402939969\\
423	0.76951114887417\\
424	0.769548318477381\\
425	0.769561682806282\\
426	0.769571815290876\\
427	0.769566543139416\\
428	0.769583925227216\\
429	0.769612945042358\\
430	0.769603379112905\\
431	0.769647103048218\\
432	0.769655192713807\\
433	0.769671567516469\\
434	0.76966271857454\\
435	0.769693207922682\\
436	0.769703200975153\\
437	0.769707583936668\\
438	0.76969091947078\\
439	0.769746712873587\\
440	0.76974954684137\\
441	0.769757926289312\\
442	0.769757862961627\\
443	0.769762798253901\\
444	0.769780632166119\\
445	0.769800726122966\\
446	0.769800208483402\\
447	0.769834191594791\\
448	0.769852933977158\\
449	0.769865334730976\\
450	0.769869435393837\\
451	0.769904384966183\\
452	0.769928081679709\\
453	0.769928658091738\\
454	0.769893872869978\\
455	0.769927955613252\\
456	0.769926200160993\\
457	0.769947056091425\\
458	0.769941046757297\\
459	0.769913499730508\\
460	0.76991708233991\\
461	0.769937223128408\\
462	0.76994793737101\\
463	0.7699267039399\\
464	0.769888206908769\\
465	0.769883104786251\\
466	0.769890314659854\\
467	0.769922711226403\\
468	0.769899487703896\\
469	0.769949847386681\\
470	0.769949404671649\\
471	0.769968549791477\\
472	0.769969564602911\\
473	0.769967576937735\\
474	0.769993847742947\\
475	0.770006270051236\\
476	0.769992242869732\\
477	0.769997233762064\\
478	0.769982276415331\\
479	0.770004807984488\\
480	0.769980978674561\\
481	0.769964721080624\\
482	0.770011534181252\\
483	0.769999005098563\\
484	0.77002941769518\\
485	0.770018692292085\\
486	0.770009589051559\\
487	0.769997047559708\\
488	0.769997191260466\\
489	0.769998387568874\\
490	0.769992352866264\\
491	0.77002332363936\\
492	0.76997484180646\\
493	0.76998787738588\\
494	0.769996333108066\\
495	0.769989998873944\\
496	0.7699525279324\\
497	0.769936011845292\\
498	0.769950224303204\\
499	0.76994941918937\\
500	0.769949870150584\\
501	0.769942147940589\\
502	0.76994509176539\\
503	0.76995544450321\\
504	0.769943202116491\\
505	0.769957870359128\\
506	0.769996079545513\\
507	0.769995308775386\\
508	0.770010388874719\\
509	0.770036163776651\\
510	0.770018484332117\\
511	0.770012955196429\\
512	0.770002714498649\\
513	0.769999935271693\\
514	0.770026384945809\\
515	0.769968852941327\\
516	0.769979454230765\\
517	0.769984982462734\\
518	0.769976965096409\\
519	0.769942066851287\\
520	0.769960098409168\\
521	0.769948745198534\\
522	0.769953359305092\\
523	0.769988032058666\\
524	0.770020967851599\\
525	0.770017093309909\\
526	0.770016280790033\\
527	0.770001096538174\\
528	0.76997221849466\\
529	0.76997450965389\\
530	0.769963471421396\\
531	0.769949307563679\\
532	0.769954326619827\\
533	0.769969881179818\\
534	0.769975558805956\\
535	0.769982039837484\\
536	0.769968387874533\\
537	0.769999229945942\\
538	0.769996591007183\\
539	0.769982768505717\\
540	0.769970631293239\\
541	0.769985005984214\\
542	0.769988958019874\\
543	0.769999494422796\\
544	0.76999416890655\\
545	0.770008467910188\\
546	0.770037620166148\\
547	0.770036363311175\\
548	0.77003855024531\\
549	0.770034650443846\\
550	0.770060733837419\\
551	0.770046721756986\\
552	0.770051531524758\\
553	0.770046188464027\\
554	0.77005315910306\\
555	0.77007397040858\\
556	0.770081468038933\\
557	0.770067131527543\\
558	0.770066973719698\\
559	0.770079734507747\\
560	0.770081987017846\\
561	0.770074396184132\\
562	0.770085400602619\\
563	0.770105720794991\\
564	0.770105023330056\\
565	0.77010997454289\\
566	0.770129364763346\\
567	0.770094720572895\\
568	0.770103066002048\\
569	0.770083035442283\\
570	0.77007425957558\\
571	0.770057380593852\\
572	0.770052965494686\\
573	0.770058197995693\\
574	0.770068191027313\\
575	0.770066532739937\\
576	0.77009884788418\\
577	0.770095064761115\\
578	0.770122722431344\\
579	0.770115004298591\\
580	0.770128453838138\\
581	0.770116307698449\\
582	0.770144317378013\\
583	0.770165591107558\\
584	0.77015485019294\\
585	0.770157636881575\\
586	0.770186431200981\\
587	0.770199224451304\\
588	0.770215810631055\\
589	0.770216727118621\\
590	0.770212897427003\\
591	0.770225081516352\\
592	0.770218058489952\\
593	0.770195641471854\\
594	0.770190679299984\\
595	0.770179171041686\\
596	0.770204605645833\\
597	0.7702350537861\\
598	0.770218441802914\\
599	0.770191582368382\\
600	0.77017736432587\\
601	0.770163023469793\\
602	0.77015698752474\\
603	0.770140121189733\\
604	0.770138266581473\\
605	0.77012561927399\\
606	0.77013350993281\\
607	0.770140686717543\\
608	0.77015018084911\\
609	0.770145036980661\\
610	0.770121254615171\\
611	0.770125766453391\\
612	0.770074605781716\\
613	0.770028259097903\\
614	0.770012578258985\\
615	0.769994107818923\\
616	0.769992783279957\\
617	0.769980886593873\\
618	0.76997521228367\\
619	0.769976143763146\\
620	0.769967615990404\\
621	0.769971064015083\\
622	0.769977715744879\\
623	0.769967189668858\\
624	0.769968940070973\\
625	0.769970420561257\\
626	0.769985802526485\\
627	0.769994830681542\\
628	0.770015497877414\\
629	0.770037829350341\\
630	0.77004582987946\\
631	0.770047126348505\\
632	0.770074030326127\\
633	0.770082095176299\\
634	0.77007783564845\\
635	0.77008295466201\\
636	0.770072199114267\\
637	0.770079928765108\\
638	0.770076780645768\\
639	0.770067115943656\\
640	0.770069824960231\\
641	0.770073122083863\\
642	0.770075077197215\\
643	0.770071289885452\\
644	0.770072351712792\\
645	0.770070463330613\\
646	0.770064483823862\\
647	0.770064817542022\\
648	0.77006739465133\\
649	0.770062164443471\\
650	0.770060017682641\\
651	0.77005968989942\\
652	0.770060976303114\\
653	0.770067253234181\\
654	0.770073615925843\\
655	0.770072503697357\\
656	0.770062928013953\\
657	0.770068734299111\\
658	0.77007421924446\\
659	0.770072484919388\\
660	0.77007481659259\\
661	0.770069485183234\\
662	0.770083427679154\\
663	0.77008881334991\\
664	0.770094713811486\\
665	0.770084597869936\\
666	0.770091172597161\\
667	0.770085437802617\\
668	0.770071517827615\\
669	0.77005666445942\\
670	0.770059227948811\\
671	0.770058146383696\\
672	0.770047685845596\\
673	0.770049768528024\\
674	0.770047060477698\\
675	0.770037123946924\\
676	0.770025939853946\\
677	0.770019686347659\\
678	0.770014456749651\\
679	0.770020192551135\\
680	0.770016862587271\\
681	0.770005612352295\\
682	0.770015816729783\\
683	0.770008541732578\\
684	0.770002590195256\\
685	0.770005696572919\\
686	0.770011406493858\\
687	0.770008247240825\\
688	0.770021787068224\\
689	0.77001555861811\\
690	0.770007013943486\\
691	0.770004159480521\\
692	0.770001727970776\\
693	0.770012056840856\\
694	0.770000304915459\\
695	0.770007647412775\\
696	0.769986543970109\\
697	0.769998378145802\\
698	0.770014183854423\\
699	0.770002585201486\\
700	0.769993304426957\\
701	0.769997139064722\\
702	0.76998918752977\\
703	0.769988560179042\\
704	0.769990273065614\\
705	0.769980550472762\\
706	0.769989919776609\\
707	0.769995390182485\\
708	0.769994705075374\\
709	0.769978553464857\\
710	0.769955612511199\\
711	0.76995100027015\\
712	0.769955506225642\\
713	0.769949593599642\\
714	0.769949599895827\\
715	0.76993058200961\\
716	0.769931824367146\\
717	0.769942054727652\\
718	0.769947419577838\\
719	0.769934348617501\\
720	0.769928821766731\\
721	0.769937381852531\\
722	0.769942801951996\\
723	0.769939819103216\\
724	0.769938286157115\\
725	0.769944523562636\\
726	0.769934187306632\\
727	0.769936311628912\\
728	0.769934133763319\\
729	0.769930674595314\\
730	0.769916742526203\\
731	0.76990886045256\\
732	0.769916487276943\\
733	0.769927822654435\\
734	0.769932273777341\\
735	0.769949702469399\\
736	0.76995625732982\\
737	0.76996245657802\\
738	0.769956718278442\\
739	0.769966210083527\\
740	0.769972090478624\\
741	0.769972207617874\\
742	0.769973139821093\\
743	0.769966151725677\\
744	0.769964995153772\\
745	0.769963208475183\\
746	0.769955335707944\\
747	0.769946843467755\\
748	0.76994796100229\\
749	0.769961195238392\\
750	0.769954570654454\\
751	0.76994573711846\\
752	0.769933382719362\\
753	0.769929208182683\\
754	0.769910922363754\\
755	0.769922463617821\\
756	0.769918393486734\\
757	0.769917788889978\\
758	0.769902887169402\\
759	0.76989880598399\\
760	0.769903422868125\\
761	0.769896475427269\\
762	0.769895863296931\\
763	0.769891107144373\\
764	0.76989406158393\\
765	0.769893513604522\\
766	0.769890877228296\\
767	0.769891664218198\\
768	0.769887663887863\\
769	0.76987426937446\\
770	0.769879884091034\\
771	0.769862194934096\\
772	0.769862487310746\\
773	0.769866030288005\\
774	0.76987703286649\\
775	0.769889508190595\\
776	0.769881549849763\\
777	0.769885803348851\\
778	0.769901774739875\\
779	0.769900114069074\\
780	0.769901568707535\\
781	0.769882881683527\\
782	0.769869521388374\\
783	0.769882769761697\\
784	0.769893814269199\\
785	0.769904341490622\\
786	0.769899338988404\\
787	0.769892395208793\\
788	0.76991991600931\\
789	0.769916163363119\\
790	0.769911968289684\\
791	0.769908605261439\\
792	0.769912052993584\\
793	0.769923759524981\\
794	0.769923811009426\\
795	0.769925031192798\\
796	0.769931971021395\\
797	0.769913089209069\\
798	0.769914293187425\\
799	0.769913995574972\\
800	0.769902701839013\\
801	0.769894612567235\\
802	0.769899330770515\\
803	0.769903009326859\\
804	0.769915367487877\\
805	0.769909093982537\\
806	0.769918266452576\\
807	0.769905237763567\\
808	0.769889374974095\\
809	0.769896382523003\\
810	0.769885327463177\\
811	0.769880528057662\\
812	0.769875819770579\\
813	0.769885063844267\\
814	0.769885037532251\\
815	0.769891296565027\\
816	0.769880508913438\\
817	0.76986182724284\\
818	0.769859999702789\\
819	0.769833964685293\\
820	0.769830592746114\\
821	0.769823851259688\\
822	0.769823241035421\\
823	0.769808975279381\\
824	0.769807050472538\\
825	0.769806079650403\\
826	0.769813556116562\\
827	0.769806241460733\\
828	0.769806174911325\\
829	0.769808522269737\\
830	0.769800954267838\\
831	0.769804053914784\\
832	0.769808098209894\\
833	0.769801708454665\\
834	0.769805218594123\\
835	0.769799401990679\\
836	0.769798998319208\\
837	0.769793589384465\\
838	0.769803516559793\\
839	0.769810665704522\\
840	0.769816054984444\\
841	0.769828731059702\\
842	0.769826725639285\\
843	0.769830422092556\\
844	0.769841967685366\\
845	0.769841480951828\\
846	0.769846326887525\\
847	0.769846579665029\\
848	0.769856727023376\\
849	0.769847983890022\\
850	0.76984099260948\\
851	0.76983102240225\\
852	0.769851769558012\\
853	0.769841803782521\\
854	0.769833408373616\\
855	0.769825089576941\\
856	0.769814217542275\\
857	0.769819976261732\\
858	0.769813797067939\\
859	0.769812007220666\\
860	0.76980359970517\\
861	0.769785063506214\\
862	0.76977079220799\\
863	0.769759334411811\\
864	0.769778927262291\\
865	0.769801435334345\\
866	0.769809144978701\\
867	0.769800218314278\\
868	0.769788088096027\\
869	0.769803550249934\\
870	0.769799448285109\\
871	0.769811341636655\\
872	0.769801810612758\\
873	0.769807753780081\\
874	0.769802707968845\\
875	0.769811585579907\\
876	0.76980689721107\\
877	0.76980569072541\\
878	0.769805918655406\\
879	0.769818774994471\\
880	0.769819301918404\\
881	0.769821862891485\\
882	0.769826195489899\\
883	0.769822549817105\\
884	0.76982188787983\\
885	0.769823017204212\\
886	0.769852757457527\\
887	0.769871917320865\\
888	0.769876232695062\\
889	0.769889007200281\\
890	0.769882778407492\\
891	0.769885915289497\\
892	0.769892467189199\\
893	0.769897173371307\\
894	0.769906781949369\\
895	0.769918910371091\\
896	0.769924305047021\\
897	0.769918070094924\\
898	0.769918296513926\\
899	0.769918565170962\\
900	0.769919284823697\\
901	0.76993459095115\\
902	0.769946433243151\\
903	0.76995562026387\\
904	0.769943114450648\\
905	0.769946698829879\\
906	0.769940275501153\\
907	0.769947269456223\\
908	0.769946373882212\\
909	0.769941228668521\\
910	0.769941910140169\\
911	0.769937835620237\\
912	0.76993801575639\\
913	0.769933980538001\\
914	0.769949076430444\\
915	0.769947888392154\\
916	0.769944489110079\\
917	0.769941226533884\\
918	0.769934618751915\\
919	0.769933715298438\\
920	0.769929642540357\\
921	0.769937605409512\\
922	0.769955441210629\\
923	0.76994844388996\\
924	0.769940329126621\\
925	0.769944298252338\\
926	0.769950892777971\\
927	0.769950712995367\\
928	0.769949691811365\\
929	0.769944496097058\\
930	0.76994296970662\\
931	0.769939597151046\\
932	0.769937467473459\\
933	0.769935766445498\\
934	0.769935395136047\\
935	0.769947089068063\\
936	0.76994713554972\\
937	0.769945522538262\\
938	0.769950798725013\\
939	0.769946788124083\\
940	0.769945754211657\\
941	0.769951971293139\\
942	0.769956390367834\\
943	0.769944372009563\\
944	0.769950166040168\\
945	0.769960811454807\\
946	0.769969177769937\\
947	0.769960915066507\\
948	0.769969052181826\\
949	0.769969096478541\\
950	0.769951278878813\\
951	0.769950158325461\\
952	0.769944818830778\\
953	0.76993324417502\\
954	0.76993772038116\\
955	0.76993650609952\\
956	0.769945176401159\\
957	0.769932670175618\\
958	0.76994368778495\\
959	0.769952681701051\\
960	0.769955226926852\\
961	0.769945407363781\\
962	0.769944108019406\\
963	0.769953353429876\\
964	0.769961175830145\\
965	0.769951507650079\\
966	0.769952411353725\\
967	0.769946065840592\\
968	0.769950148963505\\
969	0.769963262810855\\
970	0.769974032406164\\
971	0.769987307969132\\
972	0.769984279973553\\
973	0.769996813218875\\
974	0.769994311092214\\
975	0.770002053553158\\
976	0.769994693405985\\
977	0.769986633227128\\
978	0.769995907429058\\
979	0.770005035681367\\
980	0.770011361918527\\
981	0.770015627215817\\
982	0.76999682080533\\
983	0.769996791503914\\
984	0.770000557521116\\
985	0.769992704928997\\
986	0.769994210921367\\
987	0.770000686993424\\
988	0.770002338847199\\
989	0.770002070779917\\
990	0.770013030098444\\
991	0.770025521082219\\
992	0.770011434242535\\
993	0.770012252386941\\
994	0.770022123829216\\
995	0.770032651782223\\
996	0.770026600220814\\
997	0.770026954443985\\
998	0.770025537230975\\
999	0.770022099382037\\
1000	0.770026104365907\\
};

\end{axis}
\end{tikzpicture}

==> Figures/LTI_case1_vs_case3_u1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\figW,
height=0.3\figH,
scale only axis,
xmin=250,
xmax=1000,
xlabel={$k$},
xlabel style={at={(current axis.south east)},anchor=west},
xtick={250, 500, 750, 1000},
ylabel={$u_1$},
ylabel style={at={(current axis.north west)},anchor=east, rotate=-90},
ymin=0.85,
ymax=1.15,
xtick={250, 500, 750, 1000},
tick label style={font=\small},
axis x line=bottom,
axis y line=left
]

\addplot[area legend, draw=none, fill=blue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
315	1.5\\
316	1.49999999999997\\
317	1.49999999999986\\
318	1.49999999876235\\
319	1.14206284894089\\
320	0.903490466633476\\
321	0.918484920732562\\
322	0.925718468236105\\
323	0.939076360552184\\
324	0.951656786776786\\
325	0.966767495574559\\
326	0.982397473941944\\
327	0.994811854458609\\
328	1.00388206234679\\
329	1.01094341659973\\
330	1.01689049479545\\
331	1.0220157798125\\
332	1.02656797659441\\
333	1.0314725865053\\
334	1.03568701970583\\
335	1.03925433505216\\
336	1.04213075031467\\
337	1.04442102109938\\
338	1.04629739903956\\
339	1.04784904870509\\
340	1.04914673896927\\
341	1.05022567773061\\
342	1.05111755197095\\
343	1.05185767802477\\
344	1.05247493177447\\
345	1.05299420735073\\
346	1.05343360195987\\
347	1.0538069912128\\
348	1.054125970277\\
349	1.05440006646809\\
350	1.05463734771684\\
351	1.05484432436572\\
352	1.05502620368435\\
353	1.05518719689995\\
354	1.05533071573767\\
355	1.05545956965097\\
356	1.0555760617965\\
357	1.05568207507706\\
358	1.05577914955045\\
359	1.05586854523088\\
360	1.05595129943527\\
361	1.05602826902513\\
362	1.056100164\\
363	1.05616757454118\\
364	1.05623099274095\\
365	1.05629083093654\\
366	1.05634743646855\\
367	1.05640110362496\\
368	1.05645208326732\\
369	1.05650059057339\\
370	1.05654681136354\\
371	1.05659090724369\\
372	1.05663301979269\\
373	1.05667327396758\\
374	1.05671178086611\\
375	1.05674863997988\\
376	1.05678394103006\\
377	1.05681776547088\\
378	1.056850187719\\
379	1.05688127616219\\
380	1.05691109398871\\
381	1.0569396998703\\
382	1.05696714852707\\
383	1.05699349119635\\
384	1.05701877602355\\
385	1.0570430483881\\
386	1.05706635117926\\
387	1.0570887250274\\
388	1.05711020850205\\
389	1.05713083828073\\
390	1.05715064929433\\
391	1.05716967485365\\
392	1.05718794675932\\
393	1.0572054953993\\
394	1.05722234983479\\
395	1.05723853787716\\
396	1.05725408615689\\
397	1.05726902018658\\
398	1.05728336441776\\
399	1.05729714229332\\
400	1.0573103762959\\
401	1.05732308799245\\
402	1.0573352980761\\
403	1.05734702640491\\
404	1.05735829203868\\
405	1.05736911327299\\
406	1.05737950767244\\
407	1.05738949210041\\
408	1.05739908274911\\
409	1.05740829516697\\
410	1.05741714428483\\
411	1.05742564444166\\
412	1.05743380940803\\
413	1.05744165240924\\
414	1.05744918614758\\
415	1.05745642282289\\
416	1.05746337415249\\
417	1.05747005139116\\
418	1.05747646534896\\
419	1.05748262640911\\
420	1.05748854454496\\
421	1.05749422933604\\
422	1.05749968998411\\
423	1.05750493532771\\
424	1.05750997385663\\
425	1.05751481372584\\
426	1.05751946276868\\
427	1.05752392850938\\
428	1.05752821817544\\
429	1.0575323387095\\
430	1.05753629678009\\
431	1.0575400987931\\
432	1.05754375090154\\
433	1.05754725901613\\
434	1.05755062881396\\
435	1.0575538657489\\
436	1.05755697505935\\
437	1.0575599617772\\
438	1.05756283073618\\
439	1.05756558657911\\
440	1.05756823376607\\
441	1.05757077658103\\
442	1.05757321913902\\
443	1.05757556539311\\
444	1.05757781914027\\
445	1.05757998402775\\
446	1.05758206355924\\
447	1.05758406109995\\
448	1.05758597988278\\
449	1.05758782301267\\
450	1.0575895934727\\
451	1.05759129412783\\
452	1.05759292773052\\
453	1.05759449692435\\
454	1.05759600424878\\
455	1.0575974521432\\
456	1.05759884295086\\
457	1.05760017892243\\
458	1.05760146222003\\
459	1.05760269492042\\
460	1.05760387901862\\
461	1.05760501643071\\
462	1.05760610899755\\
463	1.05760715848723\\
464	1.05760816659824\\
465	1.05760913496193\\
466	1.05761006514551\\
467	1.05761095865427\\
468	1.05761181693419\\
469	1.05761264137438\\
470	1.05761343330899\\
471	1.05761419401956\\
472	1.0576149247372\\
473	1.05761562664454\\
474	1.05761630087746\\
475	1.05761694852706\\
476	1.05761757064148\\
477	1.05761816822749\\
478	1.05761874225221\\
479	1.05761929364449\\
480	1.05761982329688\\
481	1.05762033206646\\
482	1.05762082077634\\
483	1.05762129021776\\
484	1.05762174115031\\
485	1.0576221743036\\
486	1.0576225903789\\
487	1.05762299004933\\
488	1.05762337396177\\
489	1.05762374273751\\
490	1.05762409697336\\
491	1.05762443724254\\
492	1.05762476409585\\
493	1.05762507806207\\
494	1.05762537964947\\
495	1.05762566934599\\
496	1.05762594762053\\
497	1.0576262149234\\
498	1.05762647168721\\
499	1.05762671832747\\
500	1.05762695524328\\
501	1.05762718281813\\
502	1.05762740142033\\
503	1.05762761140351\\
504	1.05762781310759\\
505	1.05762800685911\\
506	1.05762819297133\\
507	1.05762837174569\\
508	1.05762854347144\\
509	1.05762870842648\\
510	1.05762886687775\\
511	1.05762901908166\\
512	1.05762916528457\\
513	1.05762930572306\\
514	1.05762944062448\\
515	1.05762957020697\\
516	1.05762969468048\\
517	1.05762981424619\\
518	1.05762992909776\\
519	1.05763003942104\\
520	1.05763014539455\\
521	1.05763024718981\\
522	1.05763034497154\\
523	1.05763043889797\\
524	1.05763052912109\\
525	1.05763061578695\\
526	1.05763069903582\\
527	1.05763077900235\\
528	1.05763085581605\\
529	1.05763092960121\\
530	1.05763100047711\\
531	1.05763106855868\\
532	1.05763113395583\\
533	1.0576311967746\\
534	1.05763125711657\\
535	1.05763131507944\\
536	1.05763137075695\\
537	1.05763142423926\\
538	1.05763147561286\\
539	1.05763152496098\\
540	1.05763157236336\\
541	1.05763161789684\\
542	1.05763166163504\\
543	1.05763170364873\\
544	1.05763174400601\\
545	1.05763178277198\\
546	1.05763182000956\\
547	1.05763185577898\\
548	1.05763189013805\\
549	1.05763192314248\\
550	1.0576319548456\\
551	1.05763198529876\\
552	1.05763201455122\\
553	1.05763204265033\\
554	1.05763206964158\\
555	1.05763209556862\\
556	1.0576321204734\\
557	1.05763214439628\\
558	1.05763216737597\\
559	1.05763218944955\\
560	1.05763221065286\\
561	1.05763223102019\\
562	1.05763225058446\\
563	1.05763226937737\\
564	1.05763228742936\\
565	1.05763230476959\\
566	1.05763232142614\\
567	1.0576323374259\\
568	1.0576323527949\\
569	1.05763236755792\\
570	1.05763238173884\\
571	1.05763239536073\\
572	1.05763240844541\\
573	1.05763242101432\\
574	1.05763243308761\\
575	1.05763244468486\\
576	1.05763245582496\\
577	1.05763246652569\\
578	1.05763247680461\\
579	1.05763248667828\\
580	1.05763249616255\\
581	1.05763250527298\\
582	1.05763251402413\\
583	1.05763252243031\\
584	1.05763253050508\\
585	1.0576325382614\\
586	1.05763254571203\\
587	1.05763255286868\\
588	1.05763255974336\\
589	1.0576325663469\\
590	1.05763257269012\\
591	1.0576325787832\\
592	1.05763258463605\\
593	1.05763259025821\\
594	1.05763259565865\\
595	1.05763260084611\\
596	1.05763260582915\\
597	1.0576326106156\\
598	1.05763261521347\\
599	1.05763261962993\\
600	1.05763262387236\\
601	1.05763262794748\\
602	1.05763263186193\\
603	1.05763263562202\\
604	1.05763263923387\\
605	1.05763264270332\\
606	1.05763264603601\\
607	1.05763264923727\\
608	1.05763265231233\\
609	1.05763265526609\\
610	1.05763265810343\\
611	1.05763266082893\\
612	1.05763266344694\\
613	1.05763266596169\\
614	1.05763266837738\\
615	1.05763267069772\\
616	1.0576326729267\\
617	1.05763267506775\\
618	1.05763267712433\\
619	1.05763267909988\\
620	1.05763268099748\\
621	1.0576326828203\\
622	1.05763268457127\\
623	1.05763268625318\\
624	1.05763268786875\\
625	1.05763268942067\\
626	1.05763269091141\\
627	1.05763269234332\\
628	1.05763269371881\\
629	1.05763269504006\\
630	1.0576326963092\\
631	1.05763269752835\\
632	1.05763269869938\\
633	1.05763269982426\\
634	1.05763270090477\\
635	1.0576327019427\\
636	1.05763270293973\\
637	1.0576327038974\\
638	1.05763270481733\\
639	1.057632705701\\
640	1.05763270654979\\
641	1.05763270736519\\
642	1.05763270814842\\
643	1.05763270890068\\
644	1.05763270962338\\
645	1.05763271031752\\
646	1.0576327109844\\
647	1.05763271162485\\
648	1.05763271224009\\
649	1.05763271283115\\
650	1.05763271339882\\
651	1.05763271394413\\
652	1.05763271446794\\
653	1.05763271497114\\
654	1.05763271545443\\
655	1.05763271591872\\
656	1.05763271636465\\
657	1.05763271679308\\
658	1.05763271720454\\
659	1.05763271759978\\
660	1.05763271797952\\
661	1.05763271834418\\
662	1.05763271869456\\
663	1.05763271903107\\
664	1.05763271935428\\
665	1.0576327196648\\
666	1.0576327199631\\
667	1.05763272024956\\
668	1.0576327205248\\
669	1.05763272078914\\
670	1.05763272104309\\
671	1.05763272128699\\
672	1.05763272152135\\
673	1.05763272174636\\
674	1.05763272196252\\
675	1.05763272217024\\
676	1.05763272236974\\
677	1.05763272256138\\
678	1.05763272274538\\
679	1.05763272292218\\
680	1.05763272309204\\
681	1.05763272325516\\
682	1.05763272341186\\
683	1.05763272356245\\
684	1.05763272370699\\
685	1.0576327238459\\
686	1.05763272397925\\
687	1.05763272410747\\
688	1.05763272423054\\
689	1.05763272434879\\
690	1.05763272446241\\
691	1.0576327245715\\
692	1.05763272467633\\
693	1.05763272477696\\
694	1.05763272487367\\
695	1.05763272496656\\
696	1.05763272505581\\
697	1.05763272514154\\
698	1.05763272522385\\
699	1.05763272530292\\
700	1.05763272537891\\
701	1.05763272545185\\
702	1.05763272552196\\
703	1.05763272558928\\
704	1.05763272565398\\
705	1.05763272571612\\
706	1.05763272577575\\
707	1.05763272583306\\
708	1.05763272588821\\
709	1.05763272594102\\
710	1.05763272599189\\
711	1.05763272604065\\
712	1.05763272608755\\
713	1.05763272613258\\
714	1.05763272617585\\
715	1.0576327262174\\
716	1.05763272625729\\
717	1.05763272629564\\
718	1.05763272633244\\
719	1.05763272636787\\
720	1.05763272640183\\
721	1.05763272643445\\
722	1.05763272646582\\
723	1.05763272649592\\
724	1.05763272652487\\
725	1.05763272655265\\
726	1.05763272657934\\
727	1.05763272660496\\
728	1.05763272662963\\
729	1.0576327266533\\
730	1.05763272667602\\
731	1.05763272669784\\
732	1.05763272671879\\
733	1.05763272673896\\
734	1.05763272675829\\
735	1.05763272677686\\
736	1.05763272679474\\
737	1.05763272681188\\
738	1.05763272682836\\
739	1.05763272684419\\
740	1.05763272685941\\
741	1.05763272687396\\
742	1.05763272688795\\
743	1.05763272690149\\
744	1.05763272691444\\
745	1.05763272692687\\
746	1.05763272693878\\
747	1.05763272695026\\
748	1.05763272696129\\
749	1.05763272697181\\
750	1.05763272698202\\
751	1.05763272699177\\
752	1.0576327270012\\
753	1.05763272701019\\
754	1.05763272701882\\
755	1.05763272702716\\
756	1.05763272703514\\
757	1.0576327270428\\
758	1.05763272705017\\
759	1.05763272705722\\
760	1.05763272706402\\
761	1.05763272707063\\
762	1.05763272707683\\
763	1.05763272708288\\
764	1.05763272708868\\
765	1.0576327270942\\
766	1.05763272709958\\
767	1.05763272710471\\
768	1.05763272710959\\
769	1.05763272711439\\
770	1.05763272711891\\
771	1.05763272712328\\
772	1.05763272712748\\
773	1.0576327271315\\
774	1.05763272713537\\
775	1.05763272713911\\
776	1.05763272714265\\
777	1.0576327271461\\
778	1.0576327271494\\
779	1.05763272715255\\
780	1.05763272715561\\
781	1.05763272715851\\
782	1.05763272716133\\
783	1.05763272716399\\
784	1.05763272716663\\
785	1.05763272716906\\
786	1.05763272717151\\
787	1.05763272717378\\
788	1.05763272717595\\
789	1.05763272717811\\
790	1.05763272718012\\
791	1.0576327271821\\
792	1.05763272718399\\
793	1.05763272718576\\
794	1.05763272718753\\
795	1.05763272718915\\
796	1.05763272719077\\
797	1.05763272719225\\
798	1.05763272719379\\
799	1.0576327271952\\
800	1.0576327271965\\
801	1.05763272719788\\
802	1.05763272719912\\
803	1.05763272720029\\
804	1.05763272720149\\
805	1.05763272720265\\
806	1.05763272720359\\
807	1.05763272720469\\
808	1.05763272720565\\
809	1.05763272720662\\
810	1.0576327272075\\
811	1.05763272720837\\
812	1.05763272720925\\
813	1.05763272721004\\
814	1.05763272721078\\
815	1.05763272721159\\
816	1.05763272721229\\
817	1.05763272721296\\
818	1.05763272721359\\
819	1.05763272721427\\
820	1.05763272721488\\
821	1.05763272721544\\
822	1.05763272721601\\
823	1.05763272721654\\
824	1.05763272721705\\
825	1.05763272721756\\
826	1.05763272721806\\
827	1.05763272721853\\
828	1.05763272721893\\
829	1.05763272721936\\
830	1.05763272721976\\
831	1.05763272722017\\
832	1.05763272722054\\
833	1.05763272722089\\
834	1.05763272722124\\
835	1.05763272722158\\
836	1.05763272722191\\
837	1.05763272722223\\
838	1.05763272722251\\
839	1.05763272722276\\
840	1.05763272722305\\
841	1.05763272722333\\
842	1.05763272722359\\
843	1.05763272722377\\
844	1.05763272722409\\
845	1.05763272722423\\
846	1.05763272722448\\
847	1.05763272722469\\
848	1.05763272722485\\
849	1.0576327272251\\
850	1.05763272722526\\
851	1.05763272722542\\
852	1.05763272722559\\
853	1.05763272722576\\
854	1.05763272722589\\
855	1.05763272722612\\
856	1.05763272722614\\
857	1.05763272722638\\
858	1.05763272722647\\
859	1.05763272722657\\
860	1.05763272722672\\
861	1.05763272722685\\
862	1.05763272722699\\
863	1.05763272722708\\
864	1.05763272722715\\
865	1.05763272722726\\
866	1.05763272722734\\
867	1.05763272722747\\
868	1.05763272722755\\
869	1.05763272722762\\
870	1.05763272722769\\
871	1.05763272722777\\
872	1.0576327272279\\
873	1.05763272722788\\
874	1.05763272722801\\
875	1.05763272722807\\
876	1.05763272722812\\
877	1.05763272722817\\
878	1.05763272722828\\
879	1.05763272722831\\
880	1.05763272722833\\
881	1.05763272722842\\
882	1.05763272722848\\
883	1.05763272722855\\
884	1.05763272722854\\
885	1.05763272722862\\
886	1.05763272722861\\
887	1.05763272722871\\
888	1.05763272722873\\
889	1.05763272722877\\
890	1.05763272722875\\
891	1.05763272722887\\
892	1.05763272722887\\
893	1.05763272722893\\
894	1.05763272722894\\
895	1.05763272722895\\
896	1.05763272722899\\
897	1.05763272722905\\
898	1.05763272722902\\
899	1.05763272722904\\
900	1.05763272722911\\
901	1.05763272722913\\
902	1.05763272722915\\
903	1.05763272722913\\
904	1.05763272722918\\
905	1.05763272722923\\
906	1.05763272722922\\
907	1.05763272722925\\
908	1.05763272722923\\
909	1.05763272722929\\
910	1.05763272722931\\
911	1.05763272722926\\
912	1.05763272722933\\
913	1.05763272722938\\
914	1.05763272722931\\
915	1.05763272722939\\
916	1.05763272722936\\
917	1.05763272722936\\
918	1.0576327272294\\
919	1.05763272722941\\
920	1.05763272722947\\
921	1.05763272722942\\
922	1.05763272722943\\
923	1.05763272722946\\
924	1.05763272722948\\
925	1.05763272722946\\
926	1.05763272722947\\
927	1.05763272722946\\
928	1.05763272722951\\
929	1.05763272722955\\
930	1.05763272722947\\
931	1.05763272722947\\
932	1.05763272722954\\
933	1.05763272722952\\
934	1.05763272722954\\
935	1.05763272722956\\
936	1.05763272722955\\
937	1.05763272722958\\
938	1.05763272722951\\
939	1.05763272722957\\
940	1.05763272722959\\
941	1.05763272722958\\
942	1.05763272722957\\
943	1.05763272722959\\
944	1.05763272722959\\
945	1.05763272722957\\
946	1.05763272722957\\
947	1.05763272722959\\
948	1.05763272722962\\
949	1.0576327272296\\
950	1.05763272722961\\
951	1.05763272722963\\
952	1.05763272722963\\
953	1.05763272722961\\
954	1.05763272722961\\
955	1.0576327272296\\
956	1.05763272722962\\
957	1.05763272722966\\
958	1.05763272722961\\
959	1.05763272722967\\
960	1.0576327272296\\
961	1.05763272722964\\
962	1.05763272722964\\
963	1.05763272722962\\
964	1.05763272722966\\
965	1.05763272722964\\
966	1.05763272722966\\
967	1.05763272722967\\
968	1.05763272722965\\
969	1.05763272722967\\
970	1.05763272722966\\
971	1.05763272722964\\
972	1.05763272722962\\
973	1.05763272722968\\
974	1.05763272722965\\
975	1.05763272722965\\
976	1.05763272722968\\
977	1.05763272722966\\
978	1.05763272722964\\
979	1.05763272722972\\
980	1.05763272722965\\
981	1.05763272722965\\
982	1.05763272722964\\
983	1.05763272722967\\
984	1.05763272722963\\
985	1.0576327272297\\
986	1.05763272722971\\
987	1.05763272722965\\
988	1.05763272722966\\
989	1.05763272722968\\
990	1.05763272722965\\
991	1.0576327272297\\
992	1.05763272722968\\
993	1.05763272722968\\
994	1.05763272722968\\
995	1.05763272722965\\
996	1.05763272722966\\
997	1.05763272722966\\
998	1.05763272722973\\
999	1.05763272722971\\
1000	1.05763272722962\\
1000	1.01734628391957\\
999	1.01734628391956\\
998	1.01734628391952\\
997	1.01734628391954\\
996	1.01734628391959\\
995	1.01734628391963\\
994	1.0173462839195\\
993	1.01734628391967\\
992	1.01734628391951\\
991	1.01734628391957\\
990	1.01734628391955\\
989	1.01734628391955\\
988	1.01734628391962\\
987	1.01734628391961\\
986	1.01734628391957\\
985	1.01734628391951\\
984	1.01734628391959\\
983	1.01734628391957\\
982	1.01734628391958\\
981	1.01734628391954\\
980	1.01734628391968\\
979	1.01734628391945\\
978	1.01734628391951\\
977	1.01734628391967\\
976	1.01734628391952\\
975	1.01734628391954\\
974	1.0173462839196\\
973	1.01734628391957\\
972	1.01734628391949\\
971	1.01734628391969\\
970	1.01734628391954\\
969	1.01734628391957\\
968	1.01734628391958\\
967	1.01734628391955\\
966	1.01734628391951\\
965	1.01734628391959\\
964	1.01734628391967\\
963	1.01734628391951\\
962	1.01734628391967\\
961	1.01734628391951\\
960	1.01734628391958\\
959	1.01734628391951\\
958	1.01734628391962\\
957	1.01734628391956\\
956	1.01734628391962\\
955	1.01734628391947\\
954	1.0173462839196\\
953	1.01734628391959\\
952	1.01734628391959\\
951	1.01734628391961\\
950	1.01734628391958\\
949	1.0173462839195\\
948	1.01734628391962\\
947	1.01734628391945\\
946	1.01734628391959\\
945	1.01734628391959\\
944	1.01734628391964\\
943	1.01734628391955\\
942	1.01734628391958\\
941	1.01734628391952\\
940	1.01734628391959\\
939	1.0173462839195\\
938	1.01734628391961\\
937	1.01734628391952\\
936	1.01734628391969\\
935	1.01734628391958\\
934	1.01734628391947\\
933	1.01734628391949\\
932	1.01734628391962\\
931	1.01734628391961\\
930	1.01734628391949\\
929	1.01734628391964\\
928	1.0173462839196\\
927	1.01734628391955\\
926	1.01734628391961\\
925	1.01734628391961\\
924	1.01734628391949\\
923	1.01734628391955\\
922	1.01734628391952\\
921	1.01734628391959\\
920	1.01734628391958\\
919	1.01734628391962\\
918	1.01734628391949\\
917	1.01734628391958\\
916	1.01734628391956\\
915	1.01734628391957\\
914	1.01734628391959\\
913	1.01734628391957\\
912	1.01734628391958\\
911	1.01734628391952\\
910	1.01734628391961\\
909	1.0173462839196\\
908	1.01734628391951\\
907	1.0173462839195\\
906	1.01734628391958\\
905	1.01734628391957\\
904	1.01734628391957\\
903	1.01734628391956\\
902	1.01734628391965\\
901	1.01734628391951\\
900	1.01734628391952\\
899	1.0173462839195\\
898	1.01734628391961\\
897	1.0173462839196\\
896	1.01734628391947\\
895	1.01734628391958\\
894	1.01734628391966\\
893	1.01734628391947\\
892	1.01734628391958\\
891	1.01734628391954\\
890	1.01734628391956\\
889	1.01734628391956\\
888	1.01734628391956\\
887	1.01734628391952\\
886	1.0173462839195\\
885	1.01734628391948\\
884	1.01734628391959\\
883	1.01734628391959\\
882	1.01734628391961\\
881	1.01734628391947\\
880	1.01734628391962\\
879	1.01734628391944\\
878	1.01734628391956\\
877	1.01734628391967\\
876	1.01734628391941\\
875	1.01734628391948\\
874	1.0173462839196\\
873	1.01734628391952\\
872	1.01734628391951\\
871	1.01734628391947\\
870	1.01734628391953\\
869	1.01734628391954\\
868	1.0173462839195\\
867	1.01734628391946\\
866	1.01734628391958\\
865	1.01734628391957\\
864	1.01734628391939\\
863	1.01734628391953\\
862	1.01734628391956\\
861	1.01734628391942\\
860	1.01734628391949\\
859	1.01734628391955\\
858	1.01734628391944\\
857	1.01734628391952\\
856	1.01734628391942\\
855	1.01734628391951\\
854	1.01734628391946\\
853	1.01734628391947\\
852	1.01734628391949\\
851	1.01734628391942\\
850	1.01734628391938\\
849	1.01734628391946\\
848	1.01734628391946\\
847	1.0173462839195\\
846	1.01734628391949\\
845	1.01734628391922\\
844	1.01734628391939\\
843	1.01734628391943\\
842	1.01734628391942\\
841	1.0173462839194\\
840	1.01734628391938\\
839	1.01734628391929\\
838	1.01734628391953\\
837	1.0173462839193\\
836	1.01734628391936\\
835	1.01734628391929\\
834	1.0173462839193\\
833	1.01734628391936\\
832	1.01734628391923\\
831	1.01734628391926\\
830	1.0173462839192\\
829	1.01734628391931\\
828	1.01734628391927\\
827	1.01734628391924\\
826	1.01734628391919\\
825	1.01734628391916\\
824	1.01734628391912\\
823	1.01734628391924\\
822	1.01734628391912\\
821	1.01734628391909\\
820	1.01734628391909\\
819	1.01734628391901\\
818	1.01734628391908\\
817	1.01734628391911\\
816	1.01734628391897\\
815	1.017346283919\\
814	1.01734628391897\\
813	1.01734628391882\\
812	1.01734628391895\\
811	1.01734628391881\\
810	1.01734628391885\\
809	1.01734628391878\\
808	1.01734628391865\\
807	1.01734628391871\\
806	1.01734628391872\\
805	1.01734628391867\\
804	1.0173462839186\\
803	1.01734628391856\\
802	1.01734628391854\\
801	1.01734628391843\\
800	1.01734628391828\\
799	1.0173462839184\\
798	1.01734628391828\\
797	1.01734628391818\\
796	1.0173462839182\\
795	1.01734628391812\\
794	1.01734628391803\\
793	1.01734628391794\\
792	1.01734628391799\\
791	1.01734628391778\\
790	1.01734628391761\\
789	1.01734628391777\\
788	1.01734628391753\\
787	1.01734628391747\\
786	1.01734628391736\\
785	1.0173462839174\\
784	1.01734628391706\\
783	1.01734628391706\\
782	1.01734628391695\\
781	1.01734628391677\\
780	1.01734628391675\\
779	1.01734628391651\\
778	1.01734628391651\\
777	1.01734628391627\\
776	1.01734628391604\\
775	1.01734628391602\\
774	1.01734628391565\\
773	1.01734628391568\\
772	1.01734628391554\\
771	1.01734628391528\\
770	1.01734628391511\\
769	1.01734628391479\\
768	1.0173462839146\\
767	1.01734628391439\\
766	1.01734628391419\\
765	1.01734628391401\\
764	1.01734628391361\\
763	1.0173462839134\\
762	1.01734628391318\\
761	1.01734628391274\\
760	1.01734628391253\\
759	1.01734628391221\\
758	1.01734628391188\\
757	1.01734628391149\\
756	1.0173462839112\\
755	1.01734628391071\\
754	1.01734628391034\\
753	1.0173462839098\\
752	1.01734628390949\\
751	1.01734628390903\\
750	1.01734628390847\\
749	1.01734628390803\\
748	1.01734628390748\\
747	1.01734628390696\\
746	1.01734628390632\\
745	1.01734628390573\\
744	1.01734628390513\\
743	1.01734628390441\\
742	1.01734628390376\\
741	1.017346283903\\
740	1.01734628390231\\
739	1.01734628390145\\
738	1.01734628390075\\
737	1.01734628389977\\
736	1.01734628389874\\
735	1.01734628389802\\
734	1.01734628389682\\
733	1.01734628389596\\
732	1.01734628389472\\
731	1.0173462838936\\
730	1.01734628389253\\
729	1.0173462838913\\
728	1.01734628388986\\
727	1.01734628388856\\
726	1.01734628388714\\
725	1.01734628388564\\
724	1.01734628388413\\
723	1.01734628388242\\
722	1.01734628388083\\
721	1.017346283879\\
720	1.01734628387714\\
719	1.01734628387514\\
718	1.01734628387318\\
717	1.01734628387108\\
716	1.01734628386875\\
715	1.01734628386643\\
714	1.01734628386403\\
713	1.01734628386151\\
712	1.0173462838588\\
711	1.01734628385607\\
710	1.01734628385306\\
709	1.01734628385012\\
708	1.01734628384702\\
707	1.01734628384345\\
706	1.01734628384005\\
705	1.0173462838364\\
704	1.01734628383264\\
703	1.01734628382866\\
702	1.01734628382451\\
701	1.01734628382001\\
700	1.01734628381552\\
699	1.01734628381068\\
698	1.01734628380581\\
697	1.01734628380057\\
696	1.01734628379518\\
695	1.01734628378933\\
694	1.01734628378333\\
693	1.01734628377705\\
692	1.01734628377072\\
691	1.0173462837639\\
690	1.01734628375658\\
689	1.01734628374921\\
688	1.01734628374131\\
687	1.01734628373325\\
686	1.01734628372462\\
685	1.01734628371569\\
684	1.01734628370634\\
683	1.01734628369661\\
682	1.01734628368635\\
681	1.01734628367572\\
680	1.01734628366453\\
679	1.0173462836528\\
678	1.01734628364047\\
677	1.01734628362772\\
676	1.01734628361437\\
675	1.01734628360036\\
674	1.01734628358577\\
673	1.01734628357034\\
672	1.01734628355444\\
671	1.0173462835377\\
670	1.01734628352017\\
669	1.01734628350173\\
668	1.0173462834827\\
667	1.01734628346262\\
666	1.01734628344177\\
665	1.01734628341965\\
664	1.01734628339698\\
663	1.01734628337272\\
662	1.01734628334776\\
661	1.0173462833217\\
660	1.01734628329413\\
659	1.01734628326546\\
658	1.01734628323541\\
657	1.01734628320413\\
656	1.01734628317127\\
655	1.01734628313702\\
654	1.01734628310101\\
653	1.01734628306359\\
652	1.01734628302424\\
651	1.01734628298324\\
650	1.01734628294025\\
649	1.01734628289534\\
648	1.01734628284838\\
647	1.01734628279924\\
646	1.01734628274797\\
645	1.01734628269418\\
644	1.01734628263798\\
643	1.01734628257917\\
642	1.0173462825176\\
641	1.01734628245349\\
640	1.01734628238615\\
639	1.01734628231589\\
638	1.01734628224237\\
637	1.01734628216541\\
636	1.01734628208494\\
635	1.01734628200075\\
634	1.01734628191282\\
633	1.01734628182079\\
632	1.0173462817245\\
631	1.01734628162395\\
630	1.0173462815186\\
629	1.01734628140849\\
628	1.01734628129323\\
627	1.01734628117293\\
626	1.01734628104695\\
625	1.01734628091518\\
624	1.0173462807774\\
623	1.01734628063334\\
622	1.01734628048261\\
621	1.01734628032489\\
620	1.01734628016005\\
619	1.01734627998766\\
618	1.01734627980748\\
617	1.01734627961872\\
616	1.01734627942161\\
615	1.01734627921522\\
614	1.01734627899955\\
613	1.01734627877399\\
612	1.01734627853787\\
611	1.0173462782911\\
610	1.01734627803292\\
609	1.01734627776304\\
608	1.01734627748074\\
607	1.01734627718534\\
606	1.01734627687658\\
605	1.01734627655353\\
604	1.01734627621577\\
603	1.01734627586243\\
602	1.0173462754929\\
601	1.0173462751065\\
600	1.01734627470236\\
599	1.01734627427966\\
598	1.01734627383755\\
597	1.01734627337522\\
596	1.01734627289155\\
595	1.01734627238584\\
594	1.01734627185688\\
593	1.01734627130372\\
592	1.01734627072518\\
591	1.01734627011993\\
590	1.01734626948718\\
589	1.01734626882527\\
588	1.01734626813307\\
587	1.01734626740912\\
586	1.01734626665199\\
585	1.01734626585995\\
584	1.01734626503178\\
583	1.01734626416558\\
582	1.01734626325964\\
581	1.01734626231216\\
580	1.01734626132129\\
579	1.01734626028483\\
578	1.01734625920104\\
577	1.01734625806748\\
576	1.01734625688171\\
575	1.01734625564189\\
574	1.01734625434498\\
573	1.01734625298868\\
572	1.01734625157021\\
571	1.01734625008658\\
570	1.01734624853513\\
569	1.0173462469123\\
568	1.01734624521509\\
567	1.01734624344005\\
566	1.01734624158376\\
565	1.01734623964209\\
564	1.01734623761163\\
563	1.01734623548789\\
562	1.01734623326677\\
561	1.01734623094385\\
560	1.01734622851428\\
559	1.01734622597342\\
558	1.0173462233159\\
557	1.01734622053674\\
556	1.01734621762986\\
555	1.01734621458978\\
554	1.01734621141047\\
553	1.01734620808493\\
552	1.0173462046072\\
551	1.01734620096979\\
550	1.01734619716578\\
549	1.01734619318727\\
548	1.01734618902618\\
547	1.01734618467432\\
546	1.0173461801228\\
545	1.01734617536279\\
544	1.01734617038421\\
543	1.01734616517753\\
542	1.01734615973193\\
541	1.01734615403669\\
540	1.01734614808009\\
539	1.01734614185041\\
538	1.01734613533503\\
537	1.01734612852092\\
536	1.01734612139431\\
535	1.01734611394084\\
534	1.01734610614538\\
533	1.01734609799272\\
532	1.01734608946606\\
531	1.01734608054818\\
530	1.01734607122156\\
529	1.01734606146707\\
528	1.01734605126533\\
527	1.0173460405957\\
526	1.01734602943679\\
525	1.01734601776599\\
524	1.01734600556009\\
523	1.01734599279452\\
522	1.01734597944328\\
521	1.01734596547984\\
520	1.01734595087605\\
519	1.01734593560253\\
518	1.01734591962854\\
517	1.01734590292195\\
516	1.01734588544923\\
515	1.01734586717527\\
514	1.0173458480631\\
513	1.01734582807455\\
512	1.01734580716936\\
511	1.01734578530529\\
510	1.01734576243861\\
509	1.01734573852319\\
508	1.01734571351107\\
507	1.01734568735189\\
506	1.0173456599929\\
505	1.01734563137951\\
504	1.01734560145367\\
503	1.01734557015533\\
502	1.01734553742194\\
501	1.01734550318711\\
500	1.01734546738234\\
499	1.01734542993555\\
498	1.01734539077142\\
497	1.01734534981126\\
496	1.01734530697259\\
495	1.0173452621694\\
494	1.01734521531143\\
493	1.01734516630442\\
492	1.01734511505021\\
491	1.01734506144534\\
490	1.01734500538197\\
489	1.01734494674767\\
488	1.01734488542442\\
487	1.01734482128865\\
486	1.01734475421177\\
485	1.01734468405857\\
484	1.01734461068823\\
483	1.01734453395307\\
482	1.01734445369874\\
481	1.01734436976398\\
480	1.01734428197976\\
479	1.01734419016996\\
478	1.01734409414965\\
477	1.01734399372585\\
476	1.0173438886962\\
475	1.01734377885024\\
474	1.0173436639666\\
473	1.01734354381423\\
472	1.01734341815183\\
471	1.01734328672634\\
470	1.01734314927354\\
469	1.01734300551725\\
468	1.01734285516804\\
467	1.01734269792408\\
466	1.01734253346859\\
465	1.01734236147099\\
464	1.0173421815858\\
463	1.01734199345059\\
462	1.0173417966877\\
461	1.01734159090128\\
460	1.01734137567711\\
459	1.01734115058283\\
458	1.01734091516559\\
457	1.01734066895195\\
456	1.01734041144682\\
455	1.01734014213239\\
454	1.01733986046719\\
453	1.01733956588454\\
452	1.01733925779235\\
451	1.01733893557073\\
450	1.01733859857195\\
449	1.01733824611832\\
448	1.01733787750083\\
447	1.0173374919785\\
446	1.01733708877586\\
445	1.01733666708221\\
444	1.01733622604929\\
443	1.01733576479067\\
442	1.01733528237835\\
441	1.01733477784228\\
440	1.017334250168\\
439	1.01733369829445\\
438	1.01733312111141\\
437	1.01733251745858\\
436	1.01733188612189\\
435	1.01733122583169\\
434	1.01733053526009\\
433	1.01732981301873\\
432	1.01732905765465\\
431	1.01732826764927\\
430	1.01732744141347\\
429	1.01732657728581\\
428	1.01732567352882\\
427	1.01732472832443\\
426	1.01732373977209\\
425	1.01732270588371\\
424	1.01732162457987\\
423	1.01732049368596\\
422	1.01731931092761\\
421	1.0173180739256\\
420	1.01731678019247\\
419	1.0173154271256\\
418	1.01731401200348\\
417	1.01731253197943\\
416	1.01731098407616\\
415	1.01730936517945\\
414	1.01730767203211\\
413	1.01730590122714\\
412	1.01730404920061\\
411	1.01730211222504\\
410	1.01730008640132\\
409	1.01729796764968\\
408	1.0172957517032\\
407	1.01729343409758\\
406	1.01729101016173\\
405	1.01728847500845\\
404	1.01728582352366\\
403	1.01728305035492\\
402	1.01728014990073\\
401	1.01727711629652\\
400	1.01727394340305\\
399	1.01727062479009\\
398	1.01726715372268\\
397	1.01726352314399\\
396	1.01725972565652\\
395	1.01725575350341\\
394	1.01725159854654\\
393	1.01724725224198\\
392	1.0172427056146\\
391	1.01723794922673\\
390	1.01723297314539\\
389	1.01722776690364\\
388	1.01722231945645\\
387	1.01721661912919\\
386	1.01721065355841\\
385	1.0172044096217\\
384	1.01719787335461\\
383	1.01719102985164\\
382	1.01718386314996\\
381	1.01717635608205\\
380	1.01716849010703\\
379	1.01716024510122\\
378	1.01715159908559\\
377	1.01714252796049\\
376	1.01713300504162\\
375	1.0171230006482\\
374	1.01711248152248\\
373	1.01710140982521\\
372	1.01708974292024\\
371	1.01707743169871\\
370	1.01706441896909\\
369	1.01705063936187\\
368	1.01703600936754\\
367	1.01702044213118\\
366	1.01700382695372\\
365	1.01698602305581\\
364	1.0169668842709\\
363	1.01694621006084\\
362	1.0169237722634\\
361	1.01689928036526\\
360	1.01687238332866\\
359	1.01684264967372\\
358	1.01680954771055\\
357	1.01677242078586\\
356	1.01673045639252\\
355	1.01668264764638\\
354	1.01662774485457\\
353	1.01656419569791\\
352	1.01649006984383\\
351	1.01640296483656\\
350	1.01629989058873\\
349	1.01617711917302\\
348	1.01603000791474\\
347	1.01585277208353\\
346	1.01563819459012\\
345	1.01537730774616\\
344	1.01505889036988\\
343	1.0146689821967\\
342	1.01419025733678\\
341	1.01360100864191\\
340	1.01287477896309\\
339	1.01197811839883\\
338	1.01086942694126\\
337	1.00949835893076\\
336	1.00779971842077\\
335	1.00570216559948\\
334	1.00311317515799\\
333	0.999911197355071\\
332	0.995971212623071\\
331	0.991076168606615\\
330	0.985106029895873\\
329	0.974496877762211\\
328	0.961159480315193\\
327	0.945829936484379\\
326	0.925971717444723\\
325	0.89571504804728\\
324	0.850138451278857\\
323	0.801665959120561\\
322	0.798373666617853\\
321	0.790172943641192\\
320	0.777357790957297\\
319	0.798649675327334\\
318	0.845370917078838\\
317	0.908569451151978\\
316	1.38233958742516\\
315	1.49999996371517\\
}--cycle;
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.04\\
2	1.04\\
3	1.04\\
4	1.04\\
5	1.04\\
6	1.04\\
7	1.04\\
8	1.04\\
9	1.04\\
10	1.04\\
11	1.04\\
12	1.04\\
13	1.04\\
14	1.04\\
15	1.04\\
16	1.04\\
17	1.04\\
18	1.04\\
19	1.04\\
20	1.04\\
21	1.04\\
22	1.04\\
23	1.04\\
24	1.04\\
25	1.04\\
26	1.04\\
27	1.04\\
28	1.04\\
29	1.04\\
30	1.04\\
31	1.04\\
32	1.04\\
33	1.04\\
34	1.04\\
35	1.04\\
36	1.04\\
37	1.04\\
38	1.04\\
39	1.04\\
40	1.04\\
41	1.04\\
42	1.04\\
43	1.04\\
44	1.04\\
45	1.04\\
46	1.04\\
47	1.04\\
48	1.04\\
49	1.04\\
50	1.04\\
51	1.04\\
52	1.04\\
53	1.04\\
54	1.04\\
55	1.04\\
56	1.04\\
57	1.04\\
58	1.04\\
59	1.04\\
60	1.04\\
61	1.04\\
62	1.04\\
63	1.04\\
64	1.04\\
65	1.04\\
66	1.04\\
67	1.04\\
68	1.04\\
69	1.04\\
70	1.04\\
71	1.04\\
72	1.04\\
73	1.04\\
74	1.04\\
75	1.04\\
76	1.04\\
77	1.04\\
78	1.04\\
79	1.04\\
80	1.04\\
81	1.04\\
82	1.04\\
83	1.04\\
84	1.04\\
85	1.04\\
86	1.04\\
87	1.04\\
88	1.04\\
89	1.04\\
90	1.04\\
91	1.04\\
92	1.04\\
93	1.04\\
94	1.04\\
95	1.04\\
96	1.04\\
97	1.04\\
98	1.04\\
99	1.04\\
100	1.04\\
101	1.04\\
102	1.04\\
103	1.04\\
104	1.04\\
105	1.04\\
106	1.04\\
107	1.04\\
108	1.04\\
109	1.04\\
110	1.04\\
111	1.04\\
112	1.04\\
113	1.04\\
114	1.04\\
115	1.04\\
116	1.04\\
117	1.04\\
118	1.04\\
119	1.04\\
120	1.04\\
121	1.04\\
122	1.04\\
123	1.04\\
124	1.04\\
125	1.04\\
126	1.04\\
127	1.04\\
128	1.04\\
129	1.04\\
130	1.04\\
131	1.04\\
132	1.04\\
133	1.04\\
134	1.04\\
135	1.04\\
136	1.04\\
137	1.04\\
138	1.04\\
139	1.04\\
140	1.04\\
141	1.04\\
142	1.04\\
143	1.04\\
144	1.04\\
145	1.04\\
146	1.04\\
147	1.04\\
148	1.04\\
149	1.04\\
150	1.04\\
151	1.04\\
152	1.04\\
153	1.04\\
154	1.04\\
155	1.04\\
156	1.04\\
157	1.04\\
158	1.04\\
159	1.04\\
160	1.04\\
161	1.04\\
162	1.04\\
163	1.04\\
164	1.04\\
165	1.04\\
166	1.04\\
167	1.04\\
168	1.04\\
169	1.04\\
170	1.04\\
171	1.04\\
172	1.04\\
173	1.04\\
174	1.04\\
175	1.04\\
176	1.04\\
177	1.04\\
178	1.04\\
179	1.04\\
180	1.04\\
181	1.04\\
182	1.04\\
183	1.04\\
184	1.04\\
185	1.04\\
186	1.04\\
187	1.04\\
188	1.04\\
189	1.04\\
190	1.04\\
191	1.04\\
192	1.04\\
193	1.04\\
194	1.04\\
195	1.04\\
196	1.04\\
197	1.04\\
198	1.04\\
199	1.04\\
200	1.04\\
201	1.04\\
202	1.04\\
203	1.04\\
204	1.04\\
205	1.04\\
206	1.04\\
207	1.04\\
208	1.04\\
209	1.04\\
210	1.04\\
211	1.04\\
212	1.04\\
213	1.04\\
214	1.04\\
215	1.04\\
216	1.04\\
217	1.04\\
218	1.04\\
219	1.04\\
220	1.04\\
221	1.04\\
222	1.04\\
223	1.04\\
224	1.04\\
225	1.04\\
226	1.04\\
227	1.04\\
228	1.04\\
229	1.04\\
230	1.04\\
231	1.04\\
232	1.04\\
233	1.04\\
234	1.04\\
235	1.04\\
236	1.04\\
237	1.04\\
238	1.04\\
239	1.04\\
240	1.04\\
241	1.04\\
242	1.04\\
243	1.04\\
244	1.04\\
245	1.04\\
246	1.04\\
247	1.04\\
248	1.04\\
249	1.04\\
250	1.04\\
251	1.04\\
252	1.04\\
253	1.04\\
254	1.04\\
255	1.04\\
256	1.04\\
257	1.04\\
258	1.04\\
259	1.04\\
260	1.04\\
261	1.04\\
262	1.04\\
263	1.04\\
264	1.04\\
265	1.04\\
266	1.04\\
267	1.04\\
268	1.04\\
269	1.04\\
270	1.04\\
271	1.04\\
272	1.04\\
273	1.04\\
274	1.04\\
275	1.04\\
276	1.04\\
277	1.04\\
278	1.04\\
279	1.04\\
280	1.04\\
281	1.04\\
282	1.04\\
283	1.04\\
284	1.04\\
285	1.04\\
286	1.04\\
287	1.04\\
288	1.04\\
289	1.04\\
290	1.04\\
291	1.04\\
292	1.04\\
293	1.04\\
294	1.04\\
295	1.04\\
296	1.04\\
297	1.04\\
298	1.04\\
299	1.04\\
300	1.04\\
301	1.04\\
302	1.04\\
303	1.04\\
304	1.04\\
305	1.04\\
306	1.04\\
307	1.04\\
308	1.04\\
309	1.04\\
310	1.04\\
311	1.04\\
312	1.04\\
313	1.04\\
314	1.04\\
315	1.04\\
316	1.04\\
317	1.04\\
318	1.04\\
319	1.04\\
320	1.04\\
321	1.04\\
322	1.04\\
323	1.04\\
324	1.04\\
325	1.04\\
326	1.04\\
327	1.04\\
328	1.04\\
329	1.04\\
330	1.04\\
331	1.04\\
332	1.04\\
333	1.04\\
334	1.04\\
335	1.04\\
336	1.04\\
337	1.04\\
338	1.04\\
339	1.04\\
340	1.04\\
341	1.04\\
342	1.04\\
343	1.04\\
344	1.04\\
345	1.04\\
346	1.04\\
347	1.04\\
348	1.04\\
349	1.04\\
350	1.04\\
351	1.04\\
352	1.04\\
353	1.04\\
354	1.04\\
355	1.04\\
356	1.04\\
357	1.04\\
358	1.04\\
359	1.04\\
360	1.04\\
361	1.04\\
362	1.04\\
363	1.04\\
364	1.04\\
365	1.04\\
366	1.04\\
367	1.04\\
368	1.04\\
369	1.04\\
370	1.04\\
371	1.04\\
372	1.04\\
373	1.04\\
374	1.04\\
375	1.04\\
376	1.04\\
377	1.04\\
378	1.04\\
379	1.04\\
380	1.04\\
381	1.04\\
382	1.04\\
383	1.04\\
384	1.04\\
385	1.04\\
386	1.04\\
387	1.04\\
388	1.04\\
389	1.04\\
390	1.04\\
391	1.04\\
392	1.04\\
393	1.04\\
394	1.04\\
395	1.04\\
396	1.04\\
397	1.04\\
398	1.04\\
399	1.04\\
400	1.04\\
401	1.04\\
402	1.04\\
403	1.04\\
404	1.04\\
405	1.04\\
406	1.04\\
407	1.04\\
408	1.04\\
409	1.04\\
410	1.04\\
411	1.04\\
412	1.04\\
413	1.04\\
414	1.04\\
415	1.04\\
416	1.04\\
417	1.04\\
418	1.04\\
419	1.04\\
420	1.04\\
421	1.04\\
422	1.04\\
423	1.04\\
424	1.04\\
425	1.04\\
426	1.04\\
427	1.04\\
428	1.04\\
429	1.04\\
430	1.04\\
431	1.04\\
432	1.04\\
433	1.04\\
434	1.04\\
435	1.04\\
436	1.04\\
437	1.04\\
438	1.04\\
439	1.04\\
440	1.04\\
441	1.04\\
442	1.04\\
443	1.04\\
444	1.04\\
445	1.04\\
446	1.04\\
447	1.04\\
448	1.04\\
449	1.04\\
450	1.04\\
451	1.04\\
452	1.04\\
453	1.04\\
454	1.04\\
455	1.04\\
456	1.04\\
457	1.04\\
458	1.04\\
459	1.04\\
460	1.04\\
461	1.04\\
462	1.04\\
463	1.04\\
464	1.04\\
465	1.04\\
466	1.04\\
467	1.04\\
468	1.04\\
469	1.04\\
470	1.04\\
471	1.04\\
472	1.04\\
473	1.04\\
474	1.04\\
475	1.04\\
476	1.04\\
477	1.04\\
478	1.04\\
479	1.04\\
480	1.04\\
481	1.04\\
482	1.04\\
483	1.04\\
484	1.04\\
485	1.04\\
486	1.04\\
487	1.04\\
488	1.04\\
489	1.04\\
490	1.04\\
491	1.04\\
492	1.04\\
493	1.04\\
494	1.04\\
495	1.04\\
496	1.04\\
497	1.04\\
498	1.04\\
499	1.04\\
500	1.04\\
501	1.04\\
502	1.04\\
503	1.04\\
504	1.04\\
505	1.04\\
506	1.04\\
507	1.04\\
508	1.04\\
509	1.04\\
510	1.04\\
511	1.04\\
512	1.04\\
513	1.04\\
514	1.04\\
515	1.04\\
516	1.04\\
517	1.04\\
518	1.04\\
519	1.04\\
520	1.04\\
521	1.04\\
522	1.04\\
523	1.04\\
524	1.04\\
525	1.04\\
526	1.04\\
527	1.04\\
528	1.04\\
529	1.04\\
530	1.04\\
531	1.04\\
532	1.04\\
533	1.04\\
534	1.04\\
535	1.04\\
536	1.04\\
537	1.04\\
538	1.04\\
539	1.04\\
540	1.04\\
541	1.04\\
542	1.04\\
543	1.04\\
544	1.04\\
545	1.04\\
546	1.04\\
547	1.04\\
548	1.04\\
549	1.04\\
550	1.04\\
551	1.04\\
552	1.04\\
553	1.04\\
554	1.04\\
555	1.04\\
556	1.04\\
557	1.04\\
558	1.04\\
559	1.04\\
560	1.04\\
561	1.04\\
562	1.04\\
563	1.04\\
564	1.04\\
565	1.04\\
566	1.04\\
567	1.04\\
568	1.04\\
569	1.04\\
570	1.04\\
571	1.04\\
572	1.04\\
573	1.04\\
574	1.04\\
575	1.04\\
576	1.04\\
577	1.04\\
578	1.04\\
579	1.04\\
580	1.04\\
581	1.04\\
582	1.04\\
583	1.04\\
584	1.04\\
585	1.04\\
586	1.04\\
587	1.04\\
588	1.04\\
589	1.04\\
590	1.04\\
591	1.04\\
592	1.04\\
593	1.04\\
594	1.04\\
595	1.04\\
596	1.04\\
597	1.04\\
598	1.04\\
599	1.04\\
600	1.04\\
601	1.04\\
602	1.04\\
603	1.04\\
604	1.04\\
605	1.04\\
606	1.04\\
607	1.04\\
608	1.04\\
609	1.04\\
610	1.04\\
611	1.04\\
612	1.04\\
613	1.04\\
614	1.04\\
615	1.04\\
616	1.04\\
617	1.04\\
618	1.04\\
619	1.04\\
620	1.04\\
621	1.04\\
622	1.04\\
623	1.04\\
624	1.04\\
625	1.04\\
626	1.04\\
627	1.04\\
628	1.04\\
629	1.04\\
630	1.04\\
631	1.04\\
632	1.04\\
633	1.04\\
634	1.04\\
635	1.04\\
636	1.04\\
637	1.04\\
638	1.04\\
639	1.04\\
640	1.04\\
641	1.04\\
642	1.04\\
643	1.04\\
644	1.04\\
645	1.04\\
646	1.04\\
647	1.04\\
648	1.04\\
649	1.04\\
650	1.04\\
651	1.04\\
652	1.04\\
653	1.04\\
654	1.04\\
655	1.04\\
656	1.04\\
657	1.04\\
658	1.04\\
659	1.04\\
660	1.04\\
661	1.04\\
662	1.04\\
663	1.04\\
664	1.04\\
665	1.04\\
666	1.04\\
667	1.04\\
668	1.04\\
669	1.04\\
670	1.04\\
671	1.04\\
672	1.04\\
673	1.04\\
674	1.04\\
675	1.04\\
676	1.04\\
677	1.04\\
678	1.04\\
679	1.04\\
680	1.04\\
681	1.04\\
682	1.04\\
683	1.04\\
684	1.04\\
685	1.04\\
686	1.04\\
687	1.04\\
688	1.04\\
689	1.04\\
690	1.04\\
691	1.04\\
692	1.04\\
693	1.04\\
694	1.04\\
695	1.04\\
696	1.04\\
697	1.04\\
698	1.04\\
699	1.04\\
700	1.04\\
701	1.04\\
702	1.04\\
703	1.04\\
704	1.04\\
705	1.04\\
706	1.04\\
707	1.04\\
708	1.04\\
709	1.04\\
710	1.04\\
711	1.04\\
712	1.04\\
713	1.04\\
714	1.04\\
715	1.04\\
716	1.04\\
717	1.04\\
718	1.04\\
719	1.04\\
720	1.04\\
721	1.04\\
722	1.04\\
723	1.04\\
724	1.04\\
725	1.04\\
726	1.04\\
727	1.04\\
728	1.04\\
729	1.04\\
730	1.04\\
731	1.04\\
732	1.04\\
733	1.04\\
734	1.04\\
735	1.04\\
736	1.04\\
737	1.04\\
738	1.04\\
739	1.04\\
740	1.04\\
741	1.04\\
742	1.04\\
743	1.04\\
744	1.04\\
745	1.04\\
746	1.04\\
747	1.04\\
748	1.04\\
749	1.04\\
750	1.04\\
751	1.04\\
752	1.04\\
753	1.04\\
754	1.04\\
755	1.04\\
756	1.04\\
757	1.04\\
758	1.04\\
759	1.04\\
760	1.04\\
761	1.04\\
762	1.04\\
763	1.04\\
764	1.04\\
765	1.04\\
766	1.04\\
767	1.04\\
768	1.04\\
769	1.04\\
770	1.04\\
771	1.04\\
772	1.04\\
773	1.04\\
774	1.04\\
775	1.04\\
776	1.04\\
777	1.04\\
778	1.04\\
779	1.04\\
780	1.04\\
781	1.04\\
782	1.04\\
783	1.04\\
784	1.04\\
785	1.04\\
786	1.04\\
787	1.04\\
788	1.04\\
789	1.04\\
790	1.04\\
791	1.04\\
792	1.04\\
793	1.04\\
794	1.04\\
795	1.04\\
796	1.04\\
797	1.04\\
798	1.04\\
799	1.04\\
800	1.04\\
801	1.04\\
802	1.04\\
803	1.04\\
804	1.04\\
805	1.04\\
806	1.04\\
807	1.04\\
808	1.04\\
809	1.04\\
810	1.04\\
811	1.04\\
812	1.04\\
813	1.04\\
814	1.04\\
815	1.04\\
816	1.04\\
817	1.04\\
818	1.04\\
819	1.04\\
820	1.04\\
821	1.04\\
822	1.04\\
823	1.04\\
824	1.04\\
825	1.04\\
826	1.04\\
827	1.04\\
828	1.04\\
829	1.04\\
830	1.04\\
831	1.04\\
832	1.04\\
833	1.04\\
834	1.04\\
835	1.04\\
836	1.04\\
837	1.04\\
838	1.04\\
839	1.04\\
840	1.04\\
841	1.04\\
842	1.04\\
843	1.04\\
844	1.04\\
845	1.04\\
846	1.04\\
847	1.04\\
848	1.04\\
849	1.04\\
850	1.04\\
851	1.04\\
852	1.04\\
853	1.04\\
854	1.04\\
855	1.04\\
856	1.04\\
857	1.04\\
858	1.04\\
859	1.04\\
860	1.04\\
861	1.04\\
862	1.04\\
863	1.04\\
864	1.04\\
865	1.04\\
866	1.04\\
867	1.04\\
868	1.04\\
869	1.04\\
870	1.04\\
871	1.04\\
872	1.04\\
873	1.04\\
874	1.04\\
875	1.04\\
876	1.04\\
877	1.04\\
878	1.04\\
879	1.04\\
880	1.04\\
881	1.04\\
882	1.04\\
883	1.04\\
884	1.04\\
885	1.04\\
886	1.04\\
887	1.04\\
888	1.04\\
889	1.04\\
890	1.04\\
891	1.04\\
892	1.04\\
893	1.04\\
894	1.04\\
895	1.04\\
896	1.04\\
897	1.04\\
898	1.04\\
899	1.04\\
900	1.04\\
901	1.04\\
902	1.04\\
903	1.04\\
904	1.04\\
905	1.04\\
906	1.04\\
907	1.04\\
908	1.04\\
909	1.04\\
910	1.04\\
911	1.04\\
912	1.04\\
913	1.04\\
914	1.04\\
915	1.04\\
916	1.04\\
917	1.04\\
918	1.04\\
919	1.04\\
920	1.04\\
921	1.04\\
922	1.04\\
923	1.04\\
924	1.04\\
925	1.04\\
926	1.04\\
927	1.04\\
928	1.04\\
929	1.04\\
930	1.04\\
931	1.04\\
932	1.04\\
933	1.04\\
934	1.04\\
935	1.04\\
936	1.04\\
937	1.04\\
938	1.04\\
939	1.04\\
940	1.04\\
941	1.04\\
942	1.04\\
943	1.04\\
944	1.04\\
945	1.04\\
946	1.04\\
947	1.04\\
948	1.04\\
949	1.04\\
950	1.04\\
951	1.04\\
952	1.04\\
953	1.04\\
954	1.04\\
955	1.04\\
956	1.04\\
957	1.04\\
958	1.04\\
959	1.04\\
960	1.04\\
961	1.04\\
962	1.04\\
963	1.04\\
964	1.04\\
965	1.04\\
966	1.04\\
967	1.04\\
968	1.04\\
969	1.04\\
970	1.04\\
971	1.04\\
972	1.04\\
973	1.04\\
974	1.04\\
975	1.04\\
976	1.04\\
977	1.04\\
978	1.04\\
979	1.04\\
980	1.04\\
981	1.04\\
982	1.04\\
983	1.04\\
984	1.04\\
985	1.04\\
986	1.04\\
987	1.04\\
988	1.04\\
989	1.04\\
990	1.04\\
991	1.04\\
992	1.04\\
993	1.04\\
994	1.04\\
995	1.04\\
996	1.04\\
997	1.04\\
998	1.04\\
999	1.04\\
1000	1.04\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
315	1.49999999825293\\
316	1.49764676641236\\
317	1.40569887273377\\
318	1.09708675065008\\
319	0.879100444597625\\
320	0.834302610288686\\
321	0.847533587206913\\
322	0.874874086547937\\
323	0.897405374871699\\
324	0.918483804235225\\
325	0.938545372928653\\
326	0.955736133157556\\
327	0.970260612783339\\
328	0.982239130903397\\
329	0.992050071492538\\
330	1.00011480397544\\
331	1.00671019640857\\
332	1.01211341909024\\
333	1.01654121047605\\
334	1.02017866682027\\
335	1.0231677160848\\
336	1.02562189581745\\
337	1.02764244292024\\
338	1.0293093935545\\
339	1.03068946817959\\
340	1.03183582500379\\
341	1.03279137748336\\
342	1.03359161557502\\
343	1.03426497884803\\
344	1.0348347971196\\
345	1.03531999359919\\
346	1.03573579092702\\
347	1.03609461827232\\
348	1.03640652676542\\
349	1.03667969953467\\
350	1.03692078935282\\
351	1.03713520173512\\
352	1.03732734508426\\
353	1.03750080598495\\
354	1.03765851249078\\
355	1.03780285814477\\
356	1.03793580113133\\
357	1.03805894849941\\
358	1.0381736206708\\
359	1.03828090587081\\
360	1.03838170383538\\
361	1.03847676075252\\
362	1.03856669816734\\
363	1.03865203592358\\
364	1.03873321105533\\
365	1.03881059274419\\
366	1.03888449506428\\
367	1.03895518637121\\
368	1.0390228982532\\
369	1.03908783147501\\
370	1.03915016142289\\
371	1.03921004276396\\
372	1.03926761265755\\
373	1.03932299378165\\
374	1.03937629665015\\
375	1.03942762153312\\
376	1.03947706003212\\
377	1.0395246963494\\
378	1.03957060834176\\
379	1.03961486838536\\
380	1.03965754408528\\
381	1.03969869886506\\
382	1.03973839245319\\
383	1.0397766812893\\
384	1.03981361886332\\
385	1.03984925604406\\
386	1.03988364110913\\
387	1.03991682034818\\
388	1.03994883787393\\
389	1.03997973591939\\
390	1.04000955496185\\
391	1.04003833382664\\
392	1.04006610978835\\
393	1.04009291865803\\
394	1.04011879486419\\
395	1.04014377152309\\
396	1.04016788050329\\
397	1.04019115248459\\
398	1.0402136170119\\
399	1.04023530254509\\
400	1.04025623650532\\
401	1.04027644531816\\
402	1.0402959544541\\
403	1.04031478846656\\
404	1.04033297102795\\
405	1.04035052496348\\
406	1.04036747228341\\
407	1.04038383421415\\
408	1.04039963122739\\
409	1.04041488306793\\
410	1.04042960878054\\
411	1.04044382673565\\
412	1.04045755465385\\
413	1.04047080962952\\
414	1.04048360815345\\
415	1.04049596613455\\
416	1.04050789892085\\
417	1.0405194213195\\
418	1.04053054761629\\
419	1.04054129159413\\
420	1.04055166655107\\
421	1.04056168531756\\
422	1.04057136027312\\
423	1.04058070336232\\
424	1.0405897261103\\
425	1.04059843963764\\
426	1.04060685467465\\
427	1.04061498157532\\
428	1.04062283033057\\
429	1.04063041058111\\
430	1.04063773162992\\
431	1.04064480245408\\
432	1.04065163171641\\
433	1.0406582277765\\
434	1.04066459870145\\
435	1.04067075227622\\
436	1.04067669601358\\
437	1.04068243716371\\
438	1.04068798272346\\
439	1.04069333944533\\
440	1.04069851384604\\
441	1.04070351221488\\
442	1.04070834062167\\
443	1.04071300492455\\
444	1.0407175107774\\
445	1.04072186363707\\
446	1.04072606877026\\
447	1.04073013126025\\
448	1.04073405601334\\
449	1.04073784776507\\
450	1.04074151108622\\
451	1.04074505038866\\
452	1.04074846993079\\
453	1.04075177382309\\
454	1.04075496603321\\
455	1.04075805039104\\
456	1.04076103059349\\
457	1.0407639102092\\
458	1.04076669268302\\
459	1.04076938134035\\
460	1.04077197939133\\
461	1.04077448993485\\
462	1.04077691596249\\
463	1.04077926036225\\
464	1.0407815259222\\
465	1.04078371533393\\
466	1.04078583119594\\
467	1.04078787601694\\
468	1.04078985221891\\
469	1.04079176214026\\
470	1.04079360803852\\
471	1.04079539209344\\
472	1.04079711640948\\
473	1.04079878301861\\
474	1.04080039388264\\
475	1.0408019508959\\
476	1.04080345588738\\
477	1.04080491062318\\
478	1.04080631680855\\
479	1.04080767609011\\
480	1.04080899005784\\
481	1.04081026024713\\
482	1.04081148814053\\
483	1.04081267516973\\
484	1.04081382271726\\
485	1.04081493211821\\
486	1.04081600466189\\
487	1.04081704159336\\
488	1.0408180441151\\
489	1.04081901338829\\
490	1.04081995053444\\
491	1.04082085663666\\
492	1.04082173274096\\
493	1.04082257985761\\
494	1.0408233989624\\
495	1.0408241909977\\
496	1.04082495687377\\
497	1.04082569746975\\
498	1.04082641363481\\
499	1.04082710618915\\
500	1.04082777592503\\
501	1.04082842360771\\
502	1.04082904997638\\
503	1.04082965574508\\
504	1.04083024160353\\
505	1.04083080821806\\
506	1.04083135623228\\
507	1.04083188626795\\
508	1.04083239892574\\
509	1.04083289478592\\
510	1.04083337440908\\
511	1.04083383833677\\
512	1.04083428709222\\
513	1.04083472118092\\
514	1.04083514109124\\
515	1.04083554729504\\
516	1.04083594024819\\
517	1.04083632039117\\
518	1.04083668814956\\
519	1.04083704393459\\
520	1.04083738814356\\
521	1.04083772116041\\
522	1.04083804335611\\
523	1.04083835508914\\
524	1.04083865670587\\
525	1.04083894854104\\
526	1.0408392309181\\
527	1.04083950414963\\
528	1.04083976853772\\
529	1.04084002437426\\
530	1.04084027194141\\
531	1.04084051151175\\
532	1.04084074334884\\
533	1.04084096770727\\
534	1.04084118483323\\
535	1.04084139496457\\
536	1.04084159833119\\
537	1.04084179515536\\
538	1.04084198565182\\
539	1.04084217002821\\
540	1.04084234848518\\
541	1.04084252121675\\
542	1.04084268841037\\
543	1.04084285024731\\
544	1.04084300690278\\
545	1.04084315854612\\
546	1.04084330534109\\
547	1.04084344744598\\
548	1.04084358501377\\
549	1.04084371819239\\
550	1.04084384712489\\
551	1.04084397194951\\
552	1.04084409279993\\
553	1.0408442098054\\
554	1.04084432309088\\
555	1.04084443277719\\
556	1.04084453898115\\
557	1.0408446418157\\
558	1.04084474139011\\
559	1.04084483780992\\
560	1.0408449311773\\
561	1.04084502159098\\
562	1.04084510914648\\
563	1.0408451939361\\
564	1.04084527604918\\
565	1.04084535557205\\
566	1.04084543258827\\
567	1.04084550717855\\
568	1.04084557942106\\
569	1.04084564939135\\
570	1.04084571716242\\
571	1.04084578280501\\
572	1.04084584638747\\
573	1.04084590797587\\
574	1.04084596763419\\
575	1.04084602542429\\
576	1.04084608140598\\
577	1.04084613563715\\
578	1.04084618817378\\
579	1.04084623907003\\
580	1.04084628837829\\
581	1.04084633614924\\
582	1.0408463824319\\
583	1.04084642727372\\
584	1.04084647072058\\
585	1.04084651281687\\
586	1.04084655360556\\
587	1.0408465931282\\
588	1.04084663142499\\
589	1.04084666853485\\
590	1.04084670449541\\
591	1.0408467393431\\
592	1.04084677311317\\
593	1.04084680583971\\
594	1.04084683755573\\
595	1.04084686829316\\
596	1.04084689808292\\
597	1.04084692695489\\
598	1.04084695493802\\
599	1.04084698206033\\
600	1.04084700834891\\
601	1.04084703383001\\
602	1.04084705852901\\
603	1.04084708247049\\
604	1.04084710567823\\
605	1.04084712817524\\
606	1.04084714998382\\
607	1.04084717112555\\
608	1.04084719162128\\
609	1.04084721149123\\
610	1.04084723075495\\
611	1.04084724943141\\
612	1.04084726753891\\
613	1.04084728509522\\
614	1.0408473021175\\
615	1.0408473186224\\
616	1.04084733462601\\
617	1.04084735014393\\
618	1.04084736519125\\
619	1.04084737978258\\
620	1.04084739393209\\
621	1.04084740765345\\
622	1.04084742095996\\
623	1.04084743386443\\
624	1.04084744637933\\
625	1.04084745851669\\
626	1.04084747028817\\
627	1.04084748170508\\
628	1.04084749277835\\
629	1.04084750351855\\
630	1.04084751393599\\
631	1.04084752404057\\
632	1.04084753384192\\
633	1.04084754334936\\
634	1.0408475525719\\
635	1.04084756151831\\
636	1.04084757019705\\
637	1.04084757861631\\
638	1.04084758678405\\
639	1.04084759470795\\
640	1.04084760239548\\
641	1.04084760985385\\
642	1.04084761709008\\
643	1.0408476241109\\
644	1.04084763092291\\
645	1.04084763753248\\
646	1.04084764394576\\
647	1.04084765016869\\
648	1.0408476562071\\
649	1.04084766206657\\
650	1.04084766775253\\
651	1.04084767327026\\
652	1.04084767862483\\
653	1.0408476838212\\
654	1.04084768886415\\
655	1.04084769375832\\
656	1.04084769850819\\
657	1.04084770311815\\
658	1.04084770759239\\
659	1.040847711935\\
660	1.04084771614999\\
661	1.04084772024113\\
662	1.0408477242122\\
663	1.04084772806678\\
664	1.04084773180839\\
665	1.04084773544041\\
666	1.04084773896611\\
667	1.0408477423887\\
668	1.04084774571125\\
669	1.04084774893678\\
670	1.04084775206816\\
671	1.04084775510821\\
672	1.04084775805966\\
673	1.04084776092516\\
674	1.04084776370727\\
675	1.04084776640845\\
676	1.04084776903114\\
677	1.04084777157767\\
678	1.04084777405031\\
679	1.0408477764512\\
680	1.04084777878255\\
681	1.04084778104635\\
682	1.04084778324466\\
683	1.04084778537939\\
684	1.04084778745241\\
685	1.04084778946557\\
686	1.04084779142063\\
687	1.04084779331931\\
688	1.04084779516325\\
689	1.0408477969541\\
690	1.04084779869341\\
691	1.04084780038267\\
692	1.0408478020234\\
693	1.04084780361697\\
694	1.04084780516483\\
695	1.04084780666828\\
696	1.04084780812863\\
697	1.04084780954714\\
698	1.04084781092505\\
699	1.04084781226355\\
700	1.04084781356376\\
701	1.04084781482683\\
702	1.04084781605384\\
703	1.04084781724584\\
704	1.04084781840385\\
705	1.04084781952886\\
706	1.04084782062183\\
707	1.0408478216837\\
708	1.04084782271538\\
709	1.04084782371771\\
710	1.0408478246916\\
711	1.04084782563782\\
712	1.04084782655722\\
713	1.04084782745053\\
714	1.04084782831855\\
715	1.04084782916199\\
716	1.04084782998155\\
717	1.04084783077796\\
718	1.04084783155185\\
719	1.04084783230387\\
720	1.04084783303469\\
721	1.04084783374487\\
722	1.04084783443504\\
723	1.04084783510577\\
724	1.04084783575761\\
725	1.0408478363911\\
726	1.04084783700679\\
727	1.04084783760518\\
728	1.04084783818674\\
729	1.04084783875199\\
730	1.04084783930139\\
731	1.04084783983536\\
732	1.04084784035439\\
733	1.04084784085888\\
734	1.04084784134925\\
735	1.0408478418259\\
736	1.04084784228923\\
737	1.04084784273961\\
738	1.04084784317742\\
739	1.04084784360301\\
740	1.04084784401673\\
741	1.04084784441893\\
742	1.04084784480991\\
743	1.04084784519001\\
744	1.04084784555953\\
745	1.04084784591877\\
746	1.04084784626802\\
747	1.04084784660759\\
748	1.04084784693772\\
749	1.04084784725868\\
750	1.04084784757075\\
751	1.04084784787417\\
752	1.04084784816918\\
753	1.04084784845603\\
754	1.04084784873493\\
755	1.04084784900613\\
756	1.04084784926982\\
757	1.04084784952624\\
758	1.04084784977555\\
759	1.04084785001801\\
760	1.04084785025377\\
761	1.04084785048304\\
762	1.04084785070597\\
763	1.04084785092278\\
764	1.04084785113362\\
765	1.04084785133865\\
766	1.04084785153805\\
767	1.04084785173196\\
768	1.04084785192056\\
769	1.04084785210397\\
770	1.04084785228236\\
771	1.04084785245584\\
772	1.04084785262456\\
773	1.04084785278869\\
774	1.04084785294828\\
775	1.04084785310354\\
776	1.04084785325452\\
777	1.0408478534014\\
778	1.04084785354425\\
779	1.0408478536832\\
780	1.04084785381835\\
781	1.04084785394982\\
782	1.04084785407769\\
783	1.0408478542021\\
784	1.0408478543231\\
785	1.04084785444081\\
786	1.0408478545553\\
787	1.0408478546667\\
788	1.04084785477504\\
789	1.04084785488045\\
790	1.040847854983\\
791	1.04084785508275\\
792	1.04084785517981\\
793	1.04084785527422\\
794	1.04084785536606\\
795	1.04084785545543\\
796	1.04084785554237\\
797	1.04084785562696\\
798	1.04084785570926\\
799	1.04084785578932\\
800	1.04084785586722\\
801	1.04084785594302\\
802	1.04084785601675\\
803	1.04084785608851\\
804	1.04084785615832\\
805	1.04084785622625\\
806	1.04084785629234\\
807	1.04084785635666\\
808	1.04084785641923\\
809	1.04084785648013\\
810	1.04084785653937\\
811	1.04084785659703\\
812	1.04084785665313\\
813	1.04084785670772\\
814	1.04084785676085\\
815	1.04084785681254\\
816	1.04084785686284\\
817	1.04084785691181\\
818	1.04084785695945\\
819	1.0408478570058\\
820	1.04084785705091\\
821	1.04084785709483\\
822	1.04084785713755\\
823	1.04084785717914\\
824	1.0408478572196\\
825	1.04084785725901\\
826	1.04084785729732\\
827	1.04084785733463\\
828	1.04084785737093\\
829	1.04084785740628\\
830	1.04084785744066\\
831	1.04084785747413\\
832	1.04084785750671\\
833	1.04084785753842\\
834	1.04084785756929\\
835	1.04084785759931\\
836	1.04084785762856\\
837	1.04084785765701\\
838	1.04084785768471\\
839	1.04084785771168\\
840	1.04084785773792\\
841	1.04084785776347\\
842	1.04084785778832\\
843	1.04084785781252\\
844	1.04084785783609\\
845	1.04084785785901\\
846	1.04084785788134\\
847	1.04084785790307\\
848	1.04084785792422\\
849	1.04084785794482\\
850	1.04084785796484\\
851	1.04084785798437\\
852	1.04084785800336\\
853	1.04084785802184\\
854	1.04084785803986\\
855	1.04084785805737\\
856	1.04084785807442\\
857	1.04084785809104\\
858	1.0408478581072\\
859	1.04084785812294\\
860	1.04084785813826\\
861	1.04084785815318\\
862	1.0408478581677\\
863	1.04084785818183\\
864	1.0408478581956\\
865	1.04084785820901\\
866	1.04084785822206\\
867	1.04084785823475\\
868	1.04084785824713\\
869	1.04084785825917\\
870	1.04084785827089\\
871	1.0408478582823\\
872	1.04084785829341\\
873	1.04084785830423\\
874	1.04084785831477\\
875	1.04084785832503\\
876	1.04084785833501\\
877	1.04084785834474\\
878	1.0408478583542\\
879	1.04084785836343\\
880	1.0408478583724\\
881	1.04084785838114\\
882	1.04084785838965\\
883	1.04084785839794\\
884	1.04084785840601\\
885	1.04084785841387\\
886	1.04084785842152\\
887	1.04084785842896\\
888	1.04084785843622\\
889	1.04084785844329\\
890	1.04084785845016\\
891	1.04084785845686\\
892	1.04084785846338\\
893	1.04084785846973\\
894	1.04084785847593\\
895	1.04084785848194\\
896	1.04084785848781\\
897	1.04084785849352\\
898	1.04084785849908\\
899	1.0408478585045\\
900	1.04084785850977\\
901	1.0408478585149\\
902	1.04084785851992\\
903	1.04084785852478\\
904	1.04084785852952\\
905	1.04084785853415\\
906	1.04084785853865\\
907	1.04084785854302\\
908	1.04084785854729\\
909	1.04084785855145\\
910	1.04084785855551\\
911	1.04084785855944\\
912	1.04084785856327\\
913	1.04084785856701\\
914	1.04084785857067\\
915	1.0408478585742\\
916	1.04084785857765\\
917	1.04084785858103\\
918	1.04084785858429\\
919	1.04084785858749\\
920	1.04084785859059\\
921	1.04084785859362\\
922	1.04084785859657\\
923	1.04084785859943\\
924	1.04084785860224\\
925	1.04084785860496\\
926	1.04084785860761\\
927	1.04084785861019\\
928	1.04084785861271\\
929	1.04084785861517\\
930	1.04084785861755\\
931	1.04084785861987\\
932	1.04084785862215\\
933	1.04084785862434\\
934	1.04084785862649\\
935	1.04084785862858\\
936	1.04084785863063\\
937	1.04084785863261\\
938	1.04084785863454\\
939	1.04084785863642\\
940	1.04084785863827\\
941	1.04084785864005\\
942	1.04084785864179\\
943	1.04084785864348\\
944	1.04084785864514\\
945	1.04084785864675\\
946	1.04084785864832\\
947	1.04084785864984\\
948	1.04084785865133\\
949	1.04084785865278\\
950	1.04084785865419\\
951	1.04084785865556\\
952	1.0408478586569\\
953	1.04084785865821\\
954	1.04084785865947\\
955	1.04084785866072\\
956	1.04084785866192\\
957	1.0408478586631\\
958	1.04084785866424\\
959	1.04084785866535\\
960	1.04084785866644\\
961	1.04084785866749\\
962	1.04084785866853\\
963	1.04084785866953\\
964	1.04084785867051\\
965	1.04084785867146\\
966	1.04084785867238\\
967	1.04084785867329\\
968	1.04084785867417\\
969	1.04084785867502\\
970	1.04084785867586\\
971	1.04084785867669\\
972	1.04084785867747\\
973	1.04084785867824\\
974	1.040847858679\\
975	1.04084785867973\\
976	1.04084785868045\\
977	1.04084785868114\\
978	1.04084785868182\\
979	1.04084785868248\\
980	1.04084785868313\\
981	1.04084785868375\\
982	1.04084785868436\\
983	1.04084785868496\\
984	1.04084785868554\\
985	1.0408478586861\\
986	1.04084785868665\\
987	1.04084785868719\\
988	1.04084785868772\\
989	1.04084785868822\\
990	1.04084785868872\\
991	1.0408478586892\\
992	1.04084785868967\\
993	1.04084785869013\\
994	1.04084785869057\\
995	1.04084785869101\\
996	1.04084785869144\\
997	1.04084785869184\\
998	1.04084785869225\\
999	1.04084785869264\\
1000	1.04084785869302\\
};

\addplot[area legend, draw=none, fill=orange, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
315	1.5\\
316	1.49999999999997\\
317	1.49999999999999\\
318	1.49999999999913\\
319	1.25049741101621\\
320	0.941806911563269\\
321	0.931723485908851\\
322	0.968286989796027\\
323	0.95940782811662\\
324	0.955379275756837\\
325	0.982069173133443\\
326	0.996113316360314\\
327	1.00870172114251\\
328	1.01688093026928\\
329	1.07777343937237\\
330	1.03031877484335\\
331	1.03499165626285\\
332	1.03542655080027\\
333	1.05746076369268\\
334	1.11281289838415\\
335	1.07271984121427\\
336	1.04632055958019\\
337	1.0663225043096\\
338	1.08577966500256\\
339	1.08072339533693\\
340	1.0669698704477\\
341	1.12667320151975\\
342	1.06093249870388\\
343	1.05991624928666\\
344	1.07602876461674\\
345	1.05983043274636\\
346	1.08070361090976\\
347	1.18661940912092\\
348	1.13808535054029\\
349	1.05496021073719\\
350	1.08182451559981\\
351	1.10314444033822\\
352	1.05351796275873\\
353	1.07131720263458\\
354	1.07588689944719\\
355	1.17859249692702\\
356	1.06766269379599\\
357	1.07502603281919\\
358	1.06151831681431\\
359	1.13380624686039\\
360	1.07627941413658\\
361	1.06191416157666\\
362	1.08373216422833\\
363	1.08589562143241\\
364	1.06559648208114\\
365	1.07687493013727\\
366	1.10266792962128\\
367	1.16909634456215\\
368	1.09539066599193\\
369	1.12967299085062\\
370	1.06325323714203\\
371	1.09203617373233\\
372	1.07166275066697\\
373	1.08835247863576\\
374	1.07626641284376\\
375	1.10011351978547\\
376	1.10156836280237\\
377	1.07920355784845\\
378	1.07499951424802\\
379	1.07504763916057\\
380	1.0896129895942\\
381	1.08343575697811\\
382	1.07572699262048\\
383	1.07757736264021\\
384	1.09904589446552\\
385	1.1090423896436\\
386	1.08917830496501\\
387	1.12367510466805\\
388	1.09854579160521\\
389	1.104098049307\\
390	1.08074837791017\\
391	1.06631717348195\\
392	1.11944570593724\\
393	1.15083797342819\\
394	1.06167597958081\\
395	1.06769930293385\\
396	1.13218584847234\\
397	1.07791904993251\\
398	1.10239265803424\\
399	1.14274959431496\\
400	1.10430586551476\\
401	1.0839444217525\\
402	1.1285670290174\\
403	1.06771011214676\\
404	1.09968614499201\\
405	1.10251041152534\\
406	1.14018138945074\\
407	1.07451114524657\\
408	1.07973927051405\\
409	1.08777128601177\\
410	1.06864604663966\\
411	1.06772454860181\\
412	1.11845799165847\\
413	1.07168881658786\\
414	1.07836667761762\\
415	1.10651068803718\\
416	1.07946231550882\\
417	1.06998463233448\\
418	1.08789489408163\\
419	1.08078997130929\\
420	1.083577180676\\
421	1.08827925057225\\
422	1.08099639904217\\
423	1.09146642543374\\
424	1.09578488510477\\
425	1.07048219798601\\
426	1.08050932348436\\
427	1.08158323944324\\
428	1.0865328133696\\
429	1.10729682116758\\
430	1.10548982232156\\
431	1.07464183584441\\
432	1.07275756962945\\
433	1.06231120580641\\
434	1.08101645427349\\
435	1.08716999679221\\
436	1.07774689133678\\
437	1.07421499776637\\
438	1.0853045284682\\
439	1.05820569969162\\
440	1.06535883372748\\
441	1.10836571796639\\
442	1.06233497499078\\
443	1.08172181898698\\
444	1.08509096424272\\
445	1.08577006806306\\
446	1.07702099875896\\
447	1.10353260447978\\
448	1.09212313323209\\
449	1.07207909276371\\
450	1.09922822174822\\
451	1.09547596899347\\
452	1.07591782606963\\
453	1.11218296876615\\
454	1.09775579180562\\
455	1.12222553993565\\
456	1.11587356772682\\
457	1.07763598150974\\
458	1.11127001905061\\
459	1.09673750537314\\
460	1.05514387851774\\
461	1.06979120781453\\
462	1.10520422804688\\
463	1.09953870647144\\
464	1.07904082763417\\
465	1.10447607978717\\
466	1.07289333918368\\
467	1.12873453186021\\
468	1.09983070889847\\
469	1.11262407700305\\
470	1.10004568675332\\
471	1.09781503172903\\
472	1.09261500628613\\
473	1.09405799171897\\
474	1.08812414571341\\
475	1.07645768916016\\
476	1.09343336532402\\
477	1.08644579923303\\
478	1.10846087786061\\
479	1.08863908550287\\
480	1.1200055534374\\
481	1.13608519310656\\
482	1.1051243612017\\
483	1.11389003597012\\
484	1.10138351200082\\
485	1.08226960882603\\
486	1.08736443746604\\
487	1.124753898564\\
488	1.08435914258211\\
489	1.11062510532671\\
490	1.07312260022443\\
491	1.11448072893919\\
492	1.10001715125468\\
493	1.08933171137096\\
494	1.08977314470051\\
495	1.06770093198289\\
496	1.12291017007688\\
497	1.07101393912364\\
498	1.1357250907873\\
499	1.10068499875453\\
500	1.0718564794423\\
501	1.09618826768699\\
502	1.10167505584826\\
503	1.09427204026649\\
504	1.09400555426021\\
505	1.08089942070098\\
506	1.09112165640087\\
507	1.09798249606906\\
508	1.08816155305799\\
509	1.10124928193224\\
510	1.08465640119305\\
511	1.09114459004156\\
512	1.07329735420562\\
513	1.06978898162576\\
514	1.07184148610815\\
515	1.09804601579916\\
516	1.07207388316389\\
517	1.07302668840499\\
518	1.07616667270553\\
519	1.07231356451225\\
520	1.06716960607996\\
521	1.07943675111081\\
522	1.09704580055852\\
523	1.08269662926127\\
524	1.1068529828413\\
525	1.0903850539242\\
526	1.08450995156671\\
527	1.10292629979279\\
528	1.08057075133164\\
529	1.07039281311069\\
530	1.08433437122818\\
531	1.09828350995613\\
532	1.06866936396781\\
533	1.08878034445821\\
534	1.13247928832491\\
535	1.10220634717661\\
536	1.09227955559986\\
537	1.0828869838021\\
538	1.08537037772841\\
539	1.07336032857478\\
540	1.10493110064922\\
541	1.09256857188838\\
542	1.0677767313178\\
543	1.07795380798595\\
544	1.06857940610399\\
545	1.11786106079911\\
546	1.08052645005629\\
547	1.12129770934141\\
548	1.09186051973915\\
549	1.06582315290551\\
550	1.07654088351178\\
551	1.07172690060667\\
552	1.09751566693748\\
553	1.08983380376119\\
554	1.08428760601584\\
555	1.06935195219562\\
556	1.06832590826865\\
557	1.06243142553182\\
558	1.07351083712548\\
559	1.12012031496717\\
560	1.08145454288162\\
561	1.08640245382384\\
562	1.06807728257094\\
563	1.07235173440388\\
564	1.08551248638647\\
565	1.08839125746997\\
566	1.07752671506358\\
567	1.08945646340631\\
568	1.10081808339693\\
569	1.07328924854635\\
570	1.08518478054256\\
571	1.09120724840611\\
572	1.0579153578229\\
573	1.05952248622412\\
574	1.06579473561248\\
575	1.10479373314588\\
576	1.08756371547283\\
577	1.08470835969999\\
578	1.10571500389829\\
579	1.06412943165353\\
580	1.06934720354429\\
581	1.0756669549587\\
582	1.07541592132117\\
583	1.0953145644598\\
584	1.07170045938336\\
585	1.08530144887951\\
586	1.09713810693523\\
587	1.06434851376614\\
588	1.10929292293995\\
589	1.08002334417311\\
590	1.08837344358678\\
591	1.0923861504524\\
592	1.08829732124403\\
593	1.08277866688935\\
594	1.10029813946655\\
595	1.08292805699361\\
596	1.09246316440558\\
597	1.12576935807521\\
598	1.10488214589561\\
599	1.07219003818095\\
600	1.0832048838642\\
601	1.08837036045823\\
602	1.1070742498944\\
603	1.09539185047046\\
604	1.08428189537926\\
605	1.09030661441072\\
606	1.06463019259242\\
607	1.08339356248927\\
608	1.10042251150099\\
609	1.08180878450309\\
610	1.08880931939427\\
611	1.102335460778\\
612	1.10669276801318\\
613	1.10055901078289\\
614	1.08534101226313\\
615	1.06361172241998\\
616	1.06553537620306\\
617	1.08517247722464\\
618	1.09379853486495\\
619	1.06510013753365\\
620	1.05520792606346\\
621	1.08989081364611\\
622	1.06508443769981\\
623	1.0693009555237\\
624	1.08116219567183\\
625	1.06553964868326\\
626	1.09213151664945\\
627	1.07594994787414\\
628	1.0937268492319\\
629	1.07673536344074\\
630	1.08301220705937\\
631	1.09431805814496\\
632	1.07952902678736\\
633	1.07958110512824\\
634	1.05644279296818\\
635	1.06252813413945\\
636	1.09246675746601\\
637	1.09230808538642\\
638	1.06820512528936\\
639	1.09006689604242\\
640	1.06030723535438\\
641	1.0916290321472\\
642	1.06546573822401\\
643	1.07065147059615\\
644	1.08446368464081\\
645	1.08630233724751\\
646	1.10093320471708\\
647	1.07240262790698\\
648	1.05235203190409\\
649	1.08517213051013\\
650	1.0876237835068\\
651	1.08942986752637\\
652	1.07772001442598\\
653	1.08398660976282\\
654	1.12512880482042\\
655	1.05403392464915\\
656	1.06141216806335\\
657	1.0720469868775\\
658	1.08438403793406\\
659	1.06468241443939\\
660	1.06038256421577\\
661	1.06651809327559\\
662	1.06535448816961\\
663	1.07363055174333\\
664	1.07078651597186\\
665	1.0527332923881\\
666	1.05324150326679\\
667	1.07102669029382\\
668	1.06943922931843\\
669	1.07874300127365\\
670	1.07437894560148\\
671	1.08628670497746\\
672	1.07163550799435\\
673	1.06916918795916\\
674	1.07912918724523\\
675	1.0601706383043\\
676	1.04948551208405\\
677	1.07312558417232\\
678	1.10596399588067\\
679	1.08464735523214\\
680	1.09501082905969\\
681	1.05400333588832\\
682	1.10079822070475\\
683	1.07167168466504\\
684	1.09071399138004\\
685	1.07752651802756\\
686	1.06990025199134\\
687	1.0923952324633\\
688	1.07958001322558\\
689	1.0639440515828\\
690	1.06858005020317\\
691	1.09227794572271\\
692	1.10092892405293\\
693	1.0935703820423\\
694	1.06964619433589\\
695	1.11525909937987\\
696	1.06719066391704\\
697	1.10051793570083\\
698	1.05784045698065\\
699	1.07969720378332\\
700	1.08874605360548\\
701	1.07459252680148\\
702	1.06231788131296\\
703	1.06710289912165\\
704	1.10397563216869\\
705	1.0726352956741\\
706	1.08191774557142\\
707	1.09056625733937\\
708	1.07569144485988\\
709	1.08302612017328\\
710	1.07343287055168\\
711	1.07547093788964\\
712	1.09099715157195\\
713	1.08119726129548\\
714	1.07332166399304\\
715	1.08025451228688\\
716	1.06847139000237\\
717	1.06966420555649\\
718	1.07819015362188\\
719	1.07232464610935\\
720	1.06416672814787\\
721	1.08182147460865\\
722	1.10478704595156\\
723	1.08056249796356\\
724	1.07464724667959\\
725	1.09984152622695\\
726	1.08050676131586\\
727	1.08533333914015\\
728	1.07214028466121\\
729	1.06254137682283\\
730	1.08129443663499\\
731	1.07915222550672\\
732	1.08685109831261\\
733	1.11198345023189\\
734	1.0718021468448\\
735	1.08536090089649\\
736	1.0859992359837\\
737	1.09376377416433\\
738	1.0593586698056\\
739	1.06765765206228\\
740	1.07877579077454\\
741	1.08512022273478\\
742	1.06559562921004\\
743	1.07894317319301\\
744	1.07790756832482\\
745	1.07140172556199\\
746	1.08719314833216\\
747	1.09715277336354\\
748	1.09033459692849\\
749	1.08800530042819\\
750	1.06247900746504\\
751	1.07475753576076\\
752	1.09055728823202\\
753	1.09158841111543\\
754	1.06544185819159\\
755	1.10121368864702\\
756	1.06532938093821\\
757	1.06511255175538\\
758	1.05905647561133\\
759	1.08577600867855\\
760	1.07177084813224\\
761	1.07648388734016\\
762	1.07204398372339\\
763	1.08022076303208\\
764	1.07825514653073\\
765	1.06288516976517\\
766	1.14184080444847\\
767	1.10955847111581\\
768	1.08834197609976\\
769	1.08118234973282\\
770	1.07139710976539\\
771	1.08106878949633\\
772	1.08288467013883\\
773	1.09587368955671\\
774	1.06457039987416\\
775	1.06443837373892\\
776	1.07586841506975\\
777	1.06190254629818\\
778	1.10193942711327\\
779	1.07928207537288\\
780	1.06835328592864\\
781	1.07000255339785\\
782	1.07742131782949\\
783	1.09370003419641\\
784	1.08900341526316\\
785	1.07571785051059\\
786	1.08779475551673\\
787	1.07892021448451\\
788	1.0714307849944\\
789	1.068918150834\\
790	1.06999222510309\\
791	1.06249398596141\\
792	1.10281628506516\\
793	1.07806298545235\\
794	1.07431680080082\\
795	1.07012944645865\\
796	1.08571641660956\\
797	1.0654622322473\\
798	1.0800489401652\\
799	1.08025307161255\\
800	1.08654925058797\\
801	1.0658199800586\\
802	1.07961931768339\\
803	1.06208581194295\\
804	1.08715356350355\\
805	1.0758538594858\\
806	1.07057868412877\\
807	1.06725140117188\\
808	1.0985921959127\\
809	1.08953785003994\\
810	1.09830231514155\\
811	1.06172360138363\\
812	1.06629515253804\\
813	1.09028014756508\\
814	1.0782333297282\\
815	1.09909637565871\\
816	1.05750087439131\\
817	1.09940482717482\\
818	1.08458408331659\\
819	1.06818297025686\\
820	1.07035985957623\\
821	1.09259921314989\\
822	1.07297369009403\\
823	1.13478068652882\\
824	1.08816352347176\\
825	1.0929373234878\\
826	1.07577362393993\\
827	1.08300710645413\\
828	1.08974682578669\\
829	1.05783350569063\\
830	1.07088777390445\\
831	1.07777849396712\\
832	1.08474767220394\\
833	1.0675961847415\\
834	1.07119902738714\\
835	1.09523196236954\\
836	1.07238283726839\\
837	1.06348426895897\\
838	1.09256058676045\\
839	1.08151913420534\\
840	1.10194867054909\\
841	1.07743636398089\\
842	1.08278767396294\\
843	1.05432829316479\\
844	1.08448976895505\\
845	1.07416023111462\\
846	1.08740216886487\\
847	1.08058632546361\\
848	1.07063196493746\\
849	1.0841545403486\\
850	1.06211624337748\\
851	1.09280612822303\\
852	1.07252005607228\\
853	1.07352415009424\\
854	1.08713462588652\\
855	1.08509387130998\\
856	1.09023739132355\\
857	1.07877797888229\\
858	1.0727948880464\\
859	1.08114717375584\\
860	1.08443142040023\\
861	1.07601782181421\\
862	1.05803721229317\\
863	1.0785309983069\\
864	1.10662750282743\\
865	1.05771176701283\\
866	1.06689393431163\\
867	1.10172911406044\\
868	1.09642090850974\\
869	1.05123674719931\\
870	1.09547911960952\\
871	1.06650676994687\\
872	1.07119525216252\\
873	1.08427948998959\\
874	1.07199769056227\\
875	1.1010325091482\\
876	1.06216237192259\\
877	1.05145431106483\\
878	1.062613613771\\
879	1.08111767536443\\
880	1.07334098079423\\
881	1.08437451722696\\
882	1.06484919181175\\
883	1.08672104769316\\
884	1.07814298123679\\
885	1.07557321299281\\
886	1.09014439442646\\
887	1.05866990237605\\
888	1.07114983560936\\
889	1.06984463186892\\
890	1.09798126116272\\
891	1.06662236810012\\
892	1.04949186356161\\
893	1.06115941712056\\
894	1.10238726424374\\
895	1.08902615917075\\
896	1.0960501828499\\
897	1.09616996555124\\
898	1.07509838177872\\
899	1.11323141734647\\
900	1.06778193790547\\
901	1.06822518054886\\
902	1.08025714751812\\
903	1.10118303040891\\
904	1.07471828232368\\
905	1.10901734953603\\
906	1.06658394823188\\
907	1.05786141703102\\
908	1.05993394937661\\
909	1.05432105963728\\
910	1.07009588683938\\
911	1.06752465657064\\
912	1.05873764550354\\
913	1.0623041524939\\
914	1.06791817211678\\
915	1.077957584359\\
916	1.08658166265552\\
917	1.08376919414596\\
918	1.06715806162346\\
919	1.08249367445019\\
920	1.07459566570895\\
921	1.07809680240982\\
922	1.09862476014446\\
923	1.06373205985695\\
924	1.07137933371962\\
925	1.05932270046079\\
926	1.07517399424583\\
927	1.05571818605991\\
928	1.07776442599676\\
929	1.07560290494833\\
930	1.08496521224259\\
931	1.08462660270086\\
932	1.05254324726604\\
933	1.06386622633237\\
934	1.0850612060196\\
935	1.08353133352872\\
936	1.07943935377093\\
937	1.10468832844007\\
938	1.09921102722212\\
939	1.08082828107755\\
940	1.05359536327171\\
941	1.06155370609252\\
942	1.06632331664573\\
943	1.09234887696704\\
944	1.08031710623691\\
945	1.07387929805532\\
946	1.08152440456435\\
947	1.06550059432737\\
948	1.08994310364618\\
949	1.0746351772201\\
950	1.06235738542423\\
951	1.06542373850802\\
952	1.08532290264384\\
953	1.08311649749035\\
954	1.10188246710099\\
955	1.07925874967908\\
956	1.09113030607186\\
957	1.07414160209606\\
958	1.08235880914601\\
959	1.06914425018054\\
960	1.08754066635135\\
961	1.09833163543778\\
962	1.07695096962316\\
963	1.07660346384126\\
964	1.07914489407699\\
965	1.06391075749734\\
966	1.07773200982568\\
967	1.08307781399562\\
968	1.08044655033938\\
969	1.07239760060387\\
970	1.07951086487531\\
971	1.05916873584666\\
972	1.06848697630612\\
973	1.07646332248369\\
974	1.09455623444731\\
975	1.0955550442471\\
976	1.05941978336421\\
977	1.06490115057881\\
978	1.07439157983115\\
979	1.07467776929874\\
980	1.05523167291486\\
981	1.07617082540236\\
982	1.09888130738071\\
983	1.0682342185508\\
984	1.06882547199702\\
985	1.07965761426739\\
986	1.05355156779845\\
987	1.097790077415\\
988	1.06503282674389\\
989	1.06258611330342\\
990	1.05810389616397\\
991	1.07773268593611\\
992	1.06881832712653\\
993	1.07143910143604\\
994	1.07977025640318\\
995	1.08331447417949\\
996	1.05688986970476\\
997	1.07352448737706\\
998	1.0638757089634\\
999	1.08593437424014\\
1000	1.05870957964755\\
1000	0.98616421197841\\
999	0.998227404646115\\
998	1.01814482918165\\
997	1.00215833509342\\
996	0.991928382874432\\
995	1.01555911575271\\
994	0.999324699360769\\
993	1.02335722705247\\
992	1.00746789669048\\
991	1.00519462635843\\
990	1.02172612305081\\
989	1.02265709362125\\
988	0.990550132595754\\
987	1.00544001662119\\
986	0.988753262583284\\
985	1.0136585552986\\
984	1.01336898124298\\
983	1.00110058996823\\
982	1.02241193900922\\
981	1.0045882795034\\
980	0.977041122227617\\
979	1.02577678342064\\
978	1.01510307917339\\
977	1.0001683767498\\
976	1.01131784571384\\
975	1.02449374471153\\
974	1.01135075215152\\
973	1.01367147629339\\
972	1.02453670067765\\
971	1.00827017326959\\
970	1.01672248168664\\
969	1.02422007413418\\
968	1.00474449410789\\
967	1.01907382360649\\
966	1.01029483932043\\
965	0.988669892358527\\
964	1.00178502257715\\
963	0.999220943554536\\
962	0.984272597933366\\
961	1.01588637015882\\
960	1.02458634439228\\
959	1.0179701219212\\
958	1.01140273566623\\
957	1.00642235404839\\
956	1.00328380256373\\
955	1.00763210845591\\
954	1.01512029000723\\
953	1.00412297379267\\
952	1.00658683811932\\
951	1.02087546164677\\
950	1.00066943172134\\
949	1.01149477066156\\
948	1.01856418823234\\
947	0.999858637132247\\
946	1.02023793815547\\
945	1.00465755996758\\
944	1.00392859220316\\
943	1.00342620203276\\
942	0.998825499522455\\
941	0.997234476744447\\
940	1.01709269064697\\
939	1.02776677421959\\
938	1.01319789377873\\
937	1.01424270594673\\
936	1.0016967574986\\
935	0.977479577270115\\
934	1.0143382779645\\
933	0.992893958825057\\
932	1.02567110344361\\
931	1.02385650638446\\
930	1.00383041223667\\
929	1.01734618624272\\
928	1.00544289029077\\
927	0.994664103083261\\
926	1.0273536940377\\
925	0.986310817009479\\
924	1.01417500197817\\
923	1.01324551334088\\
922	1.02586631863224\\
921	0.978355555177386\\
920	0.99991855085169\\
919	1.00395642981791\\
918	1.01095287036422\\
917	0.99687725286188\\
916	1.0030074068086\\
915	0.997602816416602\\
914	1.0008190919724\\
913	1.01591762611912\\
912	1.00694586505091\\
911	1.00286271451891\\
910	1.01044162167684\\
909	0.980083466191895\\
908	0.989190734763809\\
907	0.983465797888693\\
906	1.01526970836876\\
905	1.02264917516606\\
904	0.991734650647299\\
903	0.96949003286773\\
902	1.02378041535082\\
901	1.01842255683478\\
900	0.992576795871612\\
899	0.989966064746616\\
898	0.995198890283706\\
897	1.01331703572835\\
896	0.998855357601719\\
895	1.00149414891084\\
894	1.02083541222475\\
893	1.01667442760846\\
892	1.00307806903988\\
891	1.01999482337545\\
890	1.03147096186445\\
889	1.00351394288781\\
888	1.00312743631284\\
887	0.991495202445963\\
886	0.985867883073799\\
885	1.01476553093803\\
884	1.00345034034262\\
883	1.012922942803\\
882	1.01306894348239\\
881	1.00809645411995\\
880	1.00422255554162\\
879	1.00493842252187\\
878	1.03197175437011\\
877	0.995578360922913\\
876	1.01120302427722\\
875	1.00424898066432\\
874	0.994805527414667\\
873	0.98394552961423\\
872	1.00472380278116\\
871	0.989390981783627\\
870	1.00162894947339\\
869	1.00815231808332\\
868	1.02341844556514\\
867	0.958648770351149\\
866	1.01942040821998\\
865	0.979812483928421\\
864	0.988799767398942\\
863	0.993346192983651\\
862	1.0268982826952\\
861	0.994903447100382\\
860	1.00874559092429\\
859	0.982472935242565\\
858	0.969528326335822\\
857	1.01594460474387\\
856	1.01636810089111\\
855	1.03218562260385\\
854	0.995725417564981\\
853	1.00433708434254\\
852	0.996993130598536\\
851	1.01423681001211\\
850	1.0101918775341\\
849	0.994619853891614\\
848	1.01769589984272\\
847	1.01453592529744\\
846	1.00263681547717\\
845	0.990437128327639\\
844	0.985101079775346\\
843	1.00299967394808\\
842	1.01898816207808\\
841	0.995758886358699\\
840	0.99595297498548\\
839	0.999723295483822\\
838	0.990321734087148\\
837	1.01358671640522\\
836	1.0006536625457\\
835	1.01495607652978\\
834	1.00945180770107\\
833	1.01569137170128\\
832	0.996678734211841\\
831	1.01968632254444\\
830	1.02739477853108\\
829	0.971185946276822\\
828	1.00790876493846\\
827	0.989391856437349\\
826	0.949196455153568\\
825	1.01782969253795\\
824	1.00249913792497\\
823	1.00387445099355\\
822	1.01073485893568\\
821	0.984157761641295\\
820	0.996046916660148\\
819	0.991124198092155\\
818	1.01343989396819\\
817	1.00861921803746\\
816	0.993667721071189\\
815	1.01213832997624\\
814	1.00990129356492\\
813	1.01915017281248\\
812	0.978825396017733\\
811	0.992477968482471\\
810	1.022462382331\\
809	0.992687284781401\\
808	0.997430297649333\\
807	0.997878867243988\\
806	1.0148243280614\\
805	1.01549491643156\\
804	1.00680075027354\\
803	1.00972051925103\\
802	1.01726014533294\\
801	0.98517260863119\\
800	1.01974263679551\\
799	1.02541779872577\\
798	0.989160317144322\\
797	1.02629898919056\\
796	0.99288053075713\\
795	1.00221554013552\\
794	1.00452630750454\\
793	1.00675928729026\\
792	1.00902919734871\\
791	1.0215159972364\\
790	0.994400877349197\\
789	1.0151786487563\\
788	1.01573402351048\\
787	1.02480643809237\\
786	1.00631110733737\\
785	1.00447621261498\\
784	0.995376662345973\\
783	1.00084056722528\\
782	1.0065952116706\\
781	1.00450944164377\\
780	1.01653592745641\\
779	1.02580736859551\\
778	1.01532357697659\\
777	1.02525429036746\\
776	1.00595974994219\\
775	1.0063907889204\\
774	1.0187054340648\\
773	1.00604545246148\\
772	1.0153263736227\\
771	0.998373166788167\\
770	1.01568349283247\\
769	1.01498365955763\\
768	0.996411448651321\\
767	0.980685723601769\\
766	1.00211525193227\\
765	1.01653810828808\\
764	0.990204482527853\\
763	0.990967812940722\\
762	0.997877731204694\\
761	0.977560562351335\\
760	1.00039118486145\\
759	1.01941318523794\\
758	1.01632482965258\\
757	1.01555166295607\\
756	1.01244611861093\\
755	1.00891152629028\\
754	1.00733986814619\\
753	0.988685723029143\\
752	1.01350897825312\\
751	0.999723914935388\\
750	1.00657721318016\\
749	0.990081806365256\\
748	1.01595277381723\\
747	0.988272937714625\\
746	1.005350378537\\
745	1.00848198459171\\
744	0.991485856543649\\
743	1.0103698920055\\
742	0.999119758778457\\
741	0.987036904170823\\
740	1.00688228937745\\
739	1.02455829513879\\
738	1.00266440477641\\
737	1.01653364309575\\
736	1.01083479456881\\
735	0.9799211164029\\
734	0.975173697658225\\
733	0.973120052048387\\
732	1.01950118828322\\
731	0.9992363839508\\
730	0.986424011065764\\
729	1.0093105317884\\
728	1.00358812536691\\
727	1.01911538803333\\
726	0.985524033715319\\
725	1.00667217372653\\
724	1.00472761078682\\
723	0.99531131046578\\
722	1.00802558406429\\
721	1.02337181712926\\
720	1.00416733414158\\
719	1.01273167332299\\
718	0.989116959128832\\
717	0.991560662187175\\
716	1.00127206850006\\
715	1.01043209799101\\
714	1.02330644831697\\
713	1.02290628600909\\
712	1.00431092396687\\
711	1.01405256256547\\
710	1.01452259093839\\
709	1.00617146278141\\
708	0.979688910398265\\
707	0.988178503306823\\
706	1.00006868636362\\
705	1.02028854268785\\
704	1.02750680670241\\
703	1.01045230441758\\
702	0.984997044911223\\
701	1.00618080072037\\
700	1.00558576064955\\
699	1.00502246696508\\
698	0.995382736321627\\
697	0.994314020474419\\
696	1.0161906801221\\
695	1.00685520861112\\
694	1.01151880987045\\
693	1.0035147615719\\
692	0.970242617490822\\
691	1.01365532302971\\
690	1.00463972838115\\
689	0.993053568435354\\
688	1.01176703657297\\
687	0.989040159301678\\
686	0.980883642778557\\
685	0.995155470268502\\
684	0.981692845113776\\
683	1.00087617672608\\
682	1.01111107046082\\
681	1.01712240194801\\
680	0.988960041025722\\
679	1.00890350194758\\
678	0.987587133004785\\
677	0.98980696698254\\
676	1.02967171640146\\
675	1.0157482410768\\
674	1.03010816473179\\
673	0.996336852863213\\
672	1.0032693798844\\
671	1.02171310373672\\
670	1.00699218035816\\
669	1.02105803632471\\
668	0.993818989377148\\
667	0.998953640178963\\
666	1.01209663022039\\
665	1.020970831759\\
664	1.01750249625948\\
663	1.01659534513086\\
662	1.01827263898128\\
661	0.986417689271105\\
660	0.989840326679263\\
659	1.02042251616373\\
658	1.01153707010569\\
657	0.968395533902398\\
656	0.967111737906355\\
655	0.999052791414735\\
654	1.00953538805453\\
653	1.01713907785986\\
652	1.00805071821854\\
651	1.00833566623061\\
650	0.996216300779538\\
649	0.993950499772077\\
648	0.997754973723445\\
647	0.991949950044168\\
646	0.996693558101145\\
645	0.993276546082207\\
644	1.0072555807708\\
643	1.0283704310248\\
642	1.01357599680431\\
641	0.993895588160148\\
640	1.00160586978503\\
639	1.01451772661601\\
638	0.998102737733812\\
637	1.01186377609535\\
636	1.02478330291975\\
635	0.99876930694676\\
634	1.01975667579647\\
633	1.0013383298636\\
632	1.01980929323232\\
631	1.02417656339567\\
630	1.01545576839132\\
629	1.01067823190784\\
628	0.9961502972072\\
627	1.01514360267914\\
626	1.01188548188372\\
625	1.02614474896915\\
624	1.00682910510342\\
623	1.03337102243917\\
622	0.982183300300894\\
621	1.00458629133189\\
620	1.00935265034356\\
619	1.01603330168274\\
618	1.02012490755571\\
617	1.00734880533424\\
616	1.00075081810823\\
615	1.02537178824856\\
614	0.993612064324946\\
613	1.00321536112762\\
612	0.993243437766457\\
611	0.971066437229381\\
610	1.0093478562226\\
609	0.997812778746777\\
608	0.993793167070677\\
607	1.01056017836282\\
606	0.988795784425097\\
605	0.976674078263715\\
604	0.993370965189358\\
603	0.987713806072176\\
602	0.990446300676433\\
601	0.989241979245678\\
600	0.983332666955741\\
599	0.997012946176008\\
598	0.952864658941042\\
597	0.995630611214248\\
596	0.982568049434448\\
595	0.95903352863532\\
594	1.01473094352431\\
593	0.978452711922882\\
592	1.00666614568208\\
591	0.984266197871285\\
590	1.01484770888596\\
589	0.982555311443999\\
588	1.00691388455518\\
587	0.995377216519605\\
586	1.00840847862668\\
585	1.01012482553584\\
584	0.984390293555181\\
583	0.996688135171107\\
582	0.999025348017639\\
581	0.996326225838592\\
580	0.999315613084292\\
579	1.00611846291578\\
578	1.02022929952665\\
577	0.986863730002233\\
576	1.00264585636162\\
575	1.00239535198379\\
574	0.996874171899364\\
573	1.02455876208203\\
572	0.973261205272235\\
571	1.00043481652122\\
570	0.993696895738565\\
569	0.991141799572867\\
568	0.994110640052238\\
567	0.992386479212151\\
566	1.00150950889587\\
565	0.996597264351256\\
564	0.984802373983432\\
563	1.01715250747952\\
562	0.977278883802302\\
561	1.00743201577432\\
560	1.01229498205095\\
559	1.0077180091764\\
558	0.9941387757318\\
557	1.01001533238795\\
556	1.00510988071254\\
555	0.993540853029629\\
554	0.992745862088666\\
553	0.976406208493287\\
552	0.984680792354049\\
551	0.984901444384838\\
550	1.01123187074273\\
549	1.00567909029007\\
548	0.990931108240716\\
547	1.00372071302117\\
546	0.980984112974577\\
545	1.01956567924463\\
544	0.988609311032884\\
543	1.01186381982806\\
542	0.978814704000521\\
541	0.997467045132795\\
540	1.00834589889478\\
539	0.967132883429268\\
538	0.983621147017706\\
537	1.00472273354355\\
536	0.973631373346826\\
535	1.00467730278396\\
534	1.0032091728335\\
533	0.974267509421864\\
532	1.00923604859283\\
531	0.998638805130363\\
530	0.99490233243232\\
529	0.999728322491239\\
528	1.00748406924628\\
527	1.00606399053709\\
526	1.01610291041087\\
525	0.986021615138779\\
524	0.994973228660651\\
523	0.993400028177301\\
522	0.994786481900506\\
521	0.985412190329812\\
520	1.01386415043855\\
519	1.02948457683295\\
518	1.02374872206252\\
517	1.00160830201092\\
516	0.99131657646231\\
515	1.01053392099826\\
514	1.00428234956831\\
513	0.970623278000774\\
512	1.01563719058065\\
511	0.98962245304756\\
510	1.0103051594421\\
509	0.988937037087411\\
508	0.973754059885384\\
507	0.995742751441718\\
506	0.942882779053134\\
505	0.958712193217009\\
504	1.00531997808136\\
503	0.95422015776401\\
502	0.96398933636769\\
501	1.01660728245373\\
500	0.977338605263739\\
499	0.972498844032135\\
498	1.00125506302154\\
497	0.931501702736486\\
496	1.00992833204346\\
495	1.01580624148537\\
494	0.996898358326014\\
493	0.976155957372282\\
492	0.978792876125689\\
491	1.01056400564061\\
490	0.995132375461802\\
489	0.978002823847174\\
488	0.994874427542691\\
487	0.988990829781871\\
486	1.00233400732572\\
485	1.01130413105793\\
484	0.998485431479617\\
483	0.968177394375161\\
482	0.98292480511931\\
481	1.0009701918643\\
480	0.967030498011511\\
479	0.943570052634666\\
478	0.991705302379278\\
477	0.985315168730066\\
476	0.987786736480009\\
475	0.978632190049476\\
474	0.973406227490195\\
473	1.013059572319\\
472	1.00210444987456\\
471	0.98270201021541\\
470	0.983422439232745\\
469	1.01503776301641\\
468	0.975657602110038\\
467	1.02298050213119\\
466	0.993426551643955\\
465	1.01529910254215\\
464	1.01021600909575\\
463	0.994549783031301\\
462	0.987606821126011\\
461	1.0092927286305\\
460	0.993637666808883\\
459	1.00512435045663\\
458	0.984523359350266\\
457	0.997432041747498\\
456	0.987770335564727\\
455	0.998870891318598\\
454	0.995224055423117\\
453	0.990042745562638\\
452	0.975704467290935\\
451	1.0021370837722\\
450	0.972036560398862\\
449	0.987841952601315\\
448	1.01226512401249\\
447	0.99210934331414\\
446	0.963726532521299\\
445	1.00689632737785\\
444	0.985746135919235\\
443	0.994969125081893\\
442	0.96011193616348\\
441	1.00297822135511\\
440	0.986405908287345\\
439	1.00222425577271\\
438	1.02256596965779\\
437	0.981171231456333\\
436	1.00160347452336\\
435	0.994708391982795\\
434	0.998741552260745\\
433	0.986353159080217\\
432	1.02381487481702\\
431	0.988040551735322\\
430	0.992157449412374\\
429	0.987920759960259\\
428	1.00011031485353\\
427	0.983651900662676\\
426	0.993785979343907\\
425	0.986228830709415\\
424	1.00308259381181\\
423	1.01758778425504\\
422	0.974540669387997\\
421	0.982072802000513\\
420	0.962866625953241\\
419	1.00690430046878\\
418	1.00975510981837\\
417	1.00243277022624\\
416	0.998380196719759\\
415	0.996208853158181\\
414	0.999850568374892\\
413	0.983010488845361\\
412	0.931181484000431\\
411	0.974222526662524\\
410	0.999696550180027\\
409	0.995360299625311\\
408	0.993107365322641\\
407	0.999849167231175\\
406	0.992584839816038\\
405	0.964691007226604\\
404	0.988274226506472\\
403	0.976901947172055\\
402	1.00238548875478\\
401	0.968041659535893\\
400	0.975176430622062\\
399	0.963635885455566\\
398	0.943254132169915\\
397	0.9808571726369\\
396	0.995007352042809\\
395	0.978025529132297\\
394	0.998317344156585\\
393	0.979760356549854\\
392	0.965018245151277\\
391	0.982980943179659\\
390	1.00506680090348\\
389	0.953306274539094\\
388	0.966154960156485\\
387	0.967779000839784\\
386	0.952280032901173\\
385	0.892950994700377\\
384	0.95610693080917\\
383	0.999325729043541\\
382	0.979781607837431\\
381	1.00288249071329\\
380	0.932008931841976\\
379	1.00439651768308\\
378	0.936501200513957\\
377	0.954053024171448\\
376	1.01255172716999\\
375	0.825664473075596\\
374	0.861297845298994\\
373	0.952650632224445\\
372	0.997016226340134\\
371	0.982106589438914\\
370	1.00114118344436\\
369	1.01454083288454\\
368	0.994448409008987\\
367	0.950116651706962\\
366	0.91144879418047\\
365	1.00387444985358\\
364	0.909991771931705\\
363	0.95491857397939\\
362	0.878606014021533\\
361	1.00142050909106\\
360	0.927847127938245\\
359	0.994308919387463\\
358	0.979700242703947\\
357	0.756204074079154\\
356	0.977926712725564\\
355	1.01772693553168\\
354	0.993054180404747\\
353	0.987978027425707\\
352	0.89764354635509\\
351	0.828396637172992\\
350	0.892829400340878\\
349	0.913413227904363\\
348	0.990363505763535\\
347	0.963687181439998\\
346	0.916222910790581\\
345	0.757606808855442\\
344	0.991696842336508\\
343	1.00504714438101\\
342	0.924573487463592\\
341	0.955308082617344\\
340	0.976674620244355\\
339	1.00484187441135\\
338	0.965845965807792\\
337	0.991927327844297\\
336	0.941884229360171\\
335	0.980892826533483\\
334	0.982202554053822\\
333	0.982739273447942\\
332	0.929420251719401\\
331	0.978154398661728\\
330	0.941441620167625\\
329	0.947647309274007\\
328	0.93226065022683\\
327	0.90710666281358\\
326	0.896698528273925\\
325	0.818420417952368\\
324	0.833522623176084\\
323	0.802251817917464\\
322	0.785763044632229\\
321	0.72275890287602\\
320	0.743861552524844\\
319	0.752366069632808\\
318	0.733841891288011\\
317	0.9023639879862\\
316	1.48928425525817\\
315	1.49999998346896\\
}--cycle;
\addplot [color=orange, dashed, forget plot]
  table[row sep=crcr]{%
315	1.49999999918537\\
316	1.49978566213584\\
317	1.41739730685608\\
318	1.10529436034273\\
319	0.888075291699799\\
320	0.834761939799926\\
321	0.835558480234106\\
322	0.87106478443306\\
323	0.890864066774707\\
324	0.907987496847894\\
325	0.932735981291496\\
326	0.956023538742599\\
327	0.972991857408588\\
328	0.982299647086149\\
329	0.993890622045656\\
330	0.998723355384591\\
331	1.00691362314393\\
332	1.00895329610272\\
333	1.01908229175591\\
334	1.02540671110452\\
335	1.02375329565905\\
336	1.02493374654136\\
337	1.028783072516\\
338	1.03090700356521\\
339	1.03061098805085\\
340	1.02761333208717\\
341	1.03540323836737\\
342	1.02892630549687\\
343	1.03349430041346\\
344	1.03371997466401\\
345	1.02815856770133\\
346	1.0359952571793\\
347	1.03558903547357\\
348	1.04183169833462\\
349	1.02950791223438\\
350	1.03394716642354\\
351	1.03235617824808\\
352	1.03329356273885\\
353	1.03941148740078\\
354	1.03463609878511\\
355	1.03986438330168\\
356	1.03717848294535\\
357	1.03400211080998\\
358	1.03930789647537\\
359	1.03737092680195\\
360	1.03354592642133\\
361	1.03864869328752\\
362	1.03376202557257\\
363	1.04028362768795\\
364	1.03320801440355\\
365	1.03897965339118\\
366	1.03838102824693\\
367	1.03761886080788\\
368	1.03712529251126\\
369	1.04285454929476\\
370	1.0390316324322\\
371	1.04145256198101\\
372	1.03808644291378\\
373	1.03945698332274\\
374	1.0332011806573\\
375	1.03451015450159\\
376	1.04089018080032\\
377	1.03996078059475\\
378	1.04001923254712\\
379	1.0422330425259\\
380	1.03984284296312\\
381	1.04151188493292\\
382	1.03735461014748\\
383	1.04109590912357\\
384	1.03856635454967\\
385	1.03897754070549\\
386	1.03940398300604\\
387	1.04177354326815\\
388	1.0370754105129\\
389	1.0385959145814\\
390	1.04007209603431\\
391	1.03618888281464\\
392	1.05248575442917\\
393	1.04373325750872\\
394	1.03637350392324\\
395	1.03482279440136\\
396	1.03535096229944\\
397	1.03263775540889\\
398	1.03874520600716\\
399	1.03979140485107\\
400	1.03668856884007\\
401	1.04167879189246\\
402	1.04282069281509\\
403	1.04102097960387\\
404	1.04189257204381\\
405	1.04072827809922\\
406	1.04237990361373\\
407	1.0402004611896\\
408	1.03959673061032\\
409	1.04157408313223\\
410	1.04046513763972\\
411	1.0404099012282\\
412	1.0432698491001\\
413	1.03959444369262\\
414	1.03823460185094\\
415	1.04172768533063\\
416	1.0415010403307\\
417	1.03963269136028\\
418	1.04179809147236\\
419	1.04095973574062\\
420	1.0414794334636\\
421	1.04143490200322\\
422	1.03835851694289\\
423	1.04462307033375\\
424	1.03999184413336\\
425	1.03950224150778\\
426	1.03950069438637\\
427	1.04021287443926\\
428	1.04016179923773\\
429	1.04433437165175\\
430	1.04309653545814\\
431	1.03917539691273\\
432	1.04232911155435\\
433	1.03844596257912\\
434	1.04149949481873\\
435	1.04193897635091\\
436	1.04304944383782\\
437	1.0388497671535\\
438	1.04296032831086\\
439	1.03873378778454\\
440	1.03951022831451\\
441	1.04473527765118\\
442	1.03832646017535\\
443	1.04046233127986\\
444	1.04256215102449\\
445	1.04323825413364\\
446	1.03588206745503\\
447	1.04634301436372\\
448	1.04485924914751\\
449	1.03712459460793\\
450	1.03936708938179\\
451	1.04109266770564\\
452	1.04104467127609\\
453	1.03777536241476\\
454	1.04330718393135\\
455	1.04157674077672\\
456	1.04326631570851\\
457	1.04050269257405\\
458	1.04128899020818\\
459	1.04341443484211\\
460	1.03916219923042\\
461	1.0410197184706\\
462	1.04532577381618\\
463	1.04381161545491\\
464	1.0399800883876\\
465	1.04214571818096\\
466	1.03806017201699\\
467	1.0438678498444\\
468	1.04226579998116\\
469	1.0397422007184\\
470	1.03946368117547\\
471	1.04181186582145\\
472	1.03954050074396\\
473	1.04240345398077\\
474	1.04040611498908\\
475	1.04174487719456\\
476	1.04296070782875\\
477	1.0401429993235\\
478	1.03958453933339\\
479	1.04061735542048\\
480	1.04057847977584\\
481	1.03810130984208\\
482	1.04524152048449\\
483	1.04035009213898\\
484	1.03597343402182\\
485	1.04178491581932\\
486	1.04171157606086\\
487	1.04132357840439\\
488	1.04444512523955\\
489	1.04348144184836\\
490	1.03990923706693\\
491	1.04228482577143\\
492	1.04135557772456\\
493	1.03709443394203\\
494	1.04309494922987\\
495	1.04173190179467\\
496	1.04416519663691\\
497	1.03905307209874\\
498	1.04379937048452\\
499	1.0380115259503\\
500	1.040347053378\\
501	1.04500802427106\\
502	1.04390083916783\\
503	1.03594118049593\\
504	1.04276033450081\\
505	1.03893697616475\\
506	1.04354767523736\\
507	1.0411856040988\\
508	1.04223705611695\\
509	1.04130506683416\\
510	1.04121009027737\\
511	1.03956613343854\\
512	1.04336321613572\\
513	1.03948425792967\\
514	1.04218561792671\\
515	1.04274804890115\\
516	1.04015759674288\\
517	1.04153200199516\\
518	1.04231370197152\\
519	1.04231333513731\\
520	1.04135883807635\\
521	1.04076567275405\\
522	1.04368555044126\\
523	1.04151843744121\\
524	1.043191642022\\
525	1.04090313378101\\
526	1.04339172372486\\
527	1.03864306282031\\
528	1.04276222881418\\
529	1.03928302697368\\
530	1.04188183919174\\
531	1.04132486022707\\
532	1.04099176354364\\
533	1.04152075711493\\
534	1.04236522351902\\
535	1.04307540674525\\
536	1.04097900400139\\
537	1.04222251572128\\
538	1.04383967793508\\
539	1.0392332164112\\
540	1.04295548329515\\
541	1.03954518759292\\
542	1.04021392243087\\
543	1.04426719783064\\
544	1.03733029054347\\
545	1.04282930191626\\
546	1.0406713096795\\
547	1.04300803288879\\
548	1.04077951012272\\
549	1.04075295215029\\
550	1.04123352891721\\
551	1.03911120690567\\
552	1.04162446533279\\
553	1.04219838089823\\
554	1.0449205693319\\
555	1.04073537176402\\
556	1.0392939608221\\
557	1.04134082162039\\
558	1.04133313048358\\
559	1.04480278107861\\
560	1.04261488483897\\
561	1.04275722542408\\
562	1.03839920229237\\
563	1.04207204482959\\
564	1.04056446510713\\
565	1.04262136314604\\
566	1.04336440950569\\
567	1.03835300968762\\
568	1.04163525138217\\
569	1.04330149052073\\
570	1.03921852799369\\
571	1.04190225498448\\
572	1.04012761331645\\
573	1.04186188048082\\
574	1.04071415968246\\
575	1.04410614573491\\
576	1.04305660908872\\
577	1.03938286033192\\
578	1.04562153485379\\
579	1.03863598609152\\
580	1.04009666047852\\
581	1.0408814573706\\
582	1.04286818380341\\
583	1.04267514173878\\
584	1.0412935125784\\
585	1.04175069497834\\
586	1.04424085462792\\
587	1.03628343013623\\
588	1.03953207996018\\
589	1.04329598579789\\
590	1.04776847056414\\
591	1.03768481373802\\
592	1.04202817656773\\
593	1.04006985552982\\
594	1.04461277288617\\
595	1.03715306276086\\
596	1.04059054921343\\
597	1.04288717735525\\
598	1.0395760467537\\
599	1.04222247651112\\
600	1.04145428361523\\
601	1.03941556003109\\
602	1.0399353182544\\
603	1.0406927693813\\
604	1.04032741178313\\
605	1.04055526820542\\
606	1.04029976744651\\
607	1.04130187935284\\
608	1.04264243747308\\
609	1.04103001586311\\
610	1.04373586575577\\
611	1.03949924542988\\
612	1.0381822696643\\
613	1.04067476472259\\
614	1.04114879082994\\
615	1.04183628940794\\
616	1.03811169347437\\
617	1.04119717291544\\
618	1.04264664485787\\
619	1.04246126049558\\
620	1.04004253755534\\
621	1.04240984024154\\
622	1.03959723263914\\
623	1.0429567671322\\
624	1.04074799834036\\
625	1.04198734373033\\
626	1.04083554270988\\
627	1.04101014093284\\
628	1.04164550950142\\
629	1.04238505579874\\
630	1.04114334168983\\
631	1.04407645494285\\
632	1.04113243426682\\
633	1.04039370085039\\
634	1.03985596125153\\
635	1.04074205006037\\
636	1.0425059769335\\
637	1.0404748031339\\
638	1.03914110818738\\
639	1.04345651401561\\
640	1.04002086208884\\
641	1.04407016449141\\
642	1.03952439984888\\
643	1.04135560824844\\
644	1.04365909853797\\
645	1.04152750279026\\
646	1.04190867537723\\
647	1.03915319930141\\
648	1.03934405358307\\
649	1.04283668660871\\
650	1.04290414626071\\
651	1.04364093517609\\
652	1.04111006206265\\
653	1.04240948481773\\
654	1.0430185374924\\
655	1.04017332263456\\
656	1.03937552967336\\
657	1.03890308908273\\
658	1.04265509156259\\
659	1.04115201806539\\
660	1.04004002903999\\
661	1.03938405139845\\
662	1.04115569086445\\
663	1.04358705475646\\
664	1.04188951528882\\
665	1.04101699749351\\
666	1.04088260540453\\
667	1.0419183468428\\
668	1.04019246827747\\
669	1.0422479923306\\
670	1.04098150590952\\
671	1.04343059285145\\
672	1.04031623548281\\
673	1.0407392009193\\
674	1.04490754824428\\
675	1.04071127626823\\
676	1.04066516165789\\
677	1.04022336145145\\
678	1.03815582766732\\
679	1.04407613849815\\
680	1.04222661220722\\
681	1.03959951836205\\
682	1.04294580852762\\
683	1.04089997751967\\
684	1.04251401036619\\
685	1.0423655406165\\
686	1.03978422982385\\
687	1.0419021666987\\
688	1.04214963439637\\
689	1.03915338054118\\
690	1.04264874689772\\
691	1.04524243765324\\
692	1.03919402929599\\
693	1.04457987745575\\
694	1.04282112536025\\
695	1.03850329799998\\
696	1.04123873580571\\
697	1.04223402715665\\
698	1.03800820182639\\
699	1.04185240221633\\
700	1.04192827879848\\
701	1.04163135433609\\
702	1.04047958908721\\
703	1.04078401825289\\
704	1.04655837604302\\
705	1.04148733561435\\
706	1.04095544887664\\
707	1.04259499291852\\
708	1.04007328163607\\
709	1.04090079763204\\
710	1.0411767519902\\
711	1.04234031539967\\
712	1.04132246448203\\
713	1.04295868223312\\
714	1.04092072261307\\
715	1.04021004000365\\
716	1.04065012267478\\
717	1.03915816817038\\
718	1.04183040194915\\
719	1.0436373962926\\
720	1.0417736794063\\
721	1.04212892853632\\
722	1.0394020766258\\
723	1.03983631652521\\
724	1.04163561628058\\
725	1.04316680265993\\
726	1.04235755334627\\
727	1.0441723421233\\
728	1.04223268131796\\
729	1.04129403276568\\
730	1.04183440103832\\
731	1.0412466922852\\
732	1.04203100522453\\
733	1.04342435942182\\
734	1.03928417211253\\
735	1.04070771555629\\
736	1.04317717549434\\
737	1.04211260415521\\
738	1.03945094412424\\
739	1.04147630359573\\
740	1.04224974338674\\
741	1.04376853950345\\
742	1.03815486442416\\
743	1.04133713700035\\
744	1.04044022329426\\
745	1.04040317484527\\
746	1.04174781309588\\
747	1.04426657444752\\
748	1.04365394168769\\
749	1.04247648935814\\
750	1.0387287427734\\
751	1.04111059418892\\
752	1.04424996635121\\
753	1.04396738126206\\
754	1.03751571423401\\
755	1.04292606137433\\
756	1.04062245442533\\
757	1.04140872173373\\
758	1.03878775845313\\
759	1.04338985330848\\
760	1.04065157406207\\
761	1.04034362284746\\
762	1.04014192147418\\
763	1.04064170788519\\
764	1.04165949141982\\
765	1.04210835823592\\
766	1.04200931663714\\
767	1.04123493985006\\
768	1.04303654336762\\
769	1.04454901803679\\
770	1.04049525988697\\
771	1.04078732414875\\
772	1.04276590484486\\
773	1.04119589234114\\
774	1.04081589144852\\
775	1.04074238938063\\
776	1.04161116269472\\
777	1.04157568479968\\
778	1.04085360036107\\
779	1.04336688741989\\
780	1.04239068291823\\
781	1.04098124893472\\
782	1.0439648821817\\
783	1.04093151154534\\
784	1.04137518256525\\
785	1.04082976511396\\
786	1.04413176057932\\
787	1.04220475275577\\
788	1.0428534602154\\
789	1.04083643850411\\
790	1.03930018648451\\
791	1.04200559087591\\
792	1.04481583538806\\
793	1.04174243127965\\
794	1.04009624124683\\
795	1.04208302624061\\
796	1.03852327891433\\
797	1.0412563721262\\
798	1.04066540832252\\
799	1.04338586205142\\
800	1.04206245403679\\
801	1.04179256469633\\
802	1.04370035426622\\
803	1.04056262780222\\
804	1.04236368101951\\
805	1.041298222639\\
806	1.04287693441737\\
807	1.04077147622013\\
808	1.0437736494941\\
809	1.0437911938083\\
810	1.04404580101695\\
811	1.03962734011872\\
812	1.04057676020314\\
813	1.04373678388815\\
814	1.04128850585099\\
815	1.04287834360785\\
816	1.03695748160412\\
817	1.0440045530551\\
818	1.04163928322704\\
819	1.04086588819664\\
820	1.04112133560636\\
821	1.04254845612297\\
822	1.04131646521956\\
823	1.04263626135699\\
824	1.04187710926187\\
825	1.04276319481971\\
826	1.03955160418417\\
827	1.0421277556594\\
828	1.04337365390146\\
829	1.03859359355189\\
830	1.0423865975015\\
831	1.04262640833778\\
832	1.04424378928192\\
833	1.04136552912624\\
834	1.04029339733954\\
835	1.04254853899485\\
836	1.0420085449089\\
837	1.04017942706049\\
838	1.03907399961872\\
839	1.03982927614513\\
840	1.04368013079769\\
841	1.04132024215112\\
842	1.04167379108737\\
843	1.04076440079917\\
844	1.04056153494495\\
845	1.04182032502518\\
846	1.04257874713882\\
847	1.04117693195935\\
848	1.04063086155266\\
849	1.04196387518143\\
850	1.04129720933076\\
851	1.04250856301919\\
852	1.04082648784172\\
853	1.04158304847288\\
854	1.04175770053079\\
855	1.04618839988394\\
856	1.04247483540531\\
857	1.04100689327655\\
858	1.03971582575241\\
859	1.04049253971458\\
860	1.04189135993308\\
861	1.03983940355341\\
862	1.04246554762933\\
863	1.03974157819417\\
864	1.04215404910582\\
865	1.04077188293303\\
866	1.04332544644323\\
867	1.04121834934731\\
868	1.04618453518136\\
869	1.03822210883591\\
870	1.04397383842504\\
871	1.03970664892567\\
872	1.03890546609922\\
873	1.04140738591025\\
874	1.04021699026589\\
875	1.04393903261426\\
876	1.04203202428339\\
877	1.039501706754\\
878	1.04323517273741\\
879	1.04070693576067\\
880	1.04324755892154\\
881	1.04125417579499\\
882	1.03956144810819\\
883	1.04252954120184\\
884	1.04180644710032\\
885	1.0422049295249\\
886	1.04079656848165\\
887	1.03981792678933\\
888	1.04228495641753\\
889	1.03814635108241\\
890	1.04502330649001\\
891	1.04225867877916\\
892	1.03896355326892\\
893	1.04256755086103\\
894	1.0455334195319\\
895	1.04096799819724\\
896	1.04058179835324\\
897	1.04316577510256\\
898	1.03920118372511\\
899	1.04302633743145\\
900	1.04056878406575\\
901	1.04103456518924\\
902	1.04182406153919\\
903	1.04246735598154\\
904	1.03896811079968\\
905	1.04430020640987\\
906	1.04016123414578\\
907	1.04095768099233\\
908	1.04024811761524\\
909	1.03942283332454\\
910	1.0426254289159\\
911	1.04066667524598\\
912	1.04002309146146\\
913	1.04187509001573\\
914	1.04080845661242\\
915	1.04033140164771\\
916	1.04284543184127\\
917	1.03964558213451\\
918	1.04037621068632\\
919	1.04265993072495\\
920	1.04049273303593\\
921	1.04013321148012\\
922	1.04481099391607\\
923	1.04188672405385\\
924	1.04008745748977\\
925	1.04022619522025\\
926	1.04304622322094\\
927	1.03891933530621\\
928	1.04216122805585\\
929	1.04303129161287\\
930	1.04140568061576\\
931	1.0417802172715\\
932	1.04126740234875\\
933	1.03987545583756\\
934	1.04232336774297\\
935	1.04330027507038\\
936	1.04065709013948\\
937	1.04153912645678\\
938	1.04158620843382\\
939	1.04223288652543\\
940	1.04123057043752\\
941	1.04016780555197\\
942	1.04275437907838\\
943	1.04145250053673\\
944	1.0416266369098\\
945	1.04148289565411\\
946	1.04346696866355\\
947	1.03905281938945\\
948	1.04442087239538\\
949	1.04361730625042\\
950	1.03766969971247\\
951	1.04252649231845\\
952	1.04304147393337\\
953	1.04191833850705\\
954	1.04360401245071\\
955	1.04192538424418\\
956	1.04188034955546\\
957	1.04076258693808\\
958	1.04140549694055\\
959	1.0400466628027\\
960	1.04396683009312\\
961	1.04310107516713\\
962	1.04066810523413\\
963	1.04080547073157\\
964	1.0434921657354\\
965	1.03798882547273\\
966	1.04290798009261\\
967	1.04244478916051\\
968	1.04081351528077\\
969	1.04284478327932\\
970	1.04413709898313\\
971	1.04112536931669\\
972	1.04222318997496\\
973	1.04135855616913\\
974	1.0439998066426\\
975	1.04138911036043\\
976	1.03993805692316\\
977	1.04218861664638\\
978	1.04289690042869\\
979	1.04316648042747\\
980	1.0391475378612\\
981	1.03972508144864\\
982	1.0445981948637\\
983	1.04130592347029\\
984	1.04114652659041\\
985	1.0443800616222\\
986	1.0355925647768\\
987	1.04059956222787\\
988	1.0410764578958\\
989	1.04169006536937\\
990	1.04084708117265\\
991	1.04147688968605\\
992	1.0414604846914\\
993	1.04080786337685\\
994	1.04187423251943\\
995	1.04236612350451\\
996	1.03657606128341\\
997	1.04118278875962\\
998	1.04322520248609\\
999	1.04253352648126\\
1000	1.03900080179955\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/LTI_case1_vs_case3_u2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\figW,
height=0.3\figH,
scale only axis,
xmin=250,
xmax=1000,
xlabel={$k$},
xlabel style={at={(current axis.south east)},anchor=west},
xtick={250, 500, 750, 1000},
ylabel={$u_2$},
ylabel style={at={(current axis.north west)},anchor=east, rotate=-90},
ymin=0.85,
ymax=1.15,
xtick={250, 500, 750, 1000},
tick label style={font=\small},
axis x line=bottom,
axis y line=left
]

\addplot[area legend, draw=none, fill=blue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
315	1.5\\
316	1.49999999999999\\
317	1.49999999998513\\
318	1.34903222048587\\
319	0.854754230715836\\
320	0.881862518426944\\
321	0.889353565478761\\
322	0.910818725108668\\
323	0.926770020023896\\
324	0.942572501881465\\
325	0.955829735144848\\
326	0.964981125017218\\
327	0.974342359267616\\
328	0.981632381468227\\
329	0.988116026687604\\
330	0.993412314013857\\
331	0.997608711209155\\
332	1.00093709867584\\
333	1.00360542115684\\
334	1.00573383741568\\
335	1.00742574585569\\
336	1.00876680227988\\
337	1.00982364435002\\
338	1.01065694301554\\
339	1.01131055656984\\
340	1.01182114109249\\
341	1.01221760877593\\
342	1.01252305693133\\
343	1.01275630027757\\
344	1.01293223332484\\
345	1.01306278184442\\
346	1.0131574767992\\
347	1.01322389850516\\
348	1.01326812153224\\
349	1.01329497811593\\
350	1.01330831883253\\
351	1.01331120777085\\
352	1.01330607828464\\
353	1.01329486292537\\
354	1.01327909266522\\
355	1.0132599781949\\
356	1.01323847476087\\
357	1.01321533361064\\
358	1.01319114361706\\
359	1.01316636423372\\
360	1.01314135193097\\
361	1.01311638131542\\
362	1.01309166197043\\
363	1.01306735193306\\
364	1.01304340372432\\
365	1.01302035587535\\
366	1.01299787487393\\
367	1.01297609447223\\
368	1.01295503170292\\
369	1.01293472724123\\
370	1.01291516738687\\
371	1.01289635319939\\
372	1.01287827314963\\
373	1.01286091473935\\
374	1.01284425936679\\
375	1.0128282884843\\
376	1.01281298103478\\
377	1.01279831541133\\
378	1.01278426929754\\
379	1.01277082027073\\
380	1.01275794592036\\
381	1.01274562406866\\
382	1.01273383289559\\
383	1.01272255106362\\
384	1.0127117577787\\
385	1.01270143285288\\
386	1.01269155673461\\
387	1.01268211053255\\
388	1.01267307602588\\
389	1.01266443566583\\
390	1.0126561725725\\
391	1.01264827052563\\
392	1.01264071395084\\
393	1.0126334879058\\
394	1.01262657806165\\
395	1.01261997068483\\
396	1.0126136526179\\
397	1.01260761125877\\
398	1.01260183454152\\
399	1.01259631091554\\
400	1.01259102932584\\
401	1.01258597919399\\
402	1.01258115039804\\
403	1.01257653325448\\
404	1.01257211850015\\
405	1.01256789727455\\
406	1.01256386110268\\
407	1.01256000187908\\
408	1.01255631185179\\
409	1.01255278360738\\
410	1.01254941005652\\
411	1.0125461844195\\
412	1.01254310021337\\
413	1.01254015123884\\
414	1.01253733156776\\
415	1.01253463553204\\
416	1.01253205771134\\
417	1.01252959292274\\
418	1.01252723621125\\
419	1.01252498283781\\
420	1.01252282827163\\
421	1.01252076818068\\
422	1.01251879842252\\
423	1.01251691503611\\
424	1.0125151142346\\
425	1.01251339239669\\
426	1.01251174606008\\
427	1.01251017191408\\
428	1.01250866679334\\
429	1.01250722767102\\
430	1.0125058516534\\
431	1.01250453597328\\
432	1.01250327798506\\
433	1.01250207515884\\
434	1.01250092507586\\
435	1.0124998254234\\
436	1.01249877399022\\
437	1.01249776866161\\
438	1.01249680741633\\
439	1.01249588832115\\
440	1.01249500952767\\
441	1.01249416926893\\
442	1.01249336585517\\
443	1.01249259767071\\
444	1.01249186317071\\
445	1.01249116087813\\
446	1.01249048938072\\
447	1.01248984732819\\
448	1.01248923342941\\
449	1.01248864644973\\
450	1.01248808520884\\
451	1.01248754857808\\
452	1.01248703547829\\
453	1.0124865448777\\
454	1.01248607578966\\
455	1.01248562727103\\
456	1.01248519841961\\
457	1.01248478837313\\
458	1.01248439630703\\
459	1.01248402143275\\
460	1.01248366299662\\
461	1.01248332027777\\
462	1.01248299258685\\
463	1.01248267926519\\
464	1.0124823796823\\
465	1.01248209323622\\
466	1.01248181935039\\
467	1.01248155747459\\
468	1.01248130708175\\
469	1.01248106766855\\
470	1.01248083875361\\
471	1.01248061987628\\
472	1.01248041059687\\
473	1.01248021049394\\
474	1.01248001916565\\
475	1.01247983622695\\
476	1.01247966131014\\
477	1.01247949406318\\
478	1.01247933415003\\
479	1.0124791812489\\
480	1.01247903505239\\
481	1.01247889526667\\
482	1.0124787616104\\
483	1.0124786338149\\
484	1.0124785116232\\
485	1.01247839478946\\
486	1.01247828307887\\
487	1.01247817626677\\
488	1.01247807413834\\
489	1.01247797648811\\
490	1.0124778831199\\
491	1.01247779384579\\
492	1.01247770848622\\
493	1.01247762686979\\
494	1.01247754883197\\
495	1.01247747421642\\
496	1.0124774028724\\
497	1.01247733465704\\
498	1.01247726943255\\
499	1.01247720706843\\
500	1.01247714743884\\
501	1.01247709042402\\
502	1.01247703590923\\
503	1.01247698378486\\
504	1.01247693394611\\
505	1.01247688629279\\
506	1.01247684072908\\
507	1.01247679716337\\
508	1.01247675550792\\
509	1.01247671567897\\
510	1.01247667759664\\
511	1.01247664118413\\
512	1.01247660636821\\
513	1.01247657307901\\
514	1.01247654124965\\
515	1.01247651081584\\
516	1.01247648171662\\
517	1.01247645389339\\
518	1.01247642729015\\
519	1.01247640185346\\
520	1.01247637753222\\
521	1.01247635427724\\
522	1.01247633204225\\
523	1.01247631078214\\
524	1.0124762904542\\
525	1.01247627101773\\
526	1.01247625243356\\
527	1.01247623466417\\
528	1.01247621767413\\
529	1.01247620142892\\
530	1.01247618589615\\
531	1.01247617104448\\
532	1.01247615684411\\
533	1.01247614326629\\
534	1.01247613028389\\
535	1.01247611787084\\
536	1.01247610600198\\
537	1.01247609465366\\
538	1.01247608380289\\
539	1.01247607342801\\
540	1.01247606350804\\
541	1.01247605402297\\
542	1.01247604495376\\
543	1.01247603628248\\
544	1.01247602799127\\
545	1.01247602006361\\
546	1.01247601248361\\
547	1.01247600523596\\
548	1.01247599830618\\
549	1.01247599168026\\
550	1.01247598534488\\
551	1.01247597928725\\
552	1.01247597349522\\
553	1.01247596795722\\
554	1.01247596266215\\
555	1.01247595759908\\
556	1.01247595275821\\
557	1.01247594812946\\
558	1.0124759437037\\
559	1.01247593947212\\
560	1.012475935426\\
561	1.01247593155727\\
562	1.0124759278583\\
563	1.01247592432142\\
564	1.0124759209396\\
565	1.01247591770627\\
566	1.01247591461455\\
567	1.01247591165843\\
568	1.01247590883199\\
569	1.01247590612929\\
570	1.01247590354542\\
571	1.01247590107458\\
572	1.01247589871218\\
573	1.01247589645348\\
574	1.0124758942937\\
575	1.01247589222859\\
576	1.01247589025408\\
577	1.01247588836619\\
578	1.01247588656108\\
579	1.01247588483508\\
580	1.01247588318475\\
581	1.01247588160695\\
582	1.01247588009809\\
583	1.0124758786556\\
584	1.01247587727615\\
585	1.01247587595737\\
586	1.01247587469638\\
587	1.01247587349068\\
588	1.01247587233782\\
589	1.01247587123548\\
590	1.01247587018156\\
591	1.01247586917379\\
592	1.0124758682102\\
593	1.01247586728897\\
594	1.01247586640795\\
595	1.01247586556584\\
596	1.01247586476041\\
597	1.01247586399033\\
598	1.01247586325413\\
599	1.0124758625501\\
600	1.01247586187707\\
601	1.01247586123343\\
602	1.01247586061805\\
603	1.01247586002967\\
604	1.01247585946712\\
605	1.01247585892913\\
606	1.0124758584148\\
607	1.01247585792305\\
608	1.01247585745283\\
609	1.01247585700325\\
610	1.01247585657333\\
611	1.01247585616232\\
612	1.0124758557693\\
613	1.01247585539359\\
614	1.01247585503421\\
615	1.01247585469069\\
616	1.01247585436217\\
617	1.01247585404816\\
618	1.01247585374784\\
619	1.01247585346073\\
620	1.0124758531862\\
621	1.01247585292358\\
622	1.01247585267268\\
623	1.01247585243268\\
624	1.01247585220325\\
625	1.01247585198376\\
626	1.01247585177398\\
627	1.01247585157345\\
628	1.01247585138162\\
629	1.01247585119831\\
630	1.01247585102288\\
631	1.01247585085532\\
632	1.01247585069502\\
633	1.01247585054167\\
634	1.01247585039516\\
635	1.01247585025509\\
636	1.01247585012105\\
637	1.01247584999296\\
638	1.01247584987055\\
639	1.01247584975331\\
640	1.01247584964138\\
641	1.01247584953438\\
642	1.01247584943182\\
643	1.01247584933418\\
644	1.01247584924047\\
645	1.01247584915097\\
646	1.01247584906539\\
647	1.01247584898362\\
648	1.01247584890538\\
649	1.0124758488306\\
650	1.01247584875905\\
651	1.01247584869066\\
652	1.01247584862532\\
653	1.01247584856273\\
654	1.012475848503\\
655	1.01247584844592\\
656	1.01247584839127\\
657	1.01247584833896\\
658	1.01247584828899\\
659	1.01247584824128\\
660	1.01247584819557\\
661	1.0124758481519\\
662	1.01247584811014\\
663	1.01247584807022\\
664	1.01247584803205\\
665	1.01247584799563\\
666	1.01247584796062\\
667	1.01247584792725\\
668	1.01247584789535\\
669	1.01247584786485\\
670	1.01247584783578\\
671	1.01247584780776\\
672	1.01247584778109\\
673	1.01247584775565\\
674	1.01247584773127\\
675	1.01247584770796\\
676	1.01247584768569\\
677	1.01247584766428\\
678	1.01247584764401\\
679	1.01247584762452\\
680	1.01247584760586\\
681	1.01247584758803\\
682	1.01247584757101\\
683	1.01247584755475\\
684	1.01247584753913\\
685	1.01247584752437\\
686	1.01247584750999\\
687	1.01247584749649\\
688	1.01247584748339\\
689	1.01247584747096\\
690	1.01247584745907\\
691	1.01247584744771\\
692	1.01247584743685\\
693	1.01247584742643\\
694	1.01247584741647\\
695	1.012475847407\\
696	1.01247584739788\\
697	1.01247584738919\\
698	1.01247584738093\\
699	1.01247584737284\\
700	1.01247584736535\\
701	1.01247584735814\\
702	1.01247584735112\\
703	1.01247584734444\\
704	1.01247584733812\\
705	1.01247584733206\\
706	1.01247584732625\\
707	1.01247584732076\\
708	1.01247584731545\\
709	1.01247584731031\\
710	1.01247584730543\\
711	1.01247584730083\\
712	1.01247584729639\\
713	1.01247584729211\\
714	1.01247584728813\\
715	1.01247584728418\\
716	1.01247584728049\\
717	1.01247584727696\\
718	1.01247584727358\\
719	1.01247584727035\\
720	1.01247584726726\\
721	1.01247584726429\\
722	1.01247584726143\\
723	1.01247584725874\\
724	1.01247584725611\\
725	1.01247584725366\\
726	1.01247584725129\\
727	1.01247584724906\\
728	1.01247584724683\\
729	1.0124758472448\\
730	1.01247584724282\\
731	1.01247584724092\\
732	1.01247584723914\\
733	1.0124758472374\\
734	1.01247584723567\\
735	1.01247584723421\\
736	1.01247584723254\\
737	1.01247584723123\\
738	1.0124758472298\\
739	1.01247584722847\\
740	1.01247584722727\\
741	1.01247584722603\\
742	1.01247584722482\\
743	1.01247584722375\\
744	1.01247584722266\\
745	1.01247584722161\\
746	1.01247584722077\\
747	1.01247584721979\\
748	1.01247584721891\\
749	1.01247584721808\\
750	1.01247584721728\\
751	1.01247584721645\\
752	1.01247584721575\\
753	1.01247584721508\\
754	1.01247584721443\\
755	1.01247584721366\\
756	1.01247584721306\\
757	1.01247584721256\\
758	1.01247584721197\\
759	1.01247584721136\\
760	1.01247584721091\\
761	1.01247584721041\\
762	1.01247584721004\\
763	1.01247584720943\\
764	1.01247584720893\\
765	1.01247584720873\\
766	1.01247584720825\\
767	1.01247584720786\\
768	1.01247584720753\\
769	1.01247584720711\\
770	1.01247584720687\\
771	1.01247584720648\\
772	1.01247584720624\\
773	1.0124758472059\\
774	1.01247584720572\\
775	1.01247584720534\\
776	1.0124758472052\\
777	1.01247584720488\\
778	1.01247584720466\\
779	1.01247584720441\\
780	1.01247584720434\\
781	1.01247584720404\\
782	1.0124758472038\\
783	1.01247584720367\\
784	1.01247584720354\\
785	1.01247584720331\\
786	1.01247584720317\\
787	1.01247584720295\\
788	1.01247584720287\\
789	1.01247584720274\\
790	1.01247584720258\\
791	1.01247584720242\\
792	1.0124758472023\\
793	1.01247584720224\\
794	1.0124758472021\\
795	1.01247584720201\\
796	1.01247584720187\\
797	1.01247584720181\\
798	1.01247584720169\\
799	1.01247584720161\\
800	1.01247584720156\\
801	1.01247584720138\\
802	1.01247584720135\\
803	1.0124758472013\\
804	1.01247584720125\\
805	1.01247584720112\\
806	1.01247584720108\\
807	1.01247584720108\\
808	1.01247584720092\\
809	1.01247584720094\\
810	1.01247584720085\\
811	1.01247584720074\\
812	1.01247584720081\\
813	1.0124758472007\\
814	1.01247584720065\\
815	1.01247584720054\\
816	1.01247584720059\\
817	1.01247584720053\\
818	1.01247584720048\\
819	1.01247584720045\\
820	1.01247584720044\\
821	1.01247584720041\\
822	1.01247584720033\\
823	1.01247584720029\\
824	1.01247584720035\\
825	1.0124758472002\\
826	1.01247584720028\\
827	1.01247584720023\\
828	1.01247584720026\\
829	1.0124758472001\\
830	1.01247584720019\\
831	1.01247584720009\\
832	1.01247584720007\\
833	1.01247584720007\\
834	1.01247584720003\\
835	1.01247584720019\\
836	1.01247584719993\\
837	1.01247584720004\\
838	1.01247584719998\\
839	1.01247584719999\\
840	1.01247584719994\\
841	1.01247584720001\\
842	1.01247584719993\\
843	1.01247584719989\\
844	1.01247584719992\\
845	1.01247584719991\\
846	1.01247584719992\\
847	1.01247584719985\\
848	1.01247584719984\\
849	1.01247584719988\\
850	1.01247584719986\\
851	1.0124758471999\\
852	1.01247584719981\\
853	1.01247584719982\\
854	1.01247584719986\\
855	1.01247584719982\\
856	1.01247584719975\\
857	1.01247584719982\\
858	1.01247584719973\\
859	1.01247584719982\\
860	1.01247584719979\\
861	1.01247584719976\\
862	1.01247584719983\\
863	1.01247584719969\\
864	1.01247584719977\\
865	1.01247584719979\\
866	1.01247584719978\\
867	1.01247584719971\\
868	1.01247584719978\\
869	1.01247584719978\\
870	1.01247584719969\\
871	1.01247584719971\\
872	1.01247584719968\\
873	1.0124758471998\\
874	1.01247584719969\\
875	1.01247584719967\\
876	1.01247584719978\\
877	1.01247584719973\\
878	1.01247584719969\\
879	1.0124758471997\\
880	1.01247584719975\\
881	1.01247584719964\\
882	1.01247584719977\\
883	1.01247584719967\\
884	1.01247584719974\\
885	1.01247584719965\\
886	1.01247584719972\\
887	1.01247584719973\\
888	1.01247584719968\\
889	1.01247584719961\\
890	1.01247584719969\\
891	1.0124758471997\\
892	1.01247584719973\\
893	1.01247584719963\\
894	1.01247584719967\\
895	1.01247584719974\\
896	1.01247584719967\\
897	1.01247584719964\\
898	1.01247584719972\\
899	1.01247584719972\\
900	1.01247584719963\\
901	1.01247584719971\\
902	1.01247584719962\\
903	1.0124758471997\\
904	1.01247584719967\\
905	1.01247584719971\\
906	1.01247584719967\\
907	1.0124758471996\\
908	1.01247584719966\\
909	1.01247584719968\\
910	1.01247584719965\\
911	1.01247584719972\\
912	1.01247584719962\\
913	1.01247584719975\\
914	1.01247584719964\\
915	1.01247584719963\\
916	1.01247584719968\\
917	1.01247584719968\\
918	1.01247584719967\\
919	1.01247584719971\\
920	1.01247584719958\\
921	1.01247584719967\\
922	1.01247584719968\\
923	1.01247584719965\\
924	1.01247584719964\\
925	1.01247584719965\\
926	1.01247584719974\\
927	1.01247584719967\\
928	1.01247584719966\\
929	1.0124758471996\\
930	1.01247584719969\\
931	1.01247584719971\\
932	1.01247584719965\\
933	1.01247584719959\\
934	1.01247584719965\\
935	1.01247584719973\\
936	1.01247584719963\\
937	1.01247584719959\\
938	1.01247584719971\\
939	1.0124758471997\\
940	1.01247584719962\\
941	1.01247584719968\\
942	1.0124758471997\\
943	1.0124758471996\\
944	1.01247584719972\\
945	1.01247584719959\\
946	1.0124758471997\\
947	1.01247584719964\\
948	1.01247584719964\\
949	1.01247584719963\\
950	1.01247584719966\\
951	1.01247584719972\\
952	1.01247584719962\\
953	1.01247584719969\\
954	1.01247584719962\\
955	1.01247584719975\\
956	1.01247584719965\\
957	1.01247584719965\\
958	1.01247584719961\\
959	1.01247584719965\\
960	1.01247584719968\\
961	1.01247584719961\\
962	1.01247584719967\\
963	1.01247584719972\\
964	1.01247584719956\\
965	1.01247584719964\\
966	1.01247584719972\\
967	1.01247584719965\\
968	1.01247584719964\\
969	1.01247584719964\\
970	1.01247584719969\\
971	1.01247584719959\\
972	1.01247584719971\\
973	1.0124758471997\\
974	1.01247584719961\\
975	1.01247584719969\\
976	1.01247584719965\\
977	1.01247584719967\\
978	1.0124758471996\\
979	1.01247584719965\\
980	1.01247584719969\\
981	1.01247584719966\\
982	1.01247584719967\\
983	1.01247584719967\\
984	1.01247584719964\\
985	1.01247584719965\\
986	1.01247584719969\\
987	1.01247584719966\\
988	1.01247584719963\\
989	1.01247584719958\\
990	1.01247584719966\\
991	1.01247584719973\\
992	1.01247584719964\\
993	1.01247584719959\\
994	1.01247584719976\\
995	1.0124758471997\\
996	1.01247584719959\\
997	1.01247584719964\\
998	1.0124758471997\\
999	1.01247584719961\\
1000	1.01247584719964\\
1000	0.975056788334771\\
999	0.975056788334766\\
998	0.975056788334735\\
997	0.975056788334703\\
996	0.975056788334771\\
995	0.975056788334763\\
994	0.975056788334759\\
993	0.975056788334727\\
992	0.975056788334775\\
991	0.9750567883348\\
990	0.975056788334733\\
989	0.975056788334722\\
988	0.975056788334763\\
987	0.975056788334773\\
986	0.975056788334759\\
985	0.975056788334768\\
984	0.97505678833477\\
983	0.975056788334775\\
982	0.975056788334727\\
981	0.975056788334774\\
980	0.975056788334787\\
979	0.975056788334773\\
978	0.975056788334753\\
977	0.9750567883348\\
976	0.975056788334766\\
975	0.975056788334748\\
974	0.975056788334776\\
973	0.97505678833477\\
972	0.975056788334804\\
971	0.975056788334755\\
970	0.975056788334802\\
969	0.975056788334738\\
968	0.975056788334807\\
967	0.975056788334812\\
966	0.97505678833481\\
965	0.975056788334773\\
964	0.975056788334758\\
963	0.975056788334831\\
962	0.975056788334812\\
961	0.975056788334796\\
960	0.97505678833483\\
959	0.975056788334773\\
958	0.975056788334856\\
957	0.975056788334774\\
956	0.975056788334796\\
955	0.975056788334833\\
954	0.975056788334839\\
953	0.975056788334856\\
952	0.975056788334834\\
951	0.975056788334813\\
950	0.975056788334827\\
949	0.975056788334887\\
948	0.975056788334822\\
947	0.97505678833483\\
946	0.975056788334897\\
945	0.975056788334846\\
944	0.975056788334825\\
943	0.975056788334936\\
942	0.97505678833489\\
941	0.975056788334867\\
940	0.97505678833489\\
939	0.975056788334914\\
938	0.975056788334854\\
937	0.975056788334945\\
936	0.975056788334927\\
935	0.975056788334923\\
934	0.975056788334939\\
933	0.975056788334994\\
932	0.975056788334942\\
931	0.975056788334943\\
930	0.975056788334997\\
929	0.97505678833499\\
928	0.975056788334967\\
927	0.975056788334996\\
926	0.975056788335036\\
925	0.975056788335\\
924	0.97505678833507\\
923	0.975056788335057\\
922	0.975056788335072\\
921	0.975056788335029\\
920	0.975056788335102\\
919	0.975056788335166\\
918	0.975056788335086\\
917	0.975056788335129\\
916	0.975056788335172\\
915	0.975056788335178\\
914	0.975056788335121\\
913	0.975056788335225\\
912	0.975056788335235\\
911	0.975056788335266\\
910	0.975056788335275\\
909	0.975056788335271\\
908	0.975056788335294\\
907	0.975056788335376\\
906	0.975056788335357\\
905	0.975056788335365\\
904	0.975056788335418\\
903	0.975056788335452\\
902	0.975056788335472\\
901	0.975056788335506\\
900	0.975056788335501\\
899	0.975056788335557\\
898	0.97505678833564\\
897	0.975056788335649\\
896	0.975056788335611\\
895	0.975056788335722\\
894	0.975056788335729\\
893	0.975056788335827\\
892	0.975056788335818\\
891	0.975056788335903\\
890	0.975056788335904\\
889	0.975056788336021\\
888	0.975056788335982\\
887	0.975056788336095\\
886	0.975056788336121\\
885	0.975056788336208\\
884	0.975056788336211\\
883	0.975056788336355\\
882	0.975056788336328\\
881	0.975056788336449\\
880	0.975056788336513\\
879	0.975056788336618\\
878	0.975056788336665\\
877	0.975056788336754\\
876	0.97505678833683\\
875	0.975056788336893\\
874	0.975056788337005\\
873	0.975056788337083\\
872	0.975056788337176\\
871	0.975056788337318\\
870	0.975056788337387\\
869	0.975056788337508\\
868	0.975056788337658\\
867	0.975056788337703\\
866	0.975056788337856\\
865	0.975056788338056\\
864	0.975056788338065\\
863	0.975056788338278\\
862	0.975056788338366\\
861	0.975056788338578\\
860	0.975056788338716\\
859	0.975056788338874\\
858	0.975056788339035\\
857	0.975056788339228\\
856	0.975056788339403\\
855	0.975056788339597\\
854	0.975056788339829\\
853	0.975056788339969\\
852	0.975056788340225\\
851	0.975056788340416\\
850	0.975056788340696\\
849	0.975056788340934\\
848	0.975056788341178\\
847	0.975056788341451\\
846	0.97505678834174\\
845	0.97505678834201\\
844	0.975056788342298\\
843	0.975056788342611\\
842	0.975056788342955\\
841	0.975056788343284\\
840	0.975056788343628\\
839	0.975056788343946\\
838	0.975056788344355\\
837	0.975056788344797\\
836	0.975056788345193\\
835	0.975056788345595\\
834	0.975056788346021\\
833	0.975056788346568\\
832	0.975056788346991\\
831	0.975056788347475\\
830	0.975056788348031\\
829	0.975056788348587\\
828	0.975056788349153\\
827	0.975056788349712\\
826	0.97505678835034\\
825	0.975056788351016\\
824	0.975056788351671\\
823	0.975056788352331\\
822	0.975056788353059\\
821	0.975056788353849\\
820	0.975056788354587\\
819	0.975056788355435\\
818	0.975056788356302\\
817	0.975056788357146\\
816	0.975056788358078\\
815	0.975056788359067\\
814	0.975056788360012\\
813	0.975056788361136\\
812	0.975056788362141\\
811	0.975056788363279\\
810	0.975056788364406\\
809	0.9750567883657\\
808	0.975056788366958\\
807	0.975056788368254\\
806	0.975056788369642\\
805	0.975056788371092\\
804	0.975056788372559\\
803	0.975056788374143\\
802	0.975056788375717\\
801	0.975056788377406\\
800	0.975056788379211\\
799	0.975056788380956\\
798	0.975056788382929\\
797	0.975056788384843\\
796	0.975056788386934\\
795	0.975056788389059\\
794	0.97505678839128\\
793	0.975056788393626\\
792	0.975056788396015\\
791	0.975056788398567\\
790	0.975056788401213\\
789	0.975056788403865\\
788	0.975056788406754\\
787	0.975056788409723\\
786	0.975056788412795\\
785	0.975056788415938\\
784	0.97505678841932\\
783	0.975056788422773\\
782	0.975056788426383\\
781	0.975056788430149\\
780	0.975056788434095\\
779	0.975056788438155\\
778	0.975056788442392\\
777	0.975056788446771\\
776	0.975056788451447\\
775	0.975056788456191\\
774	0.975056788461213\\
773	0.975056788466414\\
772	0.975056788471783\\
771	0.975056788477422\\
770	0.975056788483279\\
769	0.975056788489346\\
768	0.975056788495664\\
767	0.97505678850232\\
766	0.975056788509189\\
765	0.975056788516361\\
764	0.975056788523829\\
763	0.975056788531611\\
762	0.975056788539645\\
761	0.97505678854805\\
760	0.975056788556796\\
759	0.975056788565953\\
758	0.975056788575454\\
757	0.975056788585348\\
756	0.975056788595524\\
755	0.975056788606313\\
754	0.975056788617443\\
753	0.975056788629033\\
752	0.97505678864115\\
751	0.975056788653739\\
750	0.975056788666783\\
749	0.975056788680392\\
748	0.97505678869462\\
747	0.975056788709403\\
746	0.975056788724775\\
745	0.975056788740753\\
744	0.975056788757437\\
743	0.975056788774778\\
742	0.975056788792877\\
741	0.975056788811647\\
740	0.975056788831271\\
739	0.975056788851572\\
738	0.975056788872863\\
737	0.975056788894903\\
736	0.975056788917967\\
735	0.975056788941861\\
734	0.975056788966737\\
733	0.975056788992692\\
732	0.9750567890197\\
731	0.975056789047831\\
730	0.975056789077106\\
729	0.975056789107571\\
728	0.975056789139304\\
727	0.975056789172292\\
726	0.975056789206724\\
725	0.975056789242471\\
724	0.975056789279747\\
723	0.975056789318519\\
722	0.975056789358929\\
721	0.97505678940095\\
720	0.975056789444698\\
719	0.975056789490268\\
718	0.97505678953774\\
717	0.975056789587065\\
716	0.975056789638483\\
715	0.975056789692009\\
714	0.975056789747692\\
713	0.975056789805704\\
712	0.975056789866124\\
711	0.97505678992889\\
710	0.975056789994424\\
709	0.975056790062459\\
708	0.975056790133468\\
707	0.975056790207221\\
706	0.975056790284131\\
705	0.975056790364109\\
704	0.975056790447392\\
703	0.975056790534115\\
702	0.975056790624394\\
701	0.975056790718427\\
700	0.975056790816243\\
699	0.975056790918044\\
698	0.975056791024082\\
697	0.975056791134499\\
696	0.975056791249417\\
695	0.975056791369094\\
694	0.975056791493621\\
693	0.975056791623229\\
692	0.975056791758258\\
691	0.975056791898772\\
690	0.975056792045056\\
689	0.975056792197335\\
688	0.97505679235586\\
687	0.97505679252094\\
686	0.975056792692744\\
685	0.975056792871655\\
684	0.975056793057924\\
683	0.975056793251671\\
682	0.975056793453561\\
681	0.97505679366362\\
680	0.975056793882418\\
679	0.975056794110132\\
678	0.97505679434713\\
677	0.975056794593952\\
676	0.975056794850777\\
675	0.975056795118356\\
674	0.975056795396688\\
673	0.97505679568665\\
672	0.975056795988354\\
671	0.975056796302527\\
670	0.975056796629576\\
669	0.975056796970025\\
668	0.975056797324494\\
667	0.975056797693454\\
666	0.975056798077619\\
665	0.975056798477485\\
664	0.975056798893846\\
663	0.975056799327248\\
662	0.975056799778403\\
661	0.975056800248143\\
660	0.975056800737146\\
659	0.975056801246217\\
658	0.975056801776185\\
657	0.975056802327853\\
656	0.975056802902235\\
655	0.975056803500181\\
654	0.975056804122715\\
653	0.975056804770657\\
652	0.975056805445279\\
651	0.97505680614764\\
650	0.97505680687875\\
649	0.975056807639918\\
648	0.975056808432341\\
647	0.975056809257247\\
646	0.975056810116042\\
645	0.975056811010069\\
644	0.975056811940779\\
643	0.975056812909748\\
642	0.975056813918388\\
641	0.975056814968486\\
640	0.97505681606176\\
639	0.975056817199821\\
638	0.975056818384588\\
637	0.975056819617985\\
636	0.975056820902067\\
635	0.9750568222388\\
634	0.975056823630422\\
633	0.975056825079203\\
632	0.975056826587346\\
631	0.975056828157503\\
630	0.975056829792053\\
629	0.975056831493694\\
628	0.975056833265165\\
627	0.975056835109396\\
626	0.975056837029337\\
625	0.975056839027972\\
624	0.975056841108718\\
623	0.975056843274919\\
622	0.975056845529989\\
621	0.975056847877578\\
620	0.975056850321567\\
619	0.975056852865867\\
618	0.975056855514595\\
617	0.975056858272096\\
616	0.975056861142705\\
615	0.975056864131157\\
614	0.975056867242258\\
613	0.97505687048113\\
612	0.97505687385284\\
611	0.975056877363031\\
610	0.975056881017239\\
609	0.975056884821543\\
608	0.975056888781873\\
607	0.975056892904811\\
606	0.975056897196962\\
605	0.975056901665319\\
604	0.975056906317012\\
603	0.975056911159757\\
602	0.975056916201198\\
601	0.975056921449547\\
600	0.97505692691339\\
599	0.975056932601465\\
598	0.975056938522969\\
597	0.975056944687585\\
596	0.975056951105229\\
595	0.975056957786279\\
594	0.975056964741538\\
593	0.975056971982272\\
592	0.975056979520241\\
591	0.975056987367625\\
590	0.975056995537117\\
589	0.975057004041839\\
588	0.975057012895758\\
587	0.975057022113087\\
586	0.975057031708636\\
585	0.975057041698131\\
584	0.975057052097649\\
583	0.975057062924013\\
582	0.975057074194721\\
581	0.975057085928124\\
580	0.975057098143054\\
579	0.975057110859419\\
578	0.975057124097663\\
577	0.975057137879304\\
576	0.975057152226667\\
575	0.975057167162922\\
574	0.975057182712259\\
573	0.975057198899755\\
572	0.975057215751735\\
571	0.975057233295433\\
570	0.975057251559186\\
569	0.975057270572576\\
568	0.975057290366456\\
567	0.975057310972778\\
566	0.975057332424878\\
565	0.975057354757431\\
564	0.975057378006806\\
563	0.975057402210289\\
562	0.975057427407326\\
561	0.975057453638593\\
560	0.975057480946466\\
559	0.975057509375375\\
558	0.975057538970967\\
557	0.975057569781542\\
556	0.975057601856602\\
555	0.97505763524825\\
554	0.975057670010561\\
553	0.97505770619958\\
552	0.975057743874117\\
551	0.975057783095001\\
550	0.975057823925747\\
549	0.975057866432411\\
548	0.975057910683835\\
547	0.975057956751553\\
546	0.975058004710158\\
545	0.975058054637205\\
544	0.97505810661368\\
543	0.975058160723486\\
542	0.975058217054284\\
541	0.975058275697257\\
540	0.975058336747249\\
539	0.975058400303093\\
538	0.975058466467625\\
537	0.975058535347926\\
536	0.975058607055488\\
535	0.975058681706416\\
534	0.975058759421323\\
533	0.975058840326173\\
532	0.975058924551865\\
531	0.975059012234561\\
530	0.97505910351637\\
529	0.975059198544904\\
528	0.975059297473852\\
527	0.975059400463466\\
526	0.975059507680514\\
525	0.975059619298192\\
524	0.975059735497384\\
523	0.97505985646604\\
522	0.975059982399997\\
521	0.975060113503009\\
520	0.975060249987129\\
519	0.975060392073545\\
518	0.97506053999189\\
517	0.975060693981655\\
516	0.975060854292175\\
515	0.975061021182612\\
514	0.975061194923288\\
513	0.975061375795236\\
512	0.975061564091319\\
511	0.975061760116068\\
510	0.975061964186846\\
509	0.975062176633917\\
508	0.975062397800994\\
507	0.975062628046079\\
506	0.975062867741772\\
505	0.975063117275878\\
504	0.97506337705244\\
503	0.975063647491634\\
502	0.975063929031268\\
501	0.975064222126959\\
500	0.975064527252993\\
499	0.975064844903089\\
498	0.975065175591496\\
497	0.975065519853196\\
496	0.975065878245418\\
495	0.975066251348139\\
494	0.975066639765232\\
493	0.975067044125087\\
492	0.975067465082337\\
491	0.975067903318064\\
490	0.975068359541489\\
489	0.975068834491098\\
488	0.975069328935248\\
487	0.975069843674322\\
486	0.975070379541313\\
485	0.975070937403351\\
484	0.975071518163343\\
483	0.975072122760992\\
482	0.97507275217501\\
481	0.975073407423676\\
480	0.97507408956757\\
479	0.97507479971071\\
478	0.975075539002187\\
477	0.975076308638438\\
476	0.975077109865125\\
475	0.975077943978733\\
474	0.975078812329228\\
473	0.975079716321914\\
472	0.97508065741964\\
471	0.975081637145527\\
470	0.975082657085018\\
469	0.975083718888765\\
468	0.975084824275154\\
467	0.975085975032953\\
466	0.975087173024588\\
465	0.975088420188713\\
464	0.975089718543733\\
463	0.975091070190774\\
462	0.975092477317216\\
461	0.975093942200337\\
460	0.975095467210806\\
459	0.975097054816473\\
458	0.975098707586815\\
457	0.975100428196286\\
456	0.975102219429675\\
455	0.975104084185684\\
454	0.975106025482024\\
453	0.975108046460613\\
452	0.975110150391717\\
451	0.975112340680409\\
450	0.975114620871312\\
449	0.975116994654427\\
448	0.975119465871392\\
447	0.97512203852146\\
446	0.975124716768042\\
445	0.975127504945351\\
444	0.975130407565625\\
443	0.975133429326258\\
442	0.975136575117411\\
441	0.975139850030152\\
440	0.975143259364245\\
439	0.975146808637107\\
438	0.975150503592578\\
437	0.97515435021052\\
436	0.975158354715762\\
435	0.975162523588953\\
434	0.975166863576725\\
433	0.975171381702499\\
432	0.975176085278089\\
431	0.975180981915264\\
430	0.97518607953843\\
429	0.975191386396922\\
428	0.975196911078956\\
427	0.975202662525006\\
426	0.975208650042579\\
425	0.975214883321166\\
424	0.975221372447821\\
423	0.975228127923611\\
422	0.975235160680458\\
421	0.97524248209903\\
420	0.975250104026728\\
419	0.975258038797182\\
418	0.975266299250005\\
417	0.975274898751592\\
416	0.975283851216428\\
415	0.975293171129809\\
414	0.975302873570868\\
413	0.975312974237285\\
412	0.975323489469723\\
411	0.975334436279012\\
410	0.975345832372417\\
409	0.975357696182696\\
408	0.975370046896847\\
407	0.975382904487219\\
406	0.97539628974263\\
405	0.975410224301504\\
404	0.97542473068552\\
403	0.975439832334875\\
402	0.97545555364485\\
401	0.975471920003145\\
400	0.975488957827831\\
399	0.975506694608359\\
398	0.975525158945129\\
397	0.975544380591617\\
396	0.975564390496739\\
395	0.975585220847597\\
394	0.975606905112856\\
393	0.975629478086268\\
392	0.975652975928791\\
391	0.975677436211322\\
390	0.975702897954146\\
389	0.975729401665154\\
388	0.975756989373543\\
387	0.975785704659075\\
386	0.975815592674354\\
385	0.975846700158875\\
384	0.975879075440203\\
383	0.975912768422346\\
382	0.975947830553384\\
381	0.975984314770179\\
380	0.976022275412186\\
379	0.976061768097177\\
378	0.976102849548433\\
377	0.976145577363231\\
376	0.976190009703579\\
375	0.976236204895665\\
374	0.976284220910894\\
373	0.976334114702638\\
372	0.976385941361253\\
371	0.976439753046362\\
370	0.976495597639009\\
369	0.976553517049541\\
368	0.976613545101108\\
367	0.976675704878925\\
366	0.976740005428842\\
365	0.976806437640489\\
364	0.97687496910508\\
363	0.976945537776249\\
362	0.977018044031446\\
361	0.977092340917573\\
360	0.977168222050207\\
359	0.977245406291547\\
358	0.977323519367758\\
357	0.97740207012213\\
356	0.977480422256369\\
355	0.977557760169912\\
354	0.977633042556403\\
353	0.977704952951609\\
352	0.977771824201594\\
351	0.977831555148153\\
350	0.977881523442393\\
349	0.977918425868023\\
348	0.977938200424675\\
347	0.977935748684701\\
346	0.977904660746228\\
345	0.977837090471579\\
344	0.977722849360072\\
343	0.977550015345404\\
342	0.977303673664031\\
341	0.976964840195118\\
340	0.976512190508503\\
339	0.975912473565917\\
338	0.975131236591696\\
337	0.974124168205568\\
336	0.972830689271748\\
335	0.971217864529129\\
334	0.96916215907674\\
333	0.966577468415511\\
332	0.963314725998638\\
331	0.95904738605014\\
330	0.954004898910275\\
329	0.947567307755494\\
328	0.939920841525774\\
327	0.930734618199555\\
326	0.916574644676322\\
325	0.901425822849892\\
324	0.878329143319869\\
323	0.840575318361234\\
322	0.800651873174373\\
321	0.781893418468156\\
320	0.753594398478087\\
319	0.761233698132835\\
318	0.7683507623435\\
317	0.810618560690928\\
316	1.02569571720876\\
315	1.49999870270583\\
}--cycle;
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.99\\
2	0.99\\
3	0.99\\
4	0.99\\
5	0.99\\
6	0.99\\
7	0.99\\
8	0.99\\
9	0.99\\
10	0.99\\
11	0.99\\
12	0.99\\
13	0.99\\
14	0.99\\
15	0.99\\
16	0.99\\
17	0.99\\
18	0.99\\
19	0.99\\
20	0.99\\
21	0.99\\
22	0.99\\
23	0.99\\
24	0.99\\
25	0.99\\
26	0.99\\
27	0.99\\
28	0.99\\
29	0.99\\
30	0.99\\
31	0.99\\
32	0.99\\
33	0.99\\
34	0.99\\
35	0.99\\
36	0.99\\
37	0.99\\
38	0.99\\
39	0.99\\
40	0.99\\
41	0.99\\
42	0.99\\
43	0.99\\
44	0.99\\
45	0.99\\
46	0.99\\
47	0.99\\
48	0.99\\
49	0.99\\
50	0.99\\
51	0.99\\
52	0.99\\
53	0.99\\
54	0.99\\
55	0.99\\
56	0.99\\
57	0.99\\
58	0.99\\
59	0.99\\
60	0.99\\
61	0.99\\
62	0.99\\
63	0.99\\
64	0.99\\
65	0.99\\
66	0.99\\
67	0.99\\
68	0.99\\
69	0.99\\
70	0.99\\
71	0.99\\
72	0.99\\
73	0.99\\
74	0.99\\
75	0.99\\
76	0.99\\
77	0.99\\
78	0.99\\
79	0.99\\
80	0.99\\
81	0.99\\
82	0.99\\
83	0.99\\
84	0.99\\
85	0.99\\
86	0.99\\
87	0.99\\
88	0.99\\
89	0.99\\
90	0.99\\
91	0.99\\
92	0.99\\
93	0.99\\
94	0.99\\
95	0.99\\
96	0.99\\
97	0.99\\
98	0.99\\
99	0.99\\
100	0.99\\
101	0.99\\
102	0.99\\
103	0.99\\
104	0.99\\
105	0.99\\
106	0.99\\
107	0.99\\
108	0.99\\
109	0.99\\
110	0.99\\
111	0.99\\
112	0.99\\
113	0.99\\
114	0.99\\
115	0.99\\
116	0.99\\
117	0.99\\
118	0.99\\
119	0.99\\
120	0.99\\
121	0.99\\
122	0.99\\
123	0.99\\
124	0.99\\
125	0.99\\
126	0.99\\
127	0.99\\
128	0.99\\
129	0.99\\
130	0.99\\
131	0.99\\
132	0.99\\
133	0.99\\
134	0.99\\
135	0.99\\
136	0.99\\
137	0.99\\
138	0.99\\
139	0.99\\
140	0.99\\
141	0.99\\
142	0.99\\
143	0.99\\
144	0.99\\
145	0.99\\
146	0.99\\
147	0.99\\
148	0.99\\
149	0.99\\
150	0.99\\
151	0.99\\
152	0.99\\
153	0.99\\
154	0.99\\
155	0.99\\
156	0.99\\
157	0.99\\
158	0.99\\
159	0.99\\
160	0.99\\
161	0.99\\
162	0.99\\
163	0.99\\
164	0.99\\
165	0.99\\
166	0.99\\
167	0.99\\
168	0.99\\
169	0.99\\
170	0.99\\
171	0.99\\
172	0.99\\
173	0.99\\
174	0.99\\
175	0.99\\
176	0.99\\
177	0.99\\
178	0.99\\
179	0.99\\
180	0.99\\
181	0.99\\
182	0.99\\
183	0.99\\
184	0.99\\
185	0.99\\
186	0.99\\
187	0.99\\
188	0.99\\
189	0.99\\
190	0.99\\
191	0.99\\
192	0.99\\
193	0.99\\
194	0.99\\
195	0.99\\
196	0.99\\
197	0.99\\
198	0.99\\
199	0.99\\
200	0.99\\
201	0.99\\
202	0.99\\
203	0.99\\
204	0.99\\
205	0.99\\
206	0.99\\
207	0.99\\
208	0.99\\
209	0.99\\
210	0.99\\
211	0.99\\
212	0.99\\
213	0.99\\
214	0.99\\
215	0.99\\
216	0.99\\
217	0.99\\
218	0.99\\
219	0.99\\
220	0.99\\
221	0.99\\
222	0.99\\
223	0.99\\
224	0.99\\
225	0.99\\
226	0.99\\
227	0.99\\
228	0.99\\
229	0.99\\
230	0.99\\
231	0.99\\
232	0.99\\
233	0.99\\
234	0.99\\
235	0.99\\
236	0.99\\
237	0.99\\
238	0.99\\
239	0.99\\
240	0.99\\
241	0.99\\
242	0.99\\
243	0.99\\
244	0.99\\
245	0.99\\
246	0.99\\
247	0.99\\
248	0.99\\
249	0.99\\
250	0.99\\
251	0.99\\
252	0.99\\
253	0.99\\
254	0.99\\
255	0.99\\
256	0.99\\
257	0.99\\
258	0.99\\
259	0.99\\
260	0.99\\
261	0.99\\
262	0.99\\
263	0.99\\
264	0.99\\
265	0.99\\
266	0.99\\
267	0.99\\
268	0.99\\
269	0.99\\
270	0.99\\
271	0.99\\
272	0.99\\
273	0.99\\
274	0.99\\
275	0.99\\
276	0.99\\
277	0.99\\
278	0.99\\
279	0.99\\
280	0.99\\
281	0.99\\
282	0.99\\
283	0.99\\
284	0.99\\
285	0.99\\
286	0.99\\
287	0.99\\
288	0.99\\
289	0.99\\
290	0.99\\
291	0.99\\
292	0.99\\
293	0.99\\
294	0.99\\
295	0.99\\
296	0.99\\
297	0.99\\
298	0.99\\
299	0.99\\
300	0.99\\
301	0.99\\
302	0.99\\
303	0.99\\
304	0.99\\
305	0.99\\
306	0.99\\
307	0.99\\
308	0.99\\
309	0.99\\
310	0.99\\
311	0.99\\
312	0.99\\
313	0.99\\
314	0.99\\
315	0.99\\
316	0.99\\
317	0.99\\
318	0.99\\
319	0.99\\
320	0.99\\
321	0.99\\
322	0.99\\
323	0.99\\
324	0.99\\
325	0.99\\
326	0.99\\
327	0.99\\
328	0.99\\
329	0.99\\
330	0.99\\
331	0.99\\
332	0.99\\
333	0.99\\
334	0.99\\
335	0.99\\
336	0.99\\
337	0.99\\
338	0.99\\
339	0.99\\
340	0.99\\
341	0.99\\
342	0.99\\
343	0.99\\
344	0.99\\
345	0.99\\
346	0.99\\
347	0.99\\
348	0.99\\
349	0.99\\
350	0.99\\
351	0.99\\
352	0.99\\
353	0.99\\
354	0.99\\
355	0.99\\
356	0.99\\
357	0.99\\
358	0.99\\
359	0.99\\
360	0.99\\
361	0.99\\
362	0.99\\
363	0.99\\
364	0.99\\
365	0.99\\
366	0.99\\
367	0.99\\
368	0.99\\
369	0.99\\
370	0.99\\
371	0.99\\
372	0.99\\
373	0.99\\
374	0.99\\
375	0.99\\
376	0.99\\
377	0.99\\
378	0.99\\
379	0.99\\
380	0.99\\
381	0.99\\
382	0.99\\
383	0.99\\
384	0.99\\
385	0.99\\
386	0.99\\
387	0.99\\
388	0.99\\
389	0.99\\
390	0.99\\
391	0.99\\
392	0.99\\
393	0.99\\
394	0.99\\
395	0.99\\
396	0.99\\
397	0.99\\
398	0.99\\
399	0.99\\
400	0.99\\
401	0.99\\
402	0.99\\
403	0.99\\
404	0.99\\
405	0.99\\
406	0.99\\
407	0.99\\
408	0.99\\
409	0.99\\
410	0.99\\
411	0.99\\
412	0.99\\
413	0.99\\
414	0.99\\
415	0.99\\
416	0.99\\
417	0.99\\
418	0.99\\
419	0.99\\
420	0.99\\
421	0.99\\
422	0.99\\
423	0.99\\
424	0.99\\
425	0.99\\
426	0.99\\
427	0.99\\
428	0.99\\
429	0.99\\
430	0.99\\
431	0.99\\
432	0.99\\
433	0.99\\
434	0.99\\
435	0.99\\
436	0.99\\
437	0.99\\
438	0.99\\
439	0.99\\
440	0.99\\
441	0.99\\
442	0.99\\
443	0.99\\
444	0.99\\
445	0.99\\
446	0.99\\
447	0.99\\
448	0.99\\
449	0.99\\
450	0.99\\
451	0.99\\
452	0.99\\
453	0.99\\
454	0.99\\
455	0.99\\
456	0.99\\
457	0.99\\
458	0.99\\
459	0.99\\
460	0.99\\
461	0.99\\
462	0.99\\
463	0.99\\
464	0.99\\
465	0.99\\
466	0.99\\
467	0.99\\
468	0.99\\
469	0.99\\
470	0.99\\
471	0.99\\
472	0.99\\
473	0.99\\
474	0.99\\
475	0.99\\
476	0.99\\
477	0.99\\
478	0.99\\
479	0.99\\
480	0.99\\
481	0.99\\
482	0.99\\
483	0.99\\
484	0.99\\
485	0.99\\
486	0.99\\
487	0.99\\
488	0.99\\
489	0.99\\
490	0.99\\
491	0.99\\
492	0.99\\
493	0.99\\
494	0.99\\
495	0.99\\
496	0.99\\
497	0.99\\
498	0.99\\
499	0.99\\
500	0.99\\
501	0.99\\
502	0.99\\
503	0.99\\
504	0.99\\
505	0.99\\
506	0.99\\
507	0.99\\
508	0.99\\
509	0.99\\
510	0.99\\
511	0.99\\
512	0.99\\
513	0.99\\
514	0.99\\
515	0.99\\
516	0.99\\
517	0.99\\
518	0.99\\
519	0.99\\
520	0.99\\
521	0.99\\
522	0.99\\
523	0.99\\
524	0.99\\
525	0.99\\
526	0.99\\
527	0.99\\
528	0.99\\
529	0.99\\
530	0.99\\
531	0.99\\
532	0.99\\
533	0.99\\
534	0.99\\
535	0.99\\
536	0.99\\
537	0.99\\
538	0.99\\
539	0.99\\
540	0.99\\
541	0.99\\
542	0.99\\
543	0.99\\
544	0.99\\
545	0.99\\
546	0.99\\
547	0.99\\
548	0.99\\
549	0.99\\
550	0.99\\
551	0.99\\
552	0.99\\
553	0.99\\
554	0.99\\
555	0.99\\
556	0.99\\
557	0.99\\
558	0.99\\
559	0.99\\
560	0.99\\
561	0.99\\
562	0.99\\
563	0.99\\
564	0.99\\
565	0.99\\
566	0.99\\
567	0.99\\
568	0.99\\
569	0.99\\
570	0.99\\
571	0.99\\
572	0.99\\
573	0.99\\
574	0.99\\
575	0.99\\
576	0.99\\
577	0.99\\
578	0.99\\
579	0.99\\
580	0.99\\
581	0.99\\
582	0.99\\
583	0.99\\
584	0.99\\
585	0.99\\
586	0.99\\
587	0.99\\
588	0.99\\
589	0.99\\
590	0.99\\
591	0.99\\
592	0.99\\
593	0.99\\
594	0.99\\
595	0.99\\
596	0.99\\
597	0.99\\
598	0.99\\
599	0.99\\
600	0.99\\
601	0.99\\
602	0.99\\
603	0.99\\
604	0.99\\
605	0.99\\
606	0.99\\
607	0.99\\
608	0.99\\
609	0.99\\
610	0.99\\
611	0.99\\
612	0.99\\
613	0.99\\
614	0.99\\
615	0.99\\
616	0.99\\
617	0.99\\
618	0.99\\
619	0.99\\
620	0.99\\
621	0.99\\
622	0.99\\
623	0.99\\
624	0.99\\
625	0.99\\
626	0.99\\
627	0.99\\
628	0.99\\
629	0.99\\
630	0.99\\
631	0.99\\
632	0.99\\
633	0.99\\
634	0.99\\
635	0.99\\
636	0.99\\
637	0.99\\
638	0.99\\
639	0.99\\
640	0.99\\
641	0.99\\
642	0.99\\
643	0.99\\
644	0.99\\
645	0.99\\
646	0.99\\
647	0.99\\
648	0.99\\
649	0.99\\
650	0.99\\
651	0.99\\
652	0.99\\
653	0.99\\
654	0.99\\
655	0.99\\
656	0.99\\
657	0.99\\
658	0.99\\
659	0.99\\
660	0.99\\
661	0.99\\
662	0.99\\
663	0.99\\
664	0.99\\
665	0.99\\
666	0.99\\
667	0.99\\
668	0.99\\
669	0.99\\
670	0.99\\
671	0.99\\
672	0.99\\
673	0.99\\
674	0.99\\
675	0.99\\
676	0.99\\
677	0.99\\
678	0.99\\
679	0.99\\
680	0.99\\
681	0.99\\
682	0.99\\
683	0.99\\
684	0.99\\
685	0.99\\
686	0.99\\
687	0.99\\
688	0.99\\
689	0.99\\
690	0.99\\
691	0.99\\
692	0.99\\
693	0.99\\
694	0.99\\
695	0.99\\
696	0.99\\
697	0.99\\
698	0.99\\
699	0.99\\
700	0.99\\
701	0.99\\
702	0.99\\
703	0.99\\
704	0.99\\
705	0.99\\
706	0.99\\
707	0.99\\
708	0.99\\
709	0.99\\
710	0.99\\
711	0.99\\
712	0.99\\
713	0.99\\
714	0.99\\
715	0.99\\
716	0.99\\
717	0.99\\
718	0.99\\
719	0.99\\
720	0.99\\
721	0.99\\
722	0.99\\
723	0.99\\
724	0.99\\
725	0.99\\
726	0.99\\
727	0.99\\
728	0.99\\
729	0.99\\
730	0.99\\
731	0.99\\
732	0.99\\
733	0.99\\
734	0.99\\
735	0.99\\
736	0.99\\
737	0.99\\
738	0.99\\
739	0.99\\
740	0.99\\
741	0.99\\
742	0.99\\
743	0.99\\
744	0.99\\
745	0.99\\
746	0.99\\
747	0.99\\
748	0.99\\
749	0.99\\
750	0.99\\
751	0.99\\
752	0.99\\
753	0.99\\
754	0.99\\
755	0.99\\
756	0.99\\
757	0.99\\
758	0.99\\
759	0.99\\
760	0.99\\
761	0.99\\
762	0.99\\
763	0.99\\
764	0.99\\
765	0.99\\
766	0.99\\
767	0.99\\
768	0.99\\
769	0.99\\
770	0.99\\
771	0.99\\
772	0.99\\
773	0.99\\
774	0.99\\
775	0.99\\
776	0.99\\
777	0.99\\
778	0.99\\
779	0.99\\
780	0.99\\
781	0.99\\
782	0.99\\
783	0.99\\
784	0.99\\
785	0.99\\
786	0.99\\
787	0.99\\
788	0.99\\
789	0.99\\
790	0.99\\
791	0.99\\
792	0.99\\
793	0.99\\
794	0.99\\
795	0.99\\
796	0.99\\
797	0.99\\
798	0.99\\
799	0.99\\
800	0.99\\
801	0.99\\
802	0.99\\
803	0.99\\
804	0.99\\
805	0.99\\
806	0.99\\
807	0.99\\
808	0.99\\
809	0.99\\
810	0.99\\
811	0.99\\
812	0.99\\
813	0.99\\
814	0.99\\
815	0.99\\
816	0.99\\
817	0.99\\
818	0.99\\
819	0.99\\
820	0.99\\
821	0.99\\
822	0.99\\
823	0.99\\
824	0.99\\
825	0.99\\
826	0.99\\
827	0.99\\
828	0.99\\
829	0.99\\
830	0.99\\
831	0.99\\
832	0.99\\
833	0.99\\
834	0.99\\
835	0.99\\
836	0.99\\
837	0.99\\
838	0.99\\
839	0.99\\
840	0.99\\
841	0.99\\
842	0.99\\
843	0.99\\
844	0.99\\
845	0.99\\
846	0.99\\
847	0.99\\
848	0.99\\
849	0.99\\
850	0.99\\
851	0.99\\
852	0.99\\
853	0.99\\
854	0.99\\
855	0.99\\
856	0.99\\
857	0.99\\
858	0.99\\
859	0.99\\
860	0.99\\
861	0.99\\
862	0.99\\
863	0.99\\
864	0.99\\
865	0.99\\
866	0.99\\
867	0.99\\
868	0.99\\
869	0.99\\
870	0.99\\
871	0.99\\
872	0.99\\
873	0.99\\
874	0.99\\
875	0.99\\
876	0.99\\
877	0.99\\
878	0.99\\
879	0.99\\
880	0.99\\
881	0.99\\
882	0.99\\
883	0.99\\
884	0.99\\
885	0.99\\
886	0.99\\
887	0.99\\
888	0.99\\
889	0.99\\
890	0.99\\
891	0.99\\
892	0.99\\
893	0.99\\
894	0.99\\
895	0.99\\
896	0.99\\
897	0.99\\
898	0.99\\
899	0.99\\
900	0.99\\
901	0.99\\
902	0.99\\
903	0.99\\
904	0.99\\
905	0.99\\
906	0.99\\
907	0.99\\
908	0.99\\
909	0.99\\
910	0.99\\
911	0.99\\
912	0.99\\
913	0.99\\
914	0.99\\
915	0.99\\
916	0.99\\
917	0.99\\
918	0.99\\
919	0.99\\
920	0.99\\
921	0.99\\
922	0.99\\
923	0.99\\
924	0.99\\
925	0.99\\
926	0.99\\
927	0.99\\
928	0.99\\
929	0.99\\
930	0.99\\
931	0.99\\
932	0.99\\
933	0.99\\
934	0.99\\
935	0.99\\
936	0.99\\
937	0.99\\
938	0.99\\
939	0.99\\
940	0.99\\
941	0.99\\
942	0.99\\
943	0.99\\
944	0.99\\
945	0.99\\
946	0.99\\
947	0.99\\
948	0.99\\
949	0.99\\
950	0.99\\
951	0.99\\
952	0.99\\
953	0.99\\
954	0.99\\
955	0.99\\
956	0.99\\
957	0.99\\
958	0.99\\
959	0.99\\
960	0.99\\
961	0.99\\
962	0.99\\
963	0.99\\
964	0.99\\
965	0.99\\
966	0.99\\
967	0.99\\
968	0.99\\
969	0.99\\
970	0.99\\
971	0.99\\
972	0.99\\
973	0.99\\
974	0.99\\
975	0.99\\
976	0.99\\
977	0.99\\
978	0.99\\
979	0.99\\
980	0.99\\
981	0.99\\
982	0.99\\
983	0.99\\
984	0.99\\
985	0.99\\
986	0.99\\
987	0.99\\
988	0.99\\
989	0.99\\
990	0.99\\
991	0.99\\
992	0.99\\
993	0.99\\
994	0.99\\
995	0.99\\
996	0.99\\
997	0.99\\
998	0.99\\
999	0.99\\
1000	0.99\\
};
\addplot [color=blue, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
315	1.49999996902219\\
316	1.44136071545881\\
317	1.1403672654143\\
318	0.866127506018697\\
319	0.806267940963384\\
320	0.818023015562574\\
321	0.845016550691788\\
322	0.8704319685662\\
323	0.891312014186341\\
324	0.911528566256308\\
325	0.928658182761808\\
326	0.942484982713862\\
327	0.953531304332668\\
328	0.962409502725317\\
329	0.969561214394941\\
330	0.975351502644416\\
331	0.980002025290042\\
332	0.983733163080223\\
333	0.986703904326898\\
334	0.989065396829818\\
335	0.990936266285749\\
336	0.992410764060843\\
337	0.993564700269268\\
338	0.994459475331829\\
339	0.995146417921834\\
340	0.995666398168784\\
341	0.996052402725382\\
342	0.996331270192837\\
343	0.996524484628946\\
344	0.996649554203715\\
345	0.996720566571871\\
346	0.996748879522387\\
347	0.996743666118136\\
348	0.996712298699728\\
349	0.996660718747177\\
350	0.996593703646664\\
351	0.996515083656762\\
352	0.996427929233537\\
353	0.996334694909835\\
354	0.996237338739088\\
355	0.996137417234079\\
356	0.996036162840329\\
357	0.995934546873707\\
358	0.995833330128377\\
359	0.995733103991927\\
360	0.99563432353312\\
361	0.995537334302853\\
362	0.995442394028923\\
363	0.995349690114736\\
364	0.995259350513473\\
365	0.995171470822088\\
366	0.995086094129463\\
367	0.995003245268095\\
368	0.994922924939907\\
369	0.994845117327783\\
370	0.994769792367444\\
371	0.994696910210105\\
372	0.994626423160948\\
373	0.994558277889126\\
374	0.994492416918152\\
375	0.994428780015078\\
376	0.994367305148222\\
377	0.994307929325955\\
378	0.994250589224066\\
379	0.994195221692807\\
380	0.994141764144241\\
381	0.994090154853912\\
382	0.994040333188537\\
383	0.99399223977867\\
384	0.993945816643005\\
385	0.993901007283492\\
386	0.993857756707034\\
387	0.993816011544947\\
388	0.993775719971313\\
389	0.993736831768418\\
390	0.993699298300151\\
391	0.993663072487544\\
392	0.993628108797485\\
393	0.99359436320398\\
394	0.993561793157466\\
395	0.993530357549293\\
396	0.993500016672866\\
397	0.993470732185023\\
398	0.993442467065942\\
399	0.993415185579082\\
400	0.993388853231183\\
401	0.993363436732506\\
402	0.993338903957734\\
403	0.993315223907395\\
404	0.993292366670221\\
405	0.993270303386319\\
406	0.993249006211187\\
407	0.993228448281021\\
408	0.993208603678597\\
409	0.993189447400468\\
410	0.993170955325052\\
411	0.993153104181772\\
412	0.993135871521178\\
413	0.993119235686063\\
414	0.993103175783509\\
415	0.99308767165794\\
416	0.993072703865033\\
417	0.993058253646564\\
418	0.993044302906144\\
419	0.993030834185666\\
420	0.993017830642802\\
421	0.993005276029116\\
422	0.992993154668964\\
423	0.992981451439255\\
424	0.992970151749728\\
425	0.992959241524172\\
426	0.992948707182108\\
427	0.992938535621217\\
428	0.992928714200402\\
429	0.992919230723348\\
430	0.992910073422891\\
431	0.99290123094563\\
432	0.992892692337373\\
433	0.992884447028962\\
434	0.992876484822587\\
435	0.992868795878649\\
436	0.992861370703107\\
437	0.992854200135196\\
438	0.992847275335601\\
439	0.992840587775159\\
440	0.992834129223817\\
441	0.992827891740051\\
442	0.992821867660709\\
443	0.992816049591095\\
444	0.992810430395562\\
445	0.992805003188266\\
446	0.992799761324402\\
447	0.992794698391679\\
448	0.992789808202096\\
449	0.992785084784013\\
450	0.992780522374552\\
451	0.992776115412203\\
452	0.992771858529701\\
453	0.992767746547243\\
454	0.992763774465796\\
455	0.992759937460827\\
456	0.99275623087601\\
457	0.992752650217473\\
458	0.992749191147939\\
459	0.992745849481287\\
460	0.9927426211772\\
461	0.992739502336074\\
462	0.992736489194001\\
463	0.992733578118087\\
464	0.992730765601761\\
465	0.99272804826041\\
466	0.992725422827037\\
467	0.992722886148167\\
468	0.992720435179846\\
469	0.99271806698383\\
470	0.992715778723785\\
471	0.992713567661847\\
472	0.992711431155057\\
473	0.992709366652092\\
474	0.992707371690047\\
475	0.992705443891321\\
476	0.992703580960645\\
477	0.99270178068219\\
478	0.992700040916812\\
479	0.992698359599329\\
480	0.992696734735972\\
481	0.992695164401886\\
482	0.992693646738668\\
483	0.992692179952133\\
484	0.992690762310016\\
485	0.992689392139789\\
486	0.992688067826668\\
487	0.992686787811475\\
488	0.992685550588822\\
489	0.992684354705144\\
490	0.992683198756919\\
491	0.992682081388961\\
492	0.992681001292701\\
493	0.992679957204543\\
494	0.992678947904382\\
495	0.992677972213993\\
496	0.992677028995635\\
497	0.992676117150611\\
498	0.992675235617966\\
499	0.992674383373109\\
500	0.992673559426588\\
501	0.992672762822855\\
502	0.992671992639099\\
503	0.992671247984129\\
504	0.992670527997228\\
505	0.992669831847151\\
506	0.992669158731067\\
507	0.992668507873569\\
508	0.992667878525791\\
509	0.992667269964399\\
510	0.992666681490764\\
511	0.992666112430101\\
512	0.992665562130639\\
513	0.992665029962801\\
514	0.992664515318505\\
515	0.992664017610324\\
516	0.992663536270898\\
517	0.992663070752094\\
518	0.992662620524482\\
519	0.9926621850766\\
520	0.992661763914371\\
521	0.992661356560494\\
522	0.992660962553876\\
523	0.992660581449064\\
524	0.992660212815728\\
525	0.992659856238078\\
526	0.992659511314483\\
527	0.992659177656833\\
528	0.992658854890222\\
529	0.992658542652378\\
530	0.992658240593304\\
531	0.992657948374844\\
532	0.992657665670232\\
533	0.992657392163736\\
534	0.992657127550308\\
535	0.992656871535171\\
536	0.992656623833469\\
537	0.992656384169999\\
538	0.992656152278752\\
539	0.992655927902724\\
540	0.992655710793534\\
541	0.992655500711159\\
542	0.992655297423664\\
543	0.992655100706854\\
544	0.992654910344125\\
545	0.992654726126061\\
546	0.992654547850347\\
547	0.992654375321426\\
548	0.992654208350253\\
549	0.992654046754153\\
550	0.992653890356554\\
551	0.992653738986781\\
552	0.992653592479895\\
553	0.992653450676417\\
554	0.992653313422245\\
555	0.992653180568376\\
556	0.992653051970796\\
557	0.992652927490307\\
558	0.99265280699232\\
559	0.992652690346751\\
560	0.992652577427826\\
561	0.992652468113978\\
562	0.992652362287645\\
563	0.992652259835207\\
564	0.992652160646796\\
565	0.992652064616211\\
566	0.992651971640745\\
567	0.992651881621102\\
568	0.992651794461296\\
569	0.992651710068504\\
570	0.992651628352966\\
571	0.992651549227918\\
572	0.992651472609428\\
573	0.992651398416355\\
574	0.992651326570256\\
575	0.992651256995222\\
576	0.992651189617921\\
577	0.992651124367356\\
578	0.99265106117495\\
579	0.992650999974291\\
580	0.99265094070126\\
581	0.992650883293751\\
582	0.992650827691749\\
583	0.99265077383719\\
584	0.992650721673923\\
585	0.992650671147654\\
586	0.992650622205815\\
587	0.992650574797624\\
588	0.992650528873936\\
589	0.99265048438718\\
590	0.99265044129142\\
591	0.992650399542119\\
592	0.992650359096287\\
593	0.992650319912276\\
594	0.992650281949819\\
595	0.992650245169964\\
596	0.992650209535013\\
597	0.992650175008519\\
598	0.992650141555199\\
599	0.992650109140916\\
600	0.99265007773266\\
601	0.992650047298481\\
602	0.992650017807451\\
603	0.99264998922968\\
604	0.992649961536225\\
605	0.992649934699072\\
606	0.992649908691127\\
607	0.992649883486177\\
608	0.992649859058827\\
609	0.992649835384544\\
610	0.992649812439553\\
611	0.992649790200863\\
612	0.992649768646217\\
613	0.992649747754077\\
614	0.992649727503605\\
615	0.992649707874607\\
616	0.992649688847583\\
617	0.992649670403623\\
618	0.992649652524422\\
619	0.992649635192284\\
620	0.992649618390085\\
621	0.992649602101212\\
622	0.992649586309623\\
623	0.992649570999772\\
624	0.992649556156612\\
625	0.992649541765557\\
626	0.992649527812534\\
627	0.992649514283877\\
628	0.992649501166375\\
629	0.992649488447231\\
630	0.992649476114048\\
631	0.992649464154841\\
632	0.992649452557993\\
633	0.99264944131227\\
634	0.992649430406771\\
635	0.992649419830959\\
636	0.992649409574642\\
637	0.992649399627906\\
638	0.992649389981205\\
639	0.992649380625261\\
640	0.9926493715511\\
641	0.992649362750031\\
642	0.99264935421363\\
643	0.992649345933772\\
644	0.992649337902509\\
645	0.992649330112254\\
646	0.992649322555559\\
647	0.992649315225277\\
648	0.992649308114434\\
649	0.992649301216332\\
650	0.992649294524448\\
651	0.99264928803244\\
652	0.992649281734215\\
653	0.992649275623852\\
654	0.992649269695607\\
655	0.992649263943916\\
656	0.9926492583634\\
657	0.992649252948834\\
658	0.992649247695182\\
659	0.992649242597531\\
660	0.992649237651134\\
661	0.992649232851399\\
662	0.992649228193879\\
663	0.99264922367426\\
664	0.992649219288349\\
665	0.9926492150321\\
666	0.992649210901585\\
667	0.992649206893022\\
668	0.992649203002695\\
669	0.992649199227034\\
670	0.992649195562604\\
671	0.992649192006023\\
672	0.99264918855406\\
673	0.992649185203549\\
674	0.992649181951451\\
675	0.992649178794795\\
676	0.992649175730722\\
677	0.992649172756438\\
678	0.992649169869268\\
679	0.992649167066583\\
680	0.992649164345861\\
681	0.99264916170465\\
682	0.992649159140567\\
683	0.992649156651302\\
684	0.992649154234636\\
685	0.992649151888386\\
686	0.992649149610451\\
687	0.992649147398804\\
688	0.992649145251475\\
689	0.992649143166539\\
690	0.992649141142133\\
691	0.99264913917649\\
692	0.992649137267828\\
693	0.992649135414471\\
694	0.992649133614801\\
695	0.992649131867188\\
696	0.992649130170101\\
697	0.992649128522081\\
698	0.992649126921627\\
699	0.99264912536737\\
700	0.992649123857929\\
701	0.992649122391985\\
702	0.992649120968258\\
703	0.992649119585496\\
704	0.992649118242509\\
705	0.992649116938103\\
706	0.992649115671181\\
707	0.992649114440601\\
708	0.992649113245334\\
709	0.992649112084295\\
710	0.992649110956547\\
711	0.992649109861054\\
712	0.992649108796906\\
713	0.992649107763171\\
714	0.99264910675897\\
715	0.992649105783446\\
716	0.992649104835747\\
717	0.992649103915058\\
718	0.992649103020615\\
719	0.992649102151628\\
720	0.992649101307377\\
721	0.992649100487131\\
722	0.992649099690188\\
723	0.992649098915889\\
724	0.992649098163566\\
725	0.992649097432574\\
726	0.992649096722308\\
727	0.992649096032153\\
728	0.992649095361548\\
729	0.992649094709908\\
730	0.992649094076697\\
731	0.992649093461383\\
732	0.992649092863438\\
733	0.992649092282364\\
734	0.992649091717688\\
735	0.992649091168923\\
736	0.992649090635627\\
737	0.992649090117319\\
738	0.992649089613621\\
739	0.992649089124075\\
740	0.992649088648278\\
741	0.992649088185855\\
742	0.992649087736403\\
743	0.992649087299564\\
744	0.992649086874969\\
745	0.992649086462277\\
746	0.992649086061124\\
747	0.992649085671209\\
748	0.9926490852922\\
749	0.992649084923783\\
750	0.992649084565644\\
751	0.992649084217525\\
752	0.992649083879106\\
753	0.992649083550139\\
754	0.992649083230315\\
755	0.99264908291941\\
756	0.992649082617176\\
757	0.992649082323344\\
758	0.992649082037668\\
759	0.992649081759944\\
760	0.992649081489926\\
761	0.992649081227415\\
762	0.992649080972182\\
763	0.992649080724019\\
764	0.992649080482747\\
765	0.992649080248148\\
766	0.992649080020063\\
767	0.992649079798249\\
768	0.992649079582607\\
769	0.992649079372916\\
770	0.992649079169006\\
771	0.992649078970736\\
772	0.992649078777931\\
773	0.992649078590452\\
774	0.992649078408132\\
775	0.99264907823084\\
776	0.992649078058436\\
777	0.992649077890767\\
778	0.992649077727713\\
779	0.99264907756914\\
780	0.992649077414934\\
781	0.992649077264956\\
782	0.99264907711909\\
783	0.992649076977246\\
784	0.992649076839269\\
785	0.992649076705085\\
786	0.992649076574584\\
787	0.992649076447642\\
788	0.992649076324185\\
789	0.992649076204094\\
790	0.992649076087306\\
791	0.992649075973694\\
792	0.992649075863185\\
793	0.992649075755702\\
794	0.992649075651149\\
795	0.992649075549448\\
796	0.992649075450524\\
797	0.992649075354278\\
798	0.992649075260686\\
799	0.992649075169604\\
800	0.992649075081029\\
801	0.992649074994859\\
802	0.992649074911019\\
803	0.992649074829472\\
804	0.992649074750127\\
805	0.992649074672945\\
806	0.99264907459786\\
807	0.992649074524801\\
808	0.992649074453733\\
809	0.992649074384592\\
810	0.992649074317315\\
811	0.992649074251861\\
812	0.992649074188185\\
813	0.992649074126229\\
814	0.992649074065951\\
815	0.992649074007297\\
816	0.992649073950232\\
817	0.992649073894708\\
818	0.99264907384068\\
819	0.992649073788109\\
820	0.99264907373696\\
821	0.992649073687197\\
822	0.992649073638758\\
823	0.992649073591635\\
824	0.992649073545784\\
825	0.992649073501162\\
826	0.99264907345774\\
827	0.992649073415485\\
828	0.992649073374377\\
829	0.992649073334357\\
830	0.992649073295417\\
831	0.992649073257536\\
832	0.992649073220655\\
833	0.992649073184777\\
834	0.992649073149847\\
835	0.992649073115864\\
836	0.992649073082785\\
837	0.992649073050606\\
838	0.992649073019267\\
839	0.992649072988795\\
840	0.992649072959114\\
841	0.992649072930237\\
842	0.992649072902132\\
843	0.992649072874777\\
844	0.992649072848154\\
845	0.992649072822239\\
846	0.99264907279702\\
847	0.992649072772469\\
848	0.99264907274858\\
849	0.992649072725331\\
850	0.992649072702688\\
851	0.992649072680664\\
852	0.992649072659201\\
853	0.992649072638345\\
854	0.992649072618027\\
855	0.99264907259824\\
856	0.992649072578995\\
857	0.992649072560257\\
858	0.992649072542023\\
859	0.99264907252426\\
860	0.992649072506972\\
861	0.992649072490155\\
862	0.992649072473771\\
863	0.992649072457837\\
864	0.992649072442311\\
865	0.992649072427207\\
866	0.992649072412496\\
867	0.992649072398174\\
868	0.992649072384249\\
869	0.992649072370674\\
870	0.992649072357461\\
871	0.992649072344599\\
872	0.992649072332084\\
873	0.992649072319901\\
874	0.992649072308028\\
875	0.992649072296481\\
876	0.992649072285231\\
877	0.992649072274283\\
878	0.992649072263618\\
879	0.992649072253246\\
880	0.992649072243138\\
881	0.992649072233307\\
882	0.99264907222372\\
883	0.992649072214403\\
884	0.992649072205315\\
885	0.992649072196478\\
886	0.992649072187875\\
887	0.992649072179496\\
888	0.992649072171332\\
889	0.992649072163389\\
890	0.99264907215565\\
891	0.992649072148123\\
892	0.992649072140789\\
893	0.992649072133655\\
894	0.992649072126688\\
895	0.992649072119931\\
896	0.992649072113329\\
897	0.992649072106915\\
898	0.992649072100664\\
899	0.992649072094579\\
900	0.992649072088649\\
901	0.992649072082883\\
902	0.992649072077261\\
903	0.992649072071793\\
904	0.99264907206646\\
905	0.992649072061273\\
906	0.99264907205622\\
907	0.992649072051301\\
908	0.992649072046515\\
909	0.992649072041837\\
910	0.992649072037304\\
911	0.992649072032879\\
912	0.992649072028565\\
913	0.992649072024374\\
914	0.992649072020283\\
915	0.992649072016303\\
916	0.99264907201243\\
917	0.992649072008658\\
918	0.99264907200498\\
919	0.99264907200141\\
920	0.992649071997912\\
921	0.992649071994521\\
922	0.992649071991216\\
923	0.992649071987998\\
924	0.992649071984866\\
925	0.992649071981808\\
926	0.992649071978835\\
927	0.992649071975941\\
928	0.99264907197311\\
929	0.992649071970373\\
930	0.992649071967692\\
931	0.992649071965086\\
932	0.992649071962552\\
933	0.992649071960074\\
934	0.992649071957667\\
935	0.992649071955323\\
936	0.992649071953047\\
937	0.992649071950816\\
938	0.992649071948647\\
939	0.992649071946542\\
940	0.992649071944486\\
941	0.992649071942479\\
942	0.992649071940534\\
943	0.992649071938636\\
944	0.992649071936787\\
945	0.99264907193498\\
946	0.992649071933227\\
947	0.992649071931524\\
948	0.992649071929851\\
949	0.992649071928234\\
950	0.992649071926653\\
951	0.992649071925111\\
952	0.992649071923613\\
953	0.992649071922155\\
954	0.992649071920735\\
955	0.992649071919352\\
956	0.992649071918001\\
957	0.992649071916684\\
958	0.992649071915404\\
959	0.992649071914155\\
960	0.992649071912945\\
961	0.99264907191176\\
962	0.992649071910616\\
963	0.992649071909486\\
964	0.99264907190839\\
965	0.992649071907327\\
966	0.992649071906292\\
967	0.992649071905281\\
968	0.9926490719043\\
969	0.99264907190333\\
970	0.992649071902399\\
971	0.992649071901496\\
972	0.992649071900608\\
973	0.992649071899734\\
974	0.992649071898899\\
975	0.992649071898082\\
976	0.992649071897282\\
977	0.992649071896505\\
978	0.99264907189574\\
979	0.992649071895006\\
980	0.99264907189429\\
981	0.992649071893594\\
982	0.992649071892905\\
983	0.992649071892242\\
984	0.99264907189159\\
985	0.992649071890961\\
986	0.992649071890352\\
987	0.992649071889748\\
988	0.992649071889159\\
989	0.992649071888597\\
990	0.99264907188804\\
991	0.99264907188751\\
992	0.992649071886979\\
993	0.99264907188646\\
994	0.992649071885974\\
995	0.992649071885484\\
996	0.992649071885006\\
997	0.992649071884548\\
998	0.992649071884095\\
999	0.99264907188366\\
1000	0.992649071883235\\
};

\addplot[area legend, draw=none, fill=orange, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
315	1.49999999999999\\
316	1.49999999999997\\
317	1.49999999999973\\
318	1.35487888784945\\
319	0.938221143527816\\
320	0.915916905537409\\
321	0.905123526313036\\
322	0.93311399285225\\
323	0.974735925151624\\
324	0.953700986006295\\
325	1.01320657627709\\
326	0.966325561485732\\
327	0.974426493657287\\
328	0.989874351137102\\
329	0.987486695660963\\
330	1.00839813188119\\
331	1.06876349236231\\
332	1.02497868284321\\
333	1.04975515883309\\
334	1.00722633194524\\
335	1.07116567020409\\
336	1.04376455068659\\
337	1.01390967052206\\
338	1.05506181787719\\
339	1.03270166123672\\
340	1.08826341595599\\
341	1.02216040451828\\
342	1.08210886336808\\
343	1.03352927452313\\
344	1.05760774904468\\
345	1.08175087429323\\
346	1.02560806825947\\
347	1.22459267761863\\
348	1.02343703393215\\
349	1.07745077497846\\
350	1.05407696956647\\
351	1.01258243944758\\
352	1.03294166918904\\
353	1.09576237934154\\
354	1.04404436948339\\
355	1.10737714649899\\
356	1.02391831241912\\
357	1.17851154814577\\
358	1.03499842354907\\
359	1.02529535482981\\
360	1.06898604859064\\
361	1.05648609453734\\
362	1.06466823999992\\
363	1.08947098287191\\
364	1.01855303588827\\
365	1.15103307078947\\
366	1.13225430578833\\
367	1.03639837386571\\
368	1.02769640132127\\
369	1.03727907199892\\
370	1.03592573848443\\
371	1.0201747527777\\
372	1.03390560941575\\
373	1.02127108454603\\
374	1.04932145978704\\
375	1.05659048507818\\
376	1.05706120896239\\
377	1.07197499786238\\
378	1.06065880310708\\
379	1.02821072527533\\
380	1.03087621549603\\
381	1.01593526372368\\
382	1.06899808625917\\
383	1.07588488678454\\
384	1.05327289113007\\
385	1.00852874094176\\
386	1.13920253142866\\
387	1.03922192161199\\
388	1.0172822426024\\
389	1.05314803743875\\
390	1.0397563353981\\
391	1.07948904738735\\
392	1.0366364428581\\
393	1.0370490513544\\
394	1.0440672508095\\
395	1.01441674738749\\
396	1.08925042275908\\
397	1.04360958054471\\
398	1.0250439518805\\
399	1.07691964302415\\
400	1.06090404269945\\
401	1.05142630486809\\
402	1.06108235991444\\
403	1.0219196569371\\
404	1.01887140590572\\
405	1.02882576760233\\
406	1.06303765367933\\
407	1.05482901337312\\
408	1.08282730347036\\
409	1.02716204367349\\
410	1.03497401994006\\
411	1.03651941485854\\
412	1.01460498242391\\
413	1.03273635659912\\
414	1.02281956619444\\
415	1.05590489803638\\
416	1.0311322436852\\
417	1.05437083163079\\
418	1.01012729800491\\
419	1.0256056039151\\
420	1.04089986897794\\
421	1.05068914634671\\
422	1.04363813940046\\
423	1.05245649584436\\
424	1.02687010168132\\
425	1.0480412868718\\
426	1.05293262814885\\
427	1.0461370300555\\
428	1.0548393115186\\
429	1.08620858671911\\
430	1.01640299741617\\
431	1.02104545533057\\
432	1.03042456942751\\
433	1.03464851152104\\
434	1.01866393776084\\
435	1.04117052902197\\
436	1.03120328183982\\
437	1.02700793811009\\
438	1.06591258890787\\
439	1.01379753176751\\
440	1.02493239247005\\
441	1.03770534629476\\
442	1.03527256245838\\
443	1.06496275908191\\
444	1.04143053737031\\
445	1.01640157317761\\
446	1.08877576459491\\
447	1.06803677304688\\
448	1.05095947770258\\
449	1.04409112648008\\
450	1.03457147751118\\
451	1.03929591992827\\
452	1.022560917438\\
453	1.06681296233321\\
454	1.03181100394647\\
455	1.05195188278873\\
456	1.02984613050736\\
457	1.03255871990443\\
458	1.01786412442269\\
459	1.06753881970557\\
460	1.02402505953213\\
461	1.01813504533055\\
462	1.04078663216777\\
463	1.01559289700711\\
464	1.04930447988287\\
465	1.02075082345127\\
466	1.03201455239342\\
467	1.01101840599006\\
468	1.05097390702719\\
469	1.0142187184645\\
470	1.08330109292874\\
471	1.03666166117145\\
472	1.05218148011433\\
473	1.02602748694701\\
474	1.02969855636859\\
475	1.07655257048795\\
476	1.07991563458081\\
477	1.0444908746843\\
478	1.04359554991146\\
479	1.06800510720189\\
480	1.05017666576795\\
481	1.06055066030909\\
482	1.03489887492923\\
483	1.0264529067235\\
484	1.06982593163631\\
485	1.05195347736878\\
486	1.03547284805342\\
487	1.04505323569825\\
488	1.05596498862297\\
489	1.0516386479889\\
490	1.05681565750316\\
491	1.04224801740287\\
492	1.04999632158297\\
493	1.05818392632714\\
494	1.02425174033782\\
495	1.01727374941215\\
496	1.02620148742532\\
497	1.01095641866326\\
498	1.03833097989592\\
499	1.02928703812109\\
500	1.05456151479216\\
501	1.02717298838571\\
502	1.05601594087336\\
503	1.01505401049364\\
504	1.02235049376013\\
505	1.03899517484325\\
506	1.03060335341979\\
507	1.0501534337722\\
508	1.02951132444631\\
509	1.04508281551969\\
510	1.04951447839299\\
511	1.02717931705226\\
512	1.0718091935789\\
513	1.01585526644491\\
514	1.03880451566291\\
515	1.05338997442593\\
516	1.04044301975105\\
517	1.01919303280517\\
518	1.00323785356209\\
519	1.02040491772586\\
520	1.03898050047744\\
521	1.00661034411484\\
522	1.06407850688835\\
523	1.01645170093611\\
524	1.01442837567283\\
525	1.02584875135344\\
526	1.04651032410205\\
527	1.05781606792131\\
528	1.02003438497066\\
529	1.02053563015513\\
530	1.03365599960638\\
531	1.04182164821018\\
532	1.0268137215575\\
533	1.0266516046687\\
534	1.02410362253293\\
535	1.02346274588124\\
536	1.0345228920732\\
537	1.02296845850524\\
538	1.01356163862936\\
539	1.0137025496977\\
540	1.03998251812394\\
541	1.06385684093305\\
542	1.02019080089365\\
543	1.04869692693905\\
544	1.02518477115246\\
545	1.02379223538066\\
546	1.05503208368778\\
547	1.01997073486891\\
548	1.05494576284301\\
549	1.03439475052037\\
550	1.04471327556158\\
551	1.02486390940955\\
552	1.0218625824692\\
553	1.03160093995576\\
554	1.03661514329745\\
555	1.01851474791379\\
556	1.03316578177\\
557	1.02039313656221\\
558	1.01166489136395\\
559	1.05328260156463\\
560	1.04058854279825\\
561	1.04787268718753\\
562	1.01007675284364\\
563	1.04396104854533\\
564	1.03889918296309\\
565	1.02125753632625\\
566	1.0482690765222\\
567	1.08365221441999\\
568	1.05997917549309\\
569	1.02329915846527\\
570	1.02529177666354\\
571	1.04479041065403\\
572	1.01107255178424\\
573	1.0151864368905\\
574	1.06135410016619\\
575	1.04347923628922\\
576	1.05649908364003\\
577	1.06027867611333\\
578	1.05677947140508\\
579	1.02074495383148\\
580	1.02889103664424\\
581	1.01745142778486\\
582	1.05799526677287\\
583	1.0464724687368\\
584	1.01406623182149\\
585	1.03996996150462\\
586	1.02762337005515\\
587	1.0185669825598\\
588	1.02305652964642\\
589	1.06101717563706\\
590	1.04259543587018\\
591	1.03101215181495\\
592	1.03258435508318\\
593	1.0448961832434\\
594	1.06109942301838\\
595	1.02575893692424\\
596	1.04341705186922\\
597	1.06939208049355\\
598	1.02482685410023\\
599	1.03329593070473\\
600	1.02475829653644\\
601	1.02889378249676\\
602	1.07845351169856\\
603	1.0464633465439\\
604	1.07247551771357\\
605	1.03688917434906\\
606	1.03539037310671\\
607	1.05480034815234\\
608	1.03407112107474\\
609	1.0442133674993\\
610	1.02813245150416\\
611	1.00934502138641\\
612	1.02873148121312\\
613	1.02180862480023\\
614	1.01482642010445\\
615	1.00419551689167\\
616	1.0217861215902\\
617	1.02445103537327\\
618	1.02860590476168\\
619	1.02404123486325\\
620	1.03175787748733\\
621	1.03503825073405\\
622	1.01994684415604\\
623	1.03388973674043\\
624	1.04953141273643\\
625	1.01079122911689\\
626	1.01020254262715\\
627	1.01533660233548\\
628	1.02774047231195\\
629	1.04207913280491\\
630	1.04737038634979\\
631	1.01031711315333\\
632	1.05567635938201\\
633	1.03896608794616\\
634	1.03186850959319\\
635	1.03090335888667\\
636	1.01792491344106\\
637	1.01382595378458\\
638	1.01453480994338\\
639	1.02594326362482\\
640	1.00022583472816\\
641	1.04504391572062\\
642	1.05168807214282\\
643	1.01623527036519\\
644	1.03401801355758\\
645	1.00766941488914\\
646	1.01243403176453\\
647	1.01696017669805\\
648	1.0067768809917\\
649	1.02008770674596\\
650	1.02506908337129\\
651	1.00534797823075\\
652	1.02620946411329\\
653	1.02603087921577\\
654	1.02408933041087\\
655	1.05986266147023\\
656	1.01827357468327\\
657	1.06315304022543\\
658	1.03513965986\\
659	1.08447783339357\\
660	1.07154893506916\\
661	1.02066861695356\\
662	1.01170669899676\\
663	1.02980357900312\\
664	1.01844122653906\\
665	1.02267525574309\\
666	1.00426363147367\\
667	1.02311665635042\\
668	1.02982028323386\\
669	1.03311488495598\\
670	1.01585710358966\\
671	1.02907107568419\\
672	1.02078410882968\\
673	1.02340418586379\\
674	1.04600920328512\\
675	1.0266828996942\\
676	1.00897118544369\\
677	1.02453738004269\\
678	1.02941634877419\\
679	1.00830100769048\\
680	0.999210437816699\\
681	1.01825134434832\\
682	1.03479170196867\\
683	1.01513423695158\\
684	1.03112717717194\\
685	1.00963461246756\\
686	1.02387585671263\\
687	1.03928764319492\\
688	1.04064483106925\\
689	1.01476990029626\\
690	1.00964007547392\\
691	1.07915193567395\\
692	1.01177595807355\\
693	1.02484178346178\\
694	1.00915690013392\\
695	1.05241708215971\\
696	1.06409518461379\\
697	1.03427927176739\\
698	1.0478801658108\\
699	1.05282143353067\\
700	1.01713598750427\\
701	1.01602782483336\\
702	1.061230498677\\
703	1.05146093248729\\
704	1.0430063441538\\
705	1.05012953550317\\
706	1.03027831872111\\
707	1.01859031703904\\
708	1.0460087591407\\
709	1.04082178371783\\
710	1.02677766997876\\
711	1.03670318120383\\
712	1.02635855525198\\
713	1.01085272751444\\
714	1.03657826406294\\
715	1.04826650814031\\
716	1.03059436174455\\
717	1.01787609824757\\
718	1.03177516204488\\
719	1.02408989117289\\
720	1.01882867465553\\
721	1.00596190231298\\
722	1.01844461763202\\
723	1.02358311586646\\
724	1.02212675244945\\
725	1.03359065067042\\
726	1.0110066957962\\
727	1.03129804489971\\
728	1.04865447205167\\
729	1.0260934255266\\
730	1.01881782490305\\
731	1.01712509320237\\
732	1.02230435129792\\
733	1.02109969840943\\
734	1.02538419584561\\
735	1.02938142819072\\
736	1.03192510914052\\
737	1.03168044476532\\
738	1.04241237276546\\
739	1.03030230029097\\
740	1.01041291288554\\
741	1.01997032036943\\
742	1.01624007514433\\
743	1.0254722305782\\
744	1.01877281384216\\
745	1.01758998415638\\
746	1.02355772789177\\
747	1.0270518543676\\
748	1.03422272502799\\
749	1.05292770931051\\
750	1.0389432149025\\
751	1.02690589673976\\
752	1.01992462820422\\
753	1.05404532438704\\
754	1.02923307937028\\
755	1.04648068290994\\
756	1.0304975416037\\
757	1.0211666648809\\
758	1.02461940465657\\
759	1.03082173283044\\
760	1.01903084394729\\
761	1.00501897223048\\
762	1.04436999647894\\
763	1.04240538249403\\
764	1.04280670272492\\
765	1.02703403098613\\
766	1.01023851792982\\
767	1.0228393835481\\
768	1.04761080302165\\
769	1.02813815247598\\
770	1.02401430816173\\
771	1.04892183405047\\
772	1.03525159228534\\
773	1.02072383437403\\
774	1.0192098957438\\
775	1.00760652725047\\
776	1.022100194844\\
777	1.01996529278907\\
778	1.0155841825155\\
779	1.00597003069576\\
780	1.05284234559577\\
781	1.01853461211811\\
782	1.03842531606386\\
783	1.04583924121759\\
784	1.03380304908403\\
785	1.02932809047795\\
786	1.03432131864389\\
787	1.05659544170149\\
788	1.04709680821079\\
789	1.01610106122336\\
790	1.03017065106105\\
791	1.0393780007449\\
792	1.01306320375419\\
793	1.03250604383591\\
794	1.01139208618633\\
795	1.02706291641154\\
796	1.05183741883605\\
797	1.02628933242451\\
798	1.04793210957602\\
799	1.01929144180397\\
800	1.01138131331691\\
801	1.0322058437336\\
802	1.00799779338317\\
803	1.00886258859751\\
804	1.02363331177237\\
805	1.01509054659516\\
806	1.03143284257925\\
807	1.03592358563942\\
808	1.04947547474325\\
809	1.02456575032036\\
810	1.01446440472785\\
811	1.01283861534912\\
812	1.0174256471033\\
813	1.0935815938465\\
814	1.02111820707529\\
815	1.02580555936087\\
816	1.01291163022764\\
817	1.01691654509151\\
818	1.02794358668786\\
819	1.03819777512252\\
820	1.02558311460911\\
821	1.02565105280317\\
822	1.0147251253092\\
823	1.02068555393485\\
824	1.01071637711961\\
825	1.00908951628097\\
826	1.03384597425551\\
827	1.03085207512452\\
828	1.0282629757795\\
829	1.0060510605791\\
830	1.04004033275077\\
831	1.04047152091137\\
832	1.02855276117829\\
833	1.03499692825984\\
834	1.03702825382737\\
835	1.02622348893941\\
836	1.04276444594442\\
837	1.01301978436483\\
838	1.04556468314441\\
839	1.04187986118331\\
840	1.02405577064471\\
841	1.02552829385942\\
842	1.03604014774608\\
843	1.0246860344483\\
844	1.03023365898029\\
845	1.0325292965948\\
846	1.04117550506305\\
847	1.01410528691713\\
848	1.0584880867042\\
849	1.02526016252507\\
850	1.04303883975785\\
851	1.03984050607258\\
852	1.04374836430192\\
853	1.012798572431\\
854	1.02016250283459\\
855	1.04064843948692\\
856	1.04812510792161\\
857	1.0273443764209\\
858	1.01464789157737\\
859	1.02610474850429\\
860	1.02679729980489\\
861	1.01490197980846\\
862	1.02626925685884\\
863	1.04910767070959\\
864	1.02020322776782\\
865	1.06928031273966\\
866	1.02084873506522\\
867	1.04278634835515\\
868	1.02351199877542\\
869	1.02134490321265\\
870	1.04174437950646\\
871	1.01422939430624\\
872	1.04412353537393\\
873	1.02313299093456\\
874	1.0302881926711\\
875	1.00847905116112\\
876	1.02750384699027\\
877	1.04485388955738\\
878	1.03387911905363\\
879	1.01824732542781\\
880	1.04613694897564\\
881	1.01980404127574\\
882	1.00675511452172\\
883	1.01985381972336\\
884	1.02001324087797\\
885	1.0211736918046\\
886	1.0275202411084\\
887	1.00784208063904\\
888	1.02588851421041\\
889	1.01652058774869\\
890	1.0295873390644\\
891	1.01997630777684\\
892	1.01963744703571\\
893	1.04841909450199\\
894	1.03979969664662\\
895	1.06008546614389\\
896	1.03387640014928\\
897	1.01819428172015\\
898	1.02414046159371\\
899	1.03923645891379\\
900	1.00187949132398\\
901	1.01617565516455\\
902	1.01362800475259\\
903	1.03615365212322\\
904	1.02423467913785\\
905	1.00862552676209\\
906	1.04410387085629\\
907	1.03123543100327\\
908	1.00939349989423\\
909	1.03617118048608\\
910	1.00722713758636\\
911	1.01224497906499\\
912	1.04055603545082\\
913	1.01511421091109\\
914	1.03622279499573\\
915	1.02029776799493\\
916	1.03902545051587\\
917	1.06326118712538\\
918	1.02648811314775\\
919	1.01098194990708\\
920	1.0059748148599\\
921	1.00728507987301\\
922	1.03310352050299\\
923	1.02332812779822\\
924	1.03151852075627\\
925	1.01127286070257\\
926	1.03330714499937\\
927	1.03022618000661\\
928	1.03446205909053\\
929	1.02109670398895\\
930	1.06560529389815\\
931	1.01401193549585\\
932	1.00831361786767\\
933	1.04524998783339\\
934	1.04236060637447\\
935	1.04476541283588\\
936	1.02119033757596\\
937	1.01602509711801\\
938	1.04820789324212\\
939	1.04274281916386\\
940	1.04726740632594\\
941	1.02869723215482\\
942	1.03035712571475\\
943	1.02275287532539\\
944	1.05775497418526\\
945	1.01595091653\\
946	1.01503417908196\\
947	1.01922177823224\\
948	1.03903464738623\\
949	1.02028138345321\\
950	1.03734358183483\\
951	1.06587569735975\\
952	1.01656241948746\\
953	1.04727051565634\\
954	1.03934391892304\\
955	1.03481453450787\\
956	1.01835129158438\\
957	1.01092865519397\\
958	1.02921601323927\\
959	1.03822951529609\\
960	1.03842797615802\\
961	1.04424059587942\\
962	1.04245209548745\\
963	1.03533552279125\\
964	1.01749116479532\\
965	1.03257883589309\\
966	1.03725258533374\\
967	1.02036223720936\\
968	1.03887809562093\\
969	1.01293210393839\\
970	1.03983208868895\\
971	1.04265501054083\\
972	1.01232945976393\\
973	1.01325196221805\\
974	1.01618543979954\\
975	1.02062072743656\\
976	1.04708494562838\\
977	1.00498645085186\\
978	1.05243680543279\\
979	1.01079254933249\\
980	1.01983131814509\\
981	1.02396615187243\\
982	1.0387680452929\\
983	1.03746057763437\\
984	1.02368944697134\\
985	1.0301307456094\\
986	1.01206503206461\\
987	1.04083301668151\\
988	1.01779748928315\\
989	1.0135434814099\\
990	1.01407705468653\\
991	1.00340982779178\\
992	1.00941571111611\\
993	1.00988159096144\\
994	1.02452053140398\\
995	1.02771017655728\\
996	1.02504411825595\\
997	1.04991971231642\\
998	1.04408213812558\\
999	1.00433138146256\\
1000	1.00962475012389\\
1000	0.974630293017775\\
999	0.939604603733239\\
998	0.955509301073926\\
997	0.971661565074302\\
996	0.947675345812363\\
995	0.967876671204387\\
994	0.959309870893963\\
993	0.956087702289911\\
992	0.944161476005572\\
991	0.958570029045567\\
990	0.972926147494716\\
989	0.970619857678781\\
988	0.941967241568094\\
987	0.966641427172244\\
986	0.963412913349439\\
985	0.93937358405001\\
984	0.956000287361256\\
983	0.967842908826495\\
982	0.97505962922806\\
981	0.956872171092518\\
980	0.976959130855206\\
979	0.96226272161832\\
978	0.953560131378997\\
977	0.96398476306163\\
976	0.932461199722342\\
975	0.963633651337978\\
974	0.959409496999358\\
973	0.978959035735371\\
972	0.955224985849874\\
971	0.945496714695568\\
970	0.973317684170415\\
969	0.952352413381189\\
968	0.971244964515584\\
967	0.966623550162017\\
966	0.966697385621149\\
965	0.959020925392702\\
964	0.949166980235913\\
963	0.958977351683739\\
962	0.93648408084459\\
961	0.947836485405652\\
960	0.967164745715287\\
959	0.944659875468962\\
958	0.982038921889359\\
957	0.963002173952882\\
956	0.937580229842587\\
955	0.948515103024403\\
954	0.940282967866343\\
953	0.964934371891123\\
952	0.957480947417872\\
951	0.966355691707164\\
950	0.960753115719879\\
949	0.959860032999705\\
948	0.948509381235864\\
947	0.958706189685132\\
946	0.968415948570674\\
945	0.974995105976884\\
944	0.961568120540383\\
943	0.949676817417446\\
942	0.96398957272894\\
941	0.954203050987961\\
940	0.953742886713679\\
939	0.944468798732208\\
938	0.950300683108332\\
937	0.924415606758751\\
936	0.948956085415113\\
935	0.968039992759435\\
934	0.941012558820419\\
933	0.956914681706135\\
932	0.966259748106624\\
931	0.965629673870212\\
930	0.94718944170664\\
929	0.94680973654757\\
928	0.944842518386425\\
927	0.966520756614545\\
926	0.975357055232626\\
925	0.954096270683378\\
924	0.953297224714119\\
923	0.97996434946943\\
922	0.957708769185259\\
921	0.964631253281817\\
920	0.950718334722526\\
919	0.967468175948832\\
918	0.962491770387226\\
917	0.964195225586755\\
916	0.958024722218047\\
915	0.959957588834908\\
914	0.956405336107201\\
913	0.969368009139688\\
912	0.985671193497282\\
911	0.933506998936079\\
910	0.96915675728729\\
909	0.982803925606741\\
908	0.938807381547724\\
907	0.972796824966953\\
906	0.967126493460474\\
905	0.967990428756009\\
904	0.962737117939354\\
903	0.977043533087097\\
902	0.950931449905033\\
901	0.947594745921814\\
900	0.95225135809381\\
899	0.969653070099575\\
898	0.967068368238306\\
897	0.974760153142417\\
896	0.944560936660206\\
895	0.976091722758047\\
894	0.950467910325399\\
893	0.969273774822187\\
892	0.979356204247071\\
891	0.96672229783355\\
890	0.955421161448956\\
889	0.972060453622654\\
888	0.953299553346965\\
887	0.964467625629156\\
886	0.975261310568209\\
885	0.948065286300636\\
884	0.958459109346741\\
883	0.978664496993612\\
882	0.947041541625934\\
881	0.949387445980358\\
880	0.964810992328019\\
879	0.942278739409893\\
878	0.958806941365794\\
877	0.975867042513888\\
876	0.97798423586335\\
875	0.945036547913713\\
874	0.958138429005305\\
873	0.919846593235582\\
872	0.960772764330958\\
871	0.950471850554809\\
870	0.963066857084904\\
869	0.965118789780341\\
868	0.962773301410852\\
867	0.957728216782509\\
866	0.950993827824467\\
865	0.978467125951538\\
864	0.963948562453887\\
863	0.940154727043317\\
862	0.961450168750079\\
861	0.959575879026848\\
860	0.976965363839549\\
859	0.960446966806217\\
858	0.965611535291196\\
857	0.960770165529718\\
856	0.935970347038096\\
855	0.976369034108994\\
854	0.941536655912281\\
853	0.958984207705663\\
852	0.958878540682197\\
851	0.942111796613002\\
850	0.958062989905774\\
849	0.903302596157476\\
848	0.957284143613698\\
847	0.928305563781163\\
846	0.97675905577084\\
845	0.936574592557107\\
844	0.972745907039827\\
843	0.966016744540434\\
842	0.967994647971251\\
841	0.957315424211166\\
840	0.961978042930193\\
839	0.931244072443586\\
838	0.956517988135201\\
837	0.91412650412551\\
836	0.928925321869607\\
835	0.939088366827886\\
834	0.948675107259571\\
833	0.960575709377244\\
832	0.950944475531648\\
831	0.961094146490335\\
830	0.956259054540209\\
829	0.955425051834009\\
828	0.968566833224568\\
827	0.967705944200012\\
826	0.88603337193751\\
825	0.943771549803492\\
824	0.972883965636467\\
823	0.961795919051133\\
822	0.937850119643745\\
821	0.958719770474134\\
820	0.967768668822437\\
819	0.955544245332483\\
818	0.96920263878907\\
817	0.945988895883534\\
816	0.96519166757145\\
815	0.973161162509447\\
814	0.961210337673\\
813	0.960967855870298\\
812	0.970896197183003\\
811	0.960384155312174\\
810	0.940293132550633\\
809	0.936567313425357\\
808	0.947368286722084\\
807	0.962053924174169\\
806	0.948701281103696\\
805	0.973634226798007\\
804	0.966336836038503\\
803	0.960883508113858\\
802	0.976951020923143\\
801	0.949832228879231\\
800	0.973827892736574\\
799	0.954797962574042\\
798	0.936274551500195\\
797	0.91345892750114\\
796	0.946084123996513\\
795	0.929037923237312\\
794	0.957086578917021\\
793	0.957133572576987\\
792	0.958210783706268\\
791	0.980595800464281\\
790	0.959380429899811\\
789	0.965395404379902\\
788	0.957119137925976\\
787	0.939395398943254\\
786	0.940226568024992\\
785	0.938441259948674\\
784	0.968564445941561\\
783	0.920898182636276\\
782	0.947346118999262\\
781	0.959600017468063\\
780	0.968747340965531\\
779	0.951831949683754\\
778	0.962732274550504\\
777	0.95189713052575\\
776	0.938317403585996\\
775	0.966850610471436\\
774	0.970063837904762\\
773	0.939153709740026\\
772	0.949174043596436\\
771	0.928646256207672\\
770	0.947508534534125\\
769	0.932807833684056\\
768	0.959094070434702\\
767	0.941581736205697\\
766	0.962804876947553\\
765	0.925191138276064\\
764	0.954043269375512\\
763	0.945273128079213\\
762	0.948684630490935\\
761	0.962962772631628\\
760	0.924999828501038\\
759	0.959716779975864\\
758	0.942451410196379\\
757	0.938285809198996\\
756	0.935308766723848\\
755	0.951852275927084\\
754	0.971159319892667\\
753	0.966807822157431\\
752	0.977104870031622\\
751	0.972234371832899\\
750	0.961139187782019\\
749	0.926639504684886\\
748	0.972957679315374\\
747	0.965208621077856\\
746	0.982745466681027\\
745	0.951599604614914\\
744	0.950618011445323\\
743	0.972000797866067\\
742	0.96480459846251\\
741	0.974382370920833\\
740	0.963934375791003\\
739	0.944296427970913\\
738	0.965913239229761\\
737	0.961653934743997\\
736	0.95585940971284\\
735	0.944864183491182\\
734	0.956098137178336\\
733	0.943224963674878\\
732	0.976474363448329\\
731	0.968350478349282\\
730	0.940642605799861\\
729	0.958461553037087\\
728	0.937868923992855\\
727	0.954738134929025\\
726	0.972151512595459\\
725	0.975758513587865\\
724	0.965418181257135\\
723	0.948349928496629\\
722	0.956908471251376\\
721	0.953866792672505\\
720	0.958660542801467\\
719	0.962096997002108\\
718	0.925567444167925\\
717	0.945277924700494\\
716	0.976832097525044\\
715	0.957192961124415\\
714	0.976047482534378\\
713	0.950557137783866\\
712	0.954588267421633\\
711	0.953916287633868\\
710	0.966639742196014\\
709	0.961052750834237\\
708	0.979670725086604\\
707	0.975170406286811\\
706	0.954673125657842\\
705	0.940177798124364\\
704	0.905369591554633\\
703	0.955613953218776\\
702	0.956299408612256\\
701	0.930400020851865\\
700	0.950661064695526\\
699	0.963827125172162\\
698	0.9498347025424\\
697	0.948116082658254\\
696	0.971642308123604\\
695	0.930953892447201\\
694	0.936306922190135\\
693	0.950357168625118\\
692	0.948845706321069\\
691	0.950741480838199\\
690	0.923195136710855\\
689	0.957868760013064\\
688	0.939580186190373\\
687	0.962488003097998\\
686	0.943614825681268\\
685	0.970574688389234\\
684	0.959382199550452\\
683	0.965159532947604\\
682	0.966614086149541\\
681	0.933833320991175\\
680	0.966179507821206\\
679	0.969868047092056\\
678	0.972031718345143\\
677	0.979357932158491\\
676	0.979233068507397\\
675	0.95751899880494\\
674	0.964446523839125\\
673	0.936365351785\\
672	0.93239902703465\\
671	0.934338989532376\\
670	0.953555303384888\\
669	0.972702459535841\\
668	0.963327792388349\\
667	0.952818729784322\\
666	0.973743723692833\\
665	0.952667173699837\\
664	0.977225055781197\\
663	0.958727374596958\\
662	0.973929044848373\\
661	0.964022429736799\\
660	0.94697241607436\\
659	0.953499510421802\\
658	0.934440270657301\\
657	0.973249526996062\\
656	0.945710946128653\\
655	0.955629223342283\\
654	0.957714885269437\\
653	0.977371197437148\\
652	0.980472277973131\\
651	0.949230839873032\\
650	0.950691525181348\\
649	0.978354481187411\\
648	0.96667940276935\\
647	0.967837693377585\\
646	0.952367104827663\\
645	0.937522671156968\\
644	0.979511507024033\\
643	0.930468446267036\\
642	0.955108341466167\\
641	0.952825513744153\\
640	0.97055138497866\\
639	0.981696638949037\\
638	0.956670908534099\\
637	0.979774609904144\\
636	0.969330023872225\\
635	0.987643595380343\\
634	0.978645231183023\\
633	0.932396683201854\\
632	0.962438258287785\\
631	0.928303052389334\\
630	0.933131249745553\\
629	0.968089642555813\\
628	0.924643249502419\\
627	0.979391009037911\\
626	0.940104870411226\\
625	0.98005306952362\\
624	0.965371499574561\\
623	0.973872925685296\\
622	0.957931757068949\\
621	0.943328919908594\\
620	0.974952501749234\\
619	0.96313012590757\\
618	0.982792936839638\\
617	0.980708237805574\\
616	0.951857202151344\\
615	0.968019717196984\\
614	0.962165684395807\\
613	0.954667072826106\\
612	0.959641063614441\\
611	0.945924439688354\\
610	0.952983705251564\\
609	0.96567435264471\\
608	0.933212940662396\\
607	0.9657884618345\\
606	0.956975419346376\\
605	0.919387794023907\\
604	0.937247764976961\\
603	0.948171369148903\\
602	0.927403277267309\\
601	0.933438320826566\\
600	0.95106923848454\\
599	0.931083680523266\\
598	0.953722172310161\\
597	0.957352633731714\\
596	0.946503203824486\\
595	0.933179476010916\\
594	0.945947219223773\\
593	0.94143721373037\\
592	0.953891016055327\\
591	0.945500081805976\\
590	0.944119005901086\\
589	0.944692325308772\\
588	0.935755097007893\\
587	0.930131594348522\\
586	0.949509033960048\\
585	0.955483662121432\\
584	0.963331913464132\\
583	0.946966060935406\\
582	0.948130834418177\\
581	0.960062648833874\\
580	0.970934626882865\\
579	0.958757135525718\\
578	0.941661164689737\\
577	0.953251277831696\\
576	0.947922772089109\\
575	0.956594114687127\\
574	0.877102074535167\\
573	0.967134937632032\\
572	0.958807818776303\\
571	0.969917892755881\\
570	0.935197783971457\\
569	0.957580466388232\\
568	0.949051631459416\\
567	0.947599029019838\\
566	0.949885070765599\\
565	0.924605212535955\\
564	0.959764919947291\\
563	0.955715179314323\\
562	0.937499284528484\\
561	0.952811813264874\\
560	0.954690803550033\\
559	0.962815652010783\\
558	0.95425282128956\\
557	0.966648844342072\\
556	0.952764931769329\\
555	0.951088021176592\\
554	0.937155676103282\\
553	0.978330184680717\\
552	0.965636332553136\\
551	0.955001403244837\\
550	0.937552768308082\\
549	0.931457800082746\\
548	0.958183975930189\\
547	0.939414687108618\\
546	0.936254978398652\\
545	0.958282965867188\\
544	0.945646174502989\\
543	0.938892652222695\\
542	0.936610225646958\\
541	0.966931736358509\\
540	0.936540615395939\\
539	0.950799157405584\\
538	0.958860430484549\\
537	0.945907627817547\\
536	0.962046201872528\\
535	0.965233557328322\\
534	0.946471191063706\\
533	0.959744351114489\\
532	0.955915487550957\\
531	0.951725572372086\\
530	0.964043666387551\\
529	0.918130958054628\\
528	0.935123250835496\\
527	0.953056899575005\\
526	0.957315139775879\\
525	0.959137474322358\\
524	0.960447030952194\\
523	0.950955471821979\\
522	0.953867030106604\\
521	0.948423285069196\\
520	0.964946749911029\\
519	0.956545937891272\\
518	0.956189259703575\\
517	0.942316122634687\\
516	0.949754987519762\\
515	0.919166082412759\\
514	0.96398324377199\\
513	0.949970490405215\\
512	0.971952471220495\\
511	0.940135501665119\\
510	0.927266814141907\\
509	0.925742397925381\\
508	0.935427144454126\\
507	0.934734935462798\\
506	0.917998773253122\\
505	0.934173858184498\\
504	0.956229592622577\\
503	0.947682610967591\\
502	0.964761507517628\\
501	0.935639803770626\\
500	0.961025046047768\\
499	0.966211846245311\\
498	0.949370923478229\\
497	0.941396005296891\\
496	0.947567761315073\\
495	0.956304269094749\\
494	0.955408045750906\\
493	0.952740792776701\\
492	0.949684231388372\\
491	0.945888638658908\\
490	0.943017526852157\\
489	0.916213799257751\\
488	0.964122920791437\\
487	0.907230789332839\\
486	0.925119161495363\\
485	0.941580684762642\\
484	0.916226733889552\\
483	0.89233622334302\\
482	0.92871623789228\\
481	0.933151739051725\\
480	0.887591650405661\\
479	0.944054729564757\\
478	0.938178800315575\\
477	0.909948552758647\\
476	0.92093857012193\\
475	0.946883174876288\\
474	0.941041949514319\\
473	0.940845960003321\\
472	0.956022409679288\\
471	0.916715019445578\\
470	0.951561283503802\\
469	0.927544222108437\\
468	0.972507469184387\\
467	0.944503426580241\\
466	0.966711671305065\\
465	0.94127986744229\\
464	0.956188936152913\\
463	0.936817968372967\\
462	0.95616541602611\\
461	0.950008016498846\\
460	0.92185646259951\\
459	0.956756826736652\\
458	0.94415800212787\\
457	0.961231450642674\\
456	0.941706151398688\\
455	0.928573746153221\\
454	0.880234771247926\\
453	0.961603953131159\\
452	0.961427296402216\\
451	0.947477626117787\\
450	0.969466926368129\\
449	0.94184595583659\\
448	0.93186774694867\\
447	0.939716501450328\\
446	0.963558394644577\\
445	0.943750386534845\\
444	0.951401531732438\\
443	0.928908287696653\\
442	0.923056234689733\\
441	0.945637109915722\\
440	0.966307072942265\\
439	0.936933325052119\\
438	0.970826191941351\\
437	0.949862638852766\\
436	0.95308225122998\\
435	0.961478995809573\\
434	0.949834626414111\\
433	0.964161017423359\\
432	0.97256501128075\\
431	0.914788879852013\\
430	0.942313068551653\\
429	0.951160181008432\\
428	0.947191543330404\\
427	0.974012784651066\\
426	0.963912161964259\\
425	0.94535266496482\\
424	0.89039900561499\\
423	0.960189135554717\\
422	0.944222048523675\\
421	0.953096655548135\\
420	0.9495663468277\\
419	0.96560690092108\\
418	0.95427609380359\\
417	0.963883996910364\\
416	0.938046839201732\\
415	0.974182060360134\\
414	0.955667148793716\\
413	0.933724341260146\\
412	0.918034363570484\\
411	0.94764694917543\\
410	0.94986952507439\\
409	0.933116174612451\\
408	0.917672954909171\\
407	0.959456854855433\\
406	0.958911916999882\\
405	0.963847387847365\\
404	0.957667272801301\\
403	0.959366584324548\\
402	0.952501047714838\\
401	0.93485877412989\\
400	0.91672720826235\\
399	0.932088498527683\\
398	0.947139031407682\\
397	0.947388842676987\\
396	0.92436228396614\\
395	0.955417975367078\\
394	0.962227398893682\\
393	0.910667306536223\\
392	0.963996571249927\\
391	0.969248047198851\\
390	0.958769307303263\\
389	0.965139360198843\\
388	0.942179417319685\\
387	0.977559733319698\\
386	0.967597795593842\\
385	0.92433941833766\\
384	0.97388291430392\\
383	0.927443881867185\\
382	0.979261134925218\\
381	0.960493259314907\\
380	0.953088764438675\\
379	0.982793095820713\\
378	0.955579291947823\\
377	0.966833854467824\\
376	0.972477929492007\\
375	0.915688687641041\\
374	0.951712041115048\\
373	0.974582942692243\\
372	0.977380231444553\\
371	0.966074345362609\\
370	0.974241100353904\\
369	0.968870406398996\\
368	0.975580606818931\\
367	0.941563084432603\\
366	0.94761911205733\\
365	0.971821232913458\\
364	0.957181896304419\\
363	0.968544429610616\\
362	0.980972680323909\\
361	0.961207661942373\\
360	0.980817183642004\\
359	0.954146529646282\\
358	0.84721141393881\\
357	0.96700275060638\\
356	0.952408420254678\\
355	0.981105275899468\\
354	0.982537458020854\\
353	0.949624214509464\\
352	0.980650997704742\\
351	0.967634494616661\\
350	0.965604726642657\\
349	0.978053364056938\\
348	0.933777047092209\\
347	0.979810527567482\\
346	0.938919606376006\\
345	0.965233857888897\\
344	0.933088326098871\\
343	0.966075457308775\\
342	0.949288103318487\\
341	0.978361273885988\\
340	0.974710461701926\\
339	0.966285175127416\\
338	0.976842057134148\\
337	0.967236430485829\\
336	0.974535386760491\\
335	0.928588822718281\\
334	0.968435441482498\\
333	0.963085073664841\\
332	0.945498736074196\\
331	0.955740814431997\\
330	0.952277729589974\\
329	0.937900599034574\\
328	0.928472082256376\\
327	0.93135020102642\\
326	0.885491283256488\\
325	0.873123832164461\\
324	0.851994316549873\\
323	0.809777246415107\\
322	0.792655919086602\\
321	0.749728833058918\\
320	0.715425022797661\\
319	0.706804779798604\\
318	0.709217433319378\\
317	0.822063498396404\\
316	1.07003487738986\\
315	1.49999974539326\\
}--cycle;
\addplot [color=orange, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
315	1.49999999402837\\
316	1.45316535076194\\
317	1.16635425819534\\
318	0.872815469452291\\
319	0.814695307590085\\
320	0.823286621799508\\
321	0.834520097166024\\
322	0.868307398703024\\
323	0.891120323197583\\
324	0.908611106450735\\
325	0.927564868367792\\
326	0.939596324208055\\
327	0.95237456690752\\
328	0.960656155034377\\
329	0.967970322665562\\
330	0.973417890796555\\
331	0.981133755654223\\
332	0.982905488430766\\
333	0.985550360947009\\
334	0.988820319549562\\
335	0.989618654305408\\
336	0.995430939123533\\
337	0.991603146282474\\
338	0.995159560786469\\
339	0.996493395715416\\
340	0.997573203926092\\
341	0.995867588671274\\
342	0.996807807669267\\
343	0.997080065792935\\
344	0.997778438334895\\
345	0.999161596213519\\
346	0.996191207462753\\
347	1.00269524318455\\
348	0.995232730144645\\
349	1.00030922283604\\
350	0.998021462070651\\
351	0.995719200358654\\
352	0.998691530091808\\
353	0.998076387953932\\
354	0.99887774304522\\
355	1.00004046298049\\
356	0.99365564534288\\
357	0.998421137773285\\
358	0.992284659833642\\
359	0.995418931349811\\
360	0.999316241283817\\
361	0.99963098080719\\
362	0.998368236939247\\
363	0.998213637716566\\
364	0.991948020954478\\
365	0.997671466903482\\
366	0.996785686856992\\
367	0.995082614539543\\
368	0.99358155323259\\
369	0.996106366915932\\
370	0.996531170167286\\
371	0.994464588846301\\
372	0.99415727518682\\
373	0.996460531892948\\
374	0.992997820255439\\
375	0.991883450818781\\
376	0.997250405912709\\
377	0.996349843889016\\
378	0.996383829014904\\
379	0.997069845728145\\
380	0.993082852580569\\
381	0.994888821324356\\
382	0.996219491864671\\
383	0.992579535107561\\
384	0.997994162382492\\
385	0.98976024461005\\
386	0.995806823288123\\
387	0.995614127117959\\
388	0.990436624421398\\
389	0.995233000162528\\
390	0.994915961497229\\
391	0.997040810510558\\
392	0.999040217179267\\
393	0.98965234630347\\
394	0.991311575784235\\
395	0.989804815720273\\
396	0.990938761679756\\
397	0.994665453595039\\
398	0.989828320307722\\
399	0.993000887244035\\
400	0.994715365039253\\
401	0.994579170352042\\
402	0.993360189305281\\
403	0.993705189025536\\
404	0.995198066845869\\
405	0.995788727522275\\
406	0.993446663644071\\
407	0.994922927391698\\
408	0.994234709787113\\
409	0.994401895394343\\
410	0.992377936490859\\
411	0.992440333491478\\
412	0.992246398428923\\
413	0.993987266265996\\
414	0.992579651504617\\
415	0.996427772574598\\
416	0.990938224538406\\
417	0.995221598096764\\
418	0.993901350134227\\
419	0.992666436043173\\
420	0.98977931147664\\
421	0.99465991554318\\
422	0.995789867045374\\
423	0.993796006723383\\
424	0.989497095242602\\
425	0.992022140543528\\
426	0.99625742381374\\
427	0.994950466170553\\
428	0.989461666795215\\
429	0.9962823695212\\
430	0.988649777530408\\
431	0.993249107527993\\
432	0.994378396197717\\
433	0.992431251170802\\
434	0.992017381942663\\
435	0.996122880581272\\
436	0.992579951959995\\
437	0.990424945790812\\
438	0.995566390955305\\
439	0.991469317567589\\
440	0.995499806176244\\
441	0.991151562880978\\
442	0.993147167758797\\
443	0.991737347797934\\
444	0.992496123402873\\
445	0.989887044083162\\
446	0.996025942285242\\
447	0.995617489398939\\
448	0.991237708810876\\
449	0.991292728681787\\
450	0.994950110259258\\
451	0.990610148615671\\
452	0.992736053942744\\
453	0.996830696222956\\
454	0.989240702316568\\
455	0.993210583655116\\
456	0.992284854752268\\
457	0.995831784931905\\
458	0.991358431955068\\
459	0.995723920424187\\
460	0.988246653867485\\
461	0.994050366467244\\
462	0.994607426439319\\
463	0.988618581742454\\
464	0.993008782210825\\
465	0.99049325242633\\
466	0.993463038174271\\
467	0.989108887260142\\
468	0.998239066630104\\
469	0.987994612683244\\
470	0.997604002222433\\
471	0.989120932040197\\
472	0.994307350356223\\
473	0.99130376045025\\
474	0.994531069197395\\
475	0.99261313680252\\
476	0.992808319458115\\
477	0.987050529789483\\
478	0.996664587730728\\
479	0.996712568651609\\
480	0.991862477546461\\
481	0.992958046112612\\
482	0.993479472656368\\
483	0.988735901675224\\
484	0.997480775003055\\
485	0.992283574188926\\
486	0.991992783606605\\
487	0.988654892796158\\
488	0.996518686313804\\
489	0.990972845233529\\
490	0.998810356824519\\
491	0.991186087584955\\
492	0.994672814552393\\
493	0.991055337274098\\
494	0.992569055632385\\
495	0.990530463741991\\
496	0.99117695689243\\
497	0.98906691244635\\
498	0.992930974943985\\
499	0.993365266984219\\
500	0.992401421692373\\
501	0.991000902247464\\
502	0.996712860969701\\
503	0.988635454989248\\
504	0.993372435258068\\
505	0.993416653333441\\
506	0.991028308942804\\
507	0.995248250522062\\
508	0.992715375670071\\
509	0.992521325187169\\
510	0.99285538035566\\
511	0.99151762493622\\
512	0.996375882271165\\
513	0.988948131791875\\
514	0.991998373539063\\
515	0.993771760697713\\
516	0.990694958260542\\
517	0.992233031433978\\
518	0.990847087863483\\
519	0.990712337583551\\
520	0.994523062773648\\
521	0.988242043303906\\
522	0.999164941787313\\
523	0.990699864545577\\
524	0.991124540995842\\
525	0.993422670254616\\
526	0.992019397930286\\
527	0.991960676698677\\
528	0.989467365945177\\
529	0.990483957959833\\
530	0.994340712766956\\
531	0.993031374190726\\
532	0.992055295369292\\
533	0.992930599474585\\
534	0.990646678950327\\
535	0.992199500107951\\
536	0.99216743523469\\
537	0.993452382617363\\
538	0.991626464069842\\
539	0.991571042420141\\
540	0.991373934289315\\
541	0.994979892881587\\
542	0.99179017001413\\
543	0.991414975172626\\
544	0.992299909285947\\
545	0.991673774271222\\
546	0.992920168872197\\
547	0.991790185110434\\
548	0.99426198774088\\
549	0.992721064825589\\
550	0.990574037790136\\
551	0.991116689366418\\
552	0.990835655334959\\
553	0.996090791344026\\
554	0.992890165007252\\
555	0.991299319627181\\
556	0.991277492270054\\
557	0.99437507150803\\
558	0.991078143038409\\
559	0.993944650280589\\
560	0.99243975803642\\
561	0.993062461612986\\
562	0.989585369282228\\
563	0.993548449023475\\
564	0.995673906410178\\
565	0.988235998119753\\
566	0.991581598209481\\
567	0.995342113132512\\
568	0.990619150812605\\
569	0.989005486617518\\
570	0.993815936762964\\
571	0.994267771650483\\
572	0.992631276409805\\
573	0.990960260660137\\
574	0.989934747697092\\
575	0.995711416083488\\
576	0.992490457844796\\
577	0.994361447869863\\
578	0.990135506432374\\
579	0.990049847081258\\
580	0.992113593230277\\
581	0.992558480233881\\
582	0.995061929351948\\
583	0.993519490258307\\
584	0.988816162092309\\
585	0.99545642238739\\
586	0.988111700504619\\
587	0.989275239077837\\
588	0.99149399335605\\
589	0.995983913438274\\
590	0.995982432903719\\
591	0.989256108370185\\
592	0.991688088593971\\
593	0.992658156133984\\
594	0.994287040073566\\
595	0.990560746897103\\
596	0.993982305127109\\
597	0.993448312839196\\
598	0.992501268862298\\
599	0.99335536859821\\
600	0.993171445692928\\
601	0.991926540800122\\
602	0.992503889872657\\
603	0.991618489118634\\
604	0.992498830303163\\
605	0.991193305527586\\
606	0.992645284313458\\
607	0.995463828872504\\
608	0.992353318543221\\
609	0.994381603671928\\
610	0.991032071852212\\
611	0.988398152069938\\
612	0.99334094670942\\
613	0.991751319332316\\
614	0.993560724598174\\
615	0.992413010037733\\
616	0.991346251212791\\
617	0.994326565151402\\
618	0.994209257933598\\
619	0.991153886562172\\
620	0.99573680246954\\
621	0.99148983744198\\
622	0.993847843258192\\
623	0.99197335392326\\
624	0.991196186135661\\
625	0.994140574830992\\
626	0.990318713710517\\
627	0.993487055807182\\
628	0.991650590766647\\
629	0.99371521064121\\
630	0.992165882667383\\
631	0.990466820964092\\
632	0.993055892895568\\
633	0.991610208933566\\
634	0.994024303570978\\
635	0.995093904830496\\
636	0.990846579603979\\
637	0.992781114600165\\
638	0.990905696586667\\
639	0.995537533200705\\
640	0.991573497806034\\
641	0.992834751690911\\
642	0.992108823267177\\
643	0.990616659455276\\
644	0.993196230194926\\
645	0.991228679123575\\
646	0.990892820137337\\
647	0.991813916356035\\
648	0.991602170173474\\
649	0.992919501172837\\
650	0.993383333948717\\
651	0.990032726629342\\
652	0.992730301937391\\
653	0.993609952011949\\
654	0.990078872232892\\
655	0.994331010083814\\
656	0.990815948393184\\
657	0.992579399002837\\
658	0.992827631098716\\
659	0.993132565467003\\
660	0.993194620987821\\
661	0.993213900712564\\
662	0.991623044055699\\
663	0.992442321666168\\
664	0.992599728059027\\
665	0.991385967233978\\
666	0.992624122466775\\
667	0.992599230965883\\
668	0.993569163022772\\
669	0.993931011184974\\
670	0.990103836478122\\
671	0.989065779472853\\
672	0.991591408574335\\
673	0.992338730563615\\
674	0.996222678673014\\
675	0.991878913866633\\
676	0.991126211609783\\
677	0.991934163116038\\
678	0.994058200842263\\
679	0.992176370508331\\
680	0.990520655312776\\
681	0.991019123949757\\
682	0.993393786206483\\
683	0.992583983590304\\
684	0.992578049934513\\
685	0.993239108776411\\
686	0.989123296861623\\
687	0.995378279391766\\
688	0.990924755446561\\
689	0.98972635121864\\
690	0.990514562643199\\
691	0.997297068024214\\
692	0.990181676154734\\
693	0.993879201586601\\
694	0.991085649283064\\
695	0.991368072713158\\
696	0.993412498313728\\
697	0.990435642723924\\
698	0.993250329615284\\
699	0.991563526021261\\
700	0.989225237465507\\
701	0.990132175368248\\
702	0.99612020499596\\
703	0.993767618473473\\
704	0.991661481199668\\
705	0.992031010126638\\
706	0.991488860259581\\
707	0.991799207262418\\
708	0.996149069927398\\
709	0.99177478455695\\
710	0.992935244770227\\
711	0.990933195874527\\
712	0.99253289046138\\
713	0.990175602180768\\
714	0.993963690271115\\
715	0.992859853860369\\
716	0.993689718555185\\
717	0.9915645624143\\
718	0.991966106721014\\
719	0.991306963060344\\
720	0.990826802512281\\
721	0.990636673304383\\
722	0.991437041234362\\
723	0.991243296669778\\
724	0.993364459296559\\
725	0.996081601207325\\
726	0.991960136272028\\
727	0.991343631263377\\
728	0.992674862287763\\
729	0.992394259874651\\
730	0.990448085737924\\
731	0.992243166171287\\
732	0.993738226686835\\
733	0.989846350063604\\
734	0.992928231193572\\
735	0.988996216924453\\
736	0.992431880307154\\
737	0.992607142814627\\
738	0.992527935528254\\
739	0.99048142813071\\
740	0.993133856130217\\
741	0.993791500385664\\
742	0.992042577981904\\
743	0.992748268924233\\
744	0.990843888002917\\
745	0.990563283279771\\
746	0.994932597646673\\
747	0.992471882971285\\
748	0.995137871231028\\
749	0.99124367218488\\
750	0.991737765498357\\
751	0.993889486140266\\
752	0.991585817183142\\
753	0.99397471458372\\
754	0.994055749235322\\
755	0.992119651195223\\
756	0.991200054329148\\
757	0.99154622996153\\
758	0.991096310627154\\
759	0.993510426016842\\
760	0.992219188031957\\
761	0.990382669463992\\
762	0.991201385657134\\
763	0.990134351463554\\
764	0.993407542448723\\
765	0.991018275500248\\
766	0.991012557381367\\
767	0.993664510741819\\
768	0.991422112145026\\
769	0.994797888215518\\
770	0.992005496558201\\
771	0.991239099271418\\
772	0.993391048895408\\
773	0.989305444632845\\
774	0.992827520318379\\
775	0.99177806752468\\
776	0.991691715146064\\
777	0.991875046875928\\
778	0.991686407845768\\
779	0.992650591757216\\
780	0.994989341349999\\
781	0.99098977248592\\
782	0.990289447270096\\
783	0.992835102192485\\
784	0.993589366229867\\
785	0.990936397277203\\
786	0.990778872633922\\
787	0.991728486765663\\
788	0.992275966409164\\
789	0.993602265997165\\
790	0.99061588654782\\
791	0.995615538128285\\
792	0.987725615341698\\
793	0.994687403274222\\
794	0.989813353374644\\
795	0.989731329365713\\
796	0.994702403615664\\
797	0.989216891177399\\
798	0.993709560838724\\
799	0.992798969888645\\
800	0.991619559116518\\
801	0.993305587807164\\
802	0.991697249144373\\
803	0.992497987426118\\
804	0.992324690489697\\
805	0.992515842167005\\
806	0.991565966613231\\
807	0.992477176682521\\
808	0.992282827122739\\
809	0.9903177691595\\
810	0.990268349420746\\
811	0.992041106063074\\
812	0.992655834660569\\
813	0.99530078282951\\
814	0.992002231291083\\
815	0.99107562574506\\
816	0.992273588405011\\
817	0.99008958156742\\
818	0.99545628724305\\
819	0.991339410657951\\
820	0.99143762179014\\
821	0.991696756557215\\
822	0.992797058508653\\
823	0.99173817475035\\
824	0.992262906796973\\
825	0.989032802224844\\
826	0.99306568289988\\
827	0.995133611233261\\
828	0.992429080116664\\
829	0.989184208845659\\
830	0.992439728938958\\
831	0.993881890258726\\
832	0.98975650907295\\
833	0.993515544463871\\
834	0.99186732051616\\
835	0.990023931246054\\
836	0.988595060439722\\
837	0.990168020963326\\
838	0.992512758246127\\
839	0.993413850061139\\
840	0.993404642832997\\
841	0.992355637480952\\
842	0.992288830835807\\
843	0.992839541416346\\
844	0.994529594985927\\
845	0.990506276356732\\
846	0.994718233342188\\
847	0.98666133466059\\
848	0.994000371188276\\
849	0.99272684156598\\
850	0.991916107211679\\
851	0.990835605752827\\
852	0.992658520804549\\
853	0.991307206315107\\
854	0.991361203883541\\
855	0.995486811207627\\
856	0.993830045032786\\
857	0.992011068101562\\
858	0.98991169521037\\
859	0.990699621415076\\
860	0.995137380018345\\
861	0.990134848345776\\
862	0.992372010173058\\
863	0.994301154374565\\
864	0.990601333318417\\
865	0.994065886141507\\
866	0.990250120722267\\
867	0.994295078969115\\
868	0.992590320357482\\
869	0.991780030267623\\
870	0.992499843501611\\
871	0.989266015766098\\
872	0.99186659606148\\
873	0.988997446996099\\
874	0.993724192782801\\
875	0.990636229375538\\
876	0.993045606935654\\
877	0.993488999977523\\
878	0.992899949913136\\
879	0.990036259401087\\
880	0.994742366214719\\
881	0.99114778569467\\
882	0.99155084995834\\
883	0.994239499318168\\
884	0.99139877460797\\
885	0.992400879061851\\
886	0.993311711385245\\
887	0.989400041631353\\
888	0.990912212067334\\
889	0.994216360216732\\
890	0.991333598138095\\
891	0.991948288125573\\
892	0.992637895861859\\
893	0.994888586377916\\
894	0.990237484384218\\
895	0.994154272084606\\
896	0.992389004149343\\
897	0.992059530404783\\
898	0.994493659854352\\
899	0.993053290622237\\
900	0.988963008982354\\
901	0.991830838055164\\
902	0.990291952147558\\
903	0.995763310788105\\
904	0.991902538018881\\
905	0.990860078515071\\
906	0.994074135022596\\
907	0.991123577175371\\
908	0.989843322128032\\
909	0.995865432321662\\
910	0.991282934536977\\
911	0.989733593413361\\
912	0.993878800691338\\
913	0.992359028729171\\
914	0.99251984065663\\
915	0.991162457473462\\
916	0.995087987588527\\
917	0.995986032479588\\
918	0.994142636232434\\
919	0.990697570698217\\
920	0.988902020970154\\
921	0.991186520932123\\
922	0.992255084838849\\
923	0.993822433408827\\
924	0.989662418403961\\
925	0.990851387714375\\
926	0.993171872732832\\
927	0.992977395084431\\
928	0.992182407854504\\
929	0.99150928573215\\
930	0.990011676008712\\
931	0.994323531094346\\
932	0.991578980892108\\
933	0.992288571359893\\
934	0.990196481984958\\
935	0.99331983861383\\
936	0.991916664039666\\
937	0.990313242995598\\
938	0.992916203369123\\
939	0.996371979442436\\
940	0.99144981323313\\
941	0.991499509082087\\
942	0.994085445947061\\
943	0.990807073615168\\
944	0.994816117075627\\
945	0.991491880593983\\
946	0.99179511549351\\
947	0.99340929319313\\
948	0.993195839531985\\
949	0.990861813750002\\
950	0.990267974128792\\
951	0.995197077045255\\
952	0.991714530890058\\
953	0.993240582955952\\
954	0.990692312143581\\
955	0.991825294683886\\
956	0.989875508781022\\
957	0.991859506891442\\
958	0.993413946628891\\
959	0.991394167838761\\
960	0.992994606307293\\
961	0.99165138225097\\
962	0.990319867928762\\
963	0.992842076233732\\
964	0.990304948200575\\
965	0.991453658381841\\
966	0.993197064531668\\
967	0.992288726515342\\
968	0.991931675687932\\
969	0.992248625067821\\
970	0.995435328003803\\
971	0.99179077716412\\
972	0.991770518489191\\
973	0.992746673284519\\
974	0.990543931467031\\
975	0.992770638781122\\
976	0.991744549153596\\
977	0.991133200684128\\
978	0.993883196282066\\
979	0.990025179709554\\
980	0.993507040219131\\
981	0.990016595932603\\
982	0.997533476117843\\
983	0.992900580872662\\
984	0.990893819878879\\
985	0.994187216100449\\
986	0.988548292166591\\
987	0.991579927730624\\
988	0.990087482551159\\
989	0.993155383159974\\
990	0.99289965068027\\
991	0.98995086864905\\
992	0.990481303113224\\
993	0.99187226913262\\
994	0.99278928027601\\
995	0.993867895542882\\
996	0.989014713581883\\
997	0.992967459486233\\
998	0.992005273063925\\
999	0.989825709814436\\
1000	0.994218618222211\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/LTI_case1_vs_case3_y1.tex <==
\definecolor{mycolor1}{rgb}{0.14900,0.54900,0.86600}%
\definecolor{mycolor2}{rgb}{0.96000,0.46600,0.16000}%
\definecolor{mycolor3}{rgb}{1.00000,0.90900,0.39200}%
\definecolor{mycolor4}{rgb}{0.75200,0.36000,0.98400}%
\definecolor{mycolor5}{rgb}{0.28600,0.85800,0.25000}%
\definecolor{mycolor6}{rgb}{0.42300,0.95600,1.00000}%
\definecolor{mycolor7}{rgb}{0.94900,0.40300,0.77200}%
\definecolor{mycolor8}{rgb}{0.07059,0.07059,0.07059}%

\begin{tikzpicture}

\begin{axis}[%
width=0.3\figW,
height=0.3\figH,
scale only axis,
xmin=250,
xmax=1000,
xlabel={$k$},
xlabel style={at={(current axis.south east)},anchor=west},
xtick={250, 500, 750, 1000},
ylabel={$y_1$},
ylabel style={at={(current axis.north west)},anchor=east, rotate=-90},
ymin=0.64,
ymax=0.67,
xtick={250, 500, 750, 1000},
ytick={0.64, 0.65, 0.66},
tick label style={font=\small},
axis x line=bottom,
axis y line=left
]    
    
\addplot[area legend, draw=none, fill=blue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
315	0.641510691392197\\
316	0.657978768220872\\
317	0.671455445453797\\
318	0.675221089863902\\
319	0.676614455244669\\
320	0.677328031350628\\
321	0.677746668041359\\
322	0.677680766829445\\
323	0.676882227785678\\
324	0.67584421540866\\
325	0.674767414490088\\
326	0.673735476786124\\
327	0.672737934191507\\
328	0.67175553437442\\
329	0.670812501396944\\
330	0.669919543966818\\
331	0.669080629051575\\
332	0.668291338530431\\
333	0.667545975349568\\
334	0.66684179360347\\
335	0.666176012880968\\
336	0.665545970118209\\
337	0.664948765628579\\
338	0.664381670181664\\
339	0.663842404586296\\
340	0.663328964408924\\
341	0.662839581848199\\
342	0.662372658602124\\
343	0.661926759697317\\
344	0.661500609222649\\
345	0.661093063026096\\
346	0.660703089223334\\
347	0.660329749151216\\
348	0.659972184826281\\
349	0.659629608918173\\
350	0.659301295161199\\
351	0.658986570413004\\
352	0.658684807814725\\
353	0.658395421293761\\
354	0.65811786101503\\
355	0.657851609506882\\
356	0.657596178395293\\
357	0.657351105624528\\
358	0.657115953107264\\
359	0.656890304720111\\
360	0.656673764576964\\
361	0.656465955533695\\
362	0.656266517882593\\
363	0.656075108206192\\
364	0.655891398363541\\
365	0.655715074586549\\
366	0.655545836668689\\
367	0.655383397231448\\
368	0.655227481056866\\
369	0.65507782447643\\
370	0.654934174808339\\
371	0.654796289836583\\
372	0.654663937326433\\
373	0.654536894571964\\
374	0.654414947971776\\
375	0.654297892629894\\
376	0.654185531979273\\
377	0.654117351634475\\
378	0.654089894452862\\
379	0.654063642123139\\
380	0.654038541639465\\
381	0.65401454235471\\
382	0.653991595870667\\
383	0.653969655933618\\
384	0.653948678335862\\
385	0.653928620822458\\
386	0.653909443002687\\
387	0.653891106266062\\
388	0.65387357370243\\
389	0.653856810025952\\
390	0.653840781502719\\
391	0.653825455881757\\
392	0.653810802329261\\
393	0.653796791365852\\
394	0.653783394806713\\
395	0.653770585704443\\
396	0.653758338294482\\
397	0.653746627943013\\
398	0.653735431097174\\
399	0.653724725237506\\
400	0.653714488832523\\
401	0.653704701295275\\
402	0.653695342941857\\
403	0.653686394951755\\
404	0.653677839329921\\
405	0.653669658870551\\
406	0.65366183712243\\
407	0.65365435835583\\
408	0.653647207530846\\
409	0.653640370267131\\
410	0.653633832814965\\
411	0.653627582027587\\
412	0.653621605334745\\
413	0.653615890717421\\
414	0.653610426683647\\
415	0.653605202245382\\
416	0.653600206896423\\
417	0.653595430591274\\
418	0.653590863724931\\
419	0.653586497113579\\
420	0.653582321976109\\
421	0.653578329916467\\
422	0.653574512906762\\
423	0.653570863271133\\
424	0.653567373670292\\
425	0.653564037086787\\
426	0.653560846810876\\
427	0.653557796427036\\
428	0.653554879801065\\
429	0.653552091067744\\
430	0.653549424619033\\
431	0.653546875092816\\
432	0.653544437362096\\
433	0.653543541024786\\
434	0.653543067654943\\
435	0.653542614658586\\
436	0.653542181158858\\
437	0.653541766316637\\
438	0.653541369328917\\
439	0.653540989427253\\
440	0.653540625876275\\
441	0.653540277972263\\
442	0.65353994504178\\
443	0.653539626440377\\
444	0.653539321551341\\
445	0.653539029784504\\
446	0.653538750575093\\
447	0.653538483382646\\
448	0.653538227689965\\
449	0.653537983002107\\
450	0.65353774884543\\
451	0.653537524766684\\
452	0.653537310332121\\
453	0.653537105126661\\
454	0.653536908753091\\
455	0.653536720831295\\
456	0.65353654099751\\
457	0.653536368903639\\
458	0.653536204216561\\
459	0.65353604661749\\
460	0.653535895801366\\
461	0.653535751476256\\
462	0.653535613362792\\
463	0.653535481193628\\
464	0.653535354712927\\
465	0.653535233675859\\
466	0.653535117848138\\
467	0.653535007005556\\
468	0.653534900933556\\
469	0.653534799426815\\
470	0.65353470228885\\
471	0.65353460933163\\
472	0.653534520375219\\
473	0.653534435247425\\
474	0.653534353783469\\
475	0.653534275825661\\
476	0.653534201223099\\
477	0.653534129831376\\
478	0.653534061512299\\
479	0.653533996133624\\
480	0.653533933568799\\
481	0.653533873696717\\
482	0.653533816401484\\
483	0.653533761572197\\
484	0.653533709102721\\
485	0.653533658891492\\
486	0.653533610841317\\
487	0.653533564859186\\
488	0.65353352085609\\
489	0.653533478746856\\
490	0.653533438449971\\
491	0.653533399887435\\
492	0.653533362984603\\
493	0.653533327670039\\
494	0.653533293875389\\
495	0.653533261535235\\
496	0.653533230586976\\
497	0.653533200970709\\
498	0.653533172629102\\
499	0.653533145507298\\
500	0.653533119552797\\
501	0.653533094715357\\
502	0.653533070946903\\
503	0.653533048201424\\
504	0.653533026434896\\
505	0.65353300560518\\
506	0.653532985671961\\
507	0.653532966596654\\
508	0.653532948342334\\
509	0.653532930873665\\
510	0.653532914156834\\
511	0.653532898159485\\
512	0.653532882850648\\
513	0.653532868200693\\
514	0.65353285418126\\
515	0.653532840765214\\
516	0.653532827926584\\
517	0.653532815640519\\
518	0.653532803883238\\
519	0.65353279263198\\
520	0.653532781864971\\
521	0.653532771561363\\
522	0.653532761701215\\
523	0.653532752265441\\
524	0.653532743235775\\
525	0.653532734594742\\
526	0.65353272632561\\
527	0.653532718412376\\
528	0.653532710839722\\
529	0.653532703592988\\
530	0.653532696658149\\
531	0.653532690021779\\
532	0.653532683671036\\
533	0.653532677593621\\
534	0.653532671777776\\
535	0.65353266621224\\
536	0.65353266088624\\
537	0.653532655789467\\
538	0.653532650912057\\
539	0.653532646244566\\
540	0.65353264177796\\
541	0.653532637503593\\
542	0.653532633413192\\
543	0.653532629498839\\
544	0.653532625752957\\
545	0.653532622168296\\
546	0.653532618737914\\
547	0.653532615455173\\
548	0.653532612313721\\
549	0.653532609307472\\
550	0.653532606430612\\
551	0.653532603677569\\
552	0.653532601043014\\
553	0.653532598521851\\
554	0.653532596109196\\
555	0.653532593800378\\
556	0.653532591590931\\
557	0.653532589476578\\
558	0.653532587453224\\
559	0.653532585516952\\
560	0.653532583664019\\
561	0.653532581890832\\
562	0.653532580193963\\
563	0.653532578570126\\
564	0.653532577016177\\
565	0.653532575529109\\
566	0.653532574106045\\
567	0.653532572744227\\
568	0.653532571441022\\
569	0.653532570193905\\
570	0.653532569000464\\
571	0.653532567858385\\
572	0.653532566765463\\
573	0.653532565719579\\
574	0.653532564718708\\
575	0.653532563760915\\
576	0.653532562844343\\
577	0.653532561967221\\
578	0.653532561127849\\
579	0.653532560324603\\
580	0.653532559555929\\
581	0.653532558820337\\
582	0.653532558116404\\
583	0.653532557442769\\
584	0.653532556798127\\
585	0.65353255618123\\
586	0.653532555590882\\
587	0.653532555025945\\
588	0.65353255448532\\
589	0.653532553967962\\
590	0.653532553472873\\
591	0.653532552999092\\
592	0.653532552545702\\
593	0.653532552111826\\
594	0.653532551696623\\
595	0.65353255129929\\
596	0.653532550919058\\
597	0.653532550555192\\
598	0.653532550206985\\
599	0.653532549873765\\
600	0.653532549554887\\
601	0.653532549249732\\
602	0.653532548957712\\
603	0.65353254867826\\
604	0.653532548410835\\
605	0.65353254815492\\
606	0.653532547910018\\
607	0.653532547675659\\
608	0.653532547451387\\
609	0.653532547236765\\
610	0.653532547031382\\
611	0.653532546834837\\
612	0.653532546646751\\
613	0.653532546466761\\
614	0.653532546294518\\
615	0.653532546129688\\
616	0.653532545971952\\
617	0.653532545821005\\
618	0.653532545676554\\
619	0.653532545538322\\
620	0.653532545406038\\
621	0.653532545279446\\
622	0.653532545158304\\
623	0.653532545042376\\
624	0.653532544931437\\
625	0.653532544825272\\
626	0.653532544723677\\
627	0.653532544626455\\
628	0.653532544533417\\
629	0.653532544444384\\
630	0.65353254435918\\
631	0.653532544277647\\
632	0.653532544199621\\
633	0.653532544124954\\
634	0.653532544053499\\
635	0.653532543985121\\
636	0.653532543919685\\
637	0.653532543857066\\
638	0.653532543797143\\
639	0.653532543739797\\
640	0.65353254368492\\
641	0.653532543632405\\
642	0.653532543582149\\
643	0.653532543534059\\
644	0.653532543488036\\
645	0.653532543443995\\
646	0.653532543401849\\
647	0.653532543361518\\
648	0.653532543322922\\
649	0.653532543285987\\
650	0.653532543250642\\
651	0.653532543216817\\
652	0.653532543184449\\
653	0.653532543153474\\
654	0.653532543123832\\
655	0.653532543095465\\
656	0.65353254306832\\
657	0.653532543042343\\
658	0.653532543017484\\
659	0.653532542993694\\
660	0.653532542970929\\
661	0.653532542949146\\
662	0.653532542928297\\
663	0.653532542908346\\
664	0.653532542889254\\
665	0.653532542870983\\
666	0.653532542853499\\
667	0.653532542836768\\
668	0.653532542820757\\
669	0.653532542805434\\
670	0.653532542790773\\
671	0.653532542776742\\
672	0.653532542763314\\
673	0.653532542750464\\
674	0.653532542738167\\
675	0.6535325427264\\
676	0.653532542715138\\
677	0.653532542704362\\
678	0.65353254269405\\
679	0.653532542684182\\
680	0.653532542674736\\
681	0.653532542665699\\
682	0.653532542657051\\
683	0.653532542648775\\
684	0.653532542640854\\
685	0.653532542633275\\
686	0.653532542626021\\
687	0.653532542619082\\
688	0.65353254261244\\
689	0.653532542606083\\
690	0.653532542600001\\
691	0.65353254259418\\
692	0.653532542588609\\
693	0.653532542583279\\
694	0.653532542578177\\
695	0.653532542573296\\
696	0.653532542568624\\
697	0.653532542564154\\
698	0.653532542559875\\
699	0.65353254255578\\
700	0.653532542551863\\
701	0.653532542548113\\
702	0.653532542544527\\
703	0.653532542541094\\
704	0.653532542537807\\
705	0.653532542534662\\
706	0.653532542531654\\
707	0.653532542528775\\
708	0.653532542526019\\
709	0.653532542523383\\
710	0.653532542520861\\
711	0.653532542518446\\
712	0.653532542516134\\
713	0.653532542513922\\
714	0.653532542511808\\
715	0.653532542509781\\
716	0.653532542507842\\
717	0.653532542505988\\
718	0.653532542504214\\
719	0.653532542502516\\
720	0.653532542500891\\
721	0.653532542499335\\
722	0.653532542497848\\
723	0.653532542496423\\
724	0.653532542495059\\
725	0.653532542493754\\
726	0.653532542492505\\
727	0.653532542491312\\
728	0.65353254249017\\
729	0.653532542489075\\
730	0.653532542488029\\
731	0.653532542487027\\
732	0.653532542486068\\
733	0.65353254248515\\
734	0.653532542484273\\
735	0.653532542483433\\
736	0.653532542482629\\
737	0.653532542481859\\
738	0.653532542481122\\
739	0.653532542480417\\
740	0.653532542479744\\
741	0.6535325424791\\
742	0.653532542478482\\
743	0.65353254247789\\
744	0.653532542477327\\
745	0.653532542476786\\
746	0.653532542476266\\
747	0.65353254247577\\
748	0.653532542475297\\
749	0.653532542474843\\
750	0.653532542474409\\
751	0.653532542473993\\
752	0.653532542473594\\
753	0.653532542473215\\
754	0.65353254247285\\
755	0.653532542472503\\
756	0.653532542472169\\
757	0.65353254247185\\
758	0.653532542471545\\
759	0.653532542471252\\
760	0.653532542470972\\
761	0.653532542470704\\
762	0.653532542470448\\
763	0.653532542470204\\
764	0.653532542469969\\
765	0.653532542469744\\
766	0.65353254246953\\
767	0.653532542469325\\
768	0.653532542469127\\
769	0.653532542468939\\
770	0.653532542468758\\
771	0.653532542468588\\
772	0.653532542468421\\
773	0.653532542468263\\
774	0.653532542468113\\
775	0.653532542467969\\
776	0.65353254246783\\
777	0.653532542467698\\
778	0.653532542467571\\
779	0.653532542467449\\
780	0.653532542467333\\
781	0.653532542467222\\
782	0.653532542467115\\
783	0.653532542467014\\
784	0.653532542466918\\
785	0.653532542466824\\
786	0.653532542466736\\
787	0.65353254246665\\
788	0.653532542466568\\
789	0.65353254246649\\
790	0.653532542466415\\
791	0.653532542466343\\
792	0.653532542466276\\
793	0.65353254246621\\
794	0.653532542466147\\
795	0.653532542466087\\
796	0.653532542466029\\
797	0.653532542465975\\
798	0.653532542465923\\
799	0.653532542465872\\
800	0.653532542465824\\
801	0.653532542465779\\
802	0.653532542465734\\
803	0.653532542465692\\
804	0.653532542465651\\
805	0.653532542465612\\
806	0.653532542465574\\
807	0.65353254246554\\
808	0.653532542465505\\
809	0.653532542465474\\
810	0.653532542465443\\
811	0.653532542465412\\
812	0.653532542465384\\
813	0.653532542465358\\
814	0.653532542465332\\
815	0.653532542465307\\
816	0.653532542465283\\
817	0.65353254246526\\
818	0.653532542465238\\
819	0.653532542465217\\
820	0.653532542465197\\
821	0.653532542465178\\
822	0.65353254246516\\
823	0.653532542465141\\
824	0.653532542465126\\
825	0.653532542465109\\
826	0.653532542465095\\
827	0.65353254246508\\
828	0.653532542465066\\
829	0.653532542465052\\
830	0.65353254246504\\
831	0.653532542465028\\
832	0.653532542465016\\
833	0.653532542465005\\
834	0.653532542464994\\
835	0.653532542464983\\
836	0.653532542464974\\
837	0.653532542464963\\
838	0.653532542464954\\
839	0.653532542464945\\
840	0.653532542464937\\
841	0.65353254246493\\
842	0.653532542464923\\
843	0.653532542464915\\
844	0.653532542464907\\
845	0.653532542464901\\
846	0.653532542464895\\
847	0.653532542464889\\
848	0.653532542464883\\
849	0.653532542464878\\
850	0.653532542464871\\
851	0.653532542464866\\
852	0.653532542464862\\
853	0.653532542464856\\
854	0.653532542464852\\
855	0.653532542464848\\
856	0.653532542464844\\
857	0.65353254246484\\
858	0.653532542464837\\
859	0.653532542464832\\
860	0.653532542464831\\
861	0.653532542464827\\
862	0.653532542464824\\
863	0.653532542464821\\
864	0.653532542464816\\
865	0.653532542464815\\
866	0.653532542464811\\
867	0.65353254246481\\
868	0.653532542464807\\
869	0.653532542464804\\
870	0.653532542464802\\
871	0.6535325424648\\
872	0.653532542464798\\
873	0.653532542464797\\
874	0.653532542464796\\
875	0.653532542464793\\
876	0.653532542464791\\
877	0.653532542464789\\
878	0.653532542464787\\
879	0.653532542464786\\
880	0.653532542464785\\
881	0.653532542464784\\
882	0.653532542464783\\
883	0.653532542464782\\
884	0.65353254246478\\
885	0.65353254246478\\
886	0.653532542464778\\
887	0.653532542464777\\
888	0.653532542464775\\
889	0.653532542464775\\
890	0.653532542464775\\
891	0.653532542464773\\
892	0.653532542464772\\
893	0.653532542464771\\
894	0.65353254246477\\
895	0.653532542464769\\
896	0.653532542464769\\
897	0.653532542464767\\
898	0.653532542464768\\
899	0.653532542464767\\
900	0.653532542464766\\
901	0.653532542464766\\
902	0.653532542464765\\
903	0.653532542464766\\
904	0.653532542464764\\
905	0.653532542464764\\
906	0.653532542464764\\
907	0.653532542464764\\
908	0.653532542464763\\
909	0.653532542464762\\
910	0.653532542464762\\
911	0.653532542464761\\
912	0.653532542464762\\
913	0.65353254246476\\
914	0.65353254246476\\
915	0.65353254246476\\
916	0.65353254246476\\
917	0.653532542464759\\
918	0.65353254246476\\
919	0.653532542464759\\
920	0.653532542464759\\
921	0.653532542464758\\
922	0.653532542464757\\
923	0.653532542464759\\
924	0.653532542464758\\
925	0.653532542464758\\
926	0.653532542464757\\
927	0.653532542464757\\
928	0.653532542464758\\
929	0.653532542464757\\
930	0.653532542464757\\
931	0.653532542464757\\
932	0.653532542464757\\
933	0.653532542464757\\
934	0.653532542464757\\
935	0.653532542464756\\
936	0.653532542464756\\
937	0.653532542464756\\
938	0.653532542464756\\
939	0.653532542464756\\
940	0.653532542464756\\
941	0.653532542464756\\
942	0.653532542464755\\
943	0.653532542464755\\
944	0.653532542464754\\
945	0.653532542464755\\
946	0.653532542464755\\
947	0.653532542464755\\
948	0.653532542464755\\
949	0.653532542464754\\
950	0.653532542464754\\
951	0.653532542464754\\
952	0.653532542464755\\
953	0.653532542464755\\
954	0.653532542464754\\
955	0.653532542464754\\
956	0.653532542464754\\
957	0.653532542464753\\
958	0.653532542464754\\
959	0.653532542464754\\
960	0.653532542464753\\
961	0.653532542464754\\
962	0.653532542464754\\
963	0.653532542464754\\
964	0.653532542464754\\
965	0.653532542464753\\
966	0.653532542464754\\
967	0.653532542464752\\
968	0.653532542464752\\
969	0.653532542464753\\
970	0.653532542464754\\
971	0.653532542464754\\
972	0.653532542464754\\
973	0.653532542464753\\
974	0.653532542464755\\
975	0.653532542464755\\
976	0.653532542464754\\
977	0.653532542464754\\
978	0.653532542464754\\
979	0.653532542464754\\
980	0.653532542464754\\
981	0.653532542464753\\
982	0.653532542464753\\
983	0.653532542464753\\
984	0.653532542464753\\
985	0.653532542464754\\
986	0.653532542464754\\
987	0.653532542464753\\
988	0.653532542464754\\
989	0.653532542464754\\
990	0.653532542464753\\
991	0.653532542464752\\
992	0.653532542464753\\
993	0.653532542464754\\
994	0.653532542464754\\
995	0.653532542464753\\
996	0.653532542464754\\
997	0.653532542464754\\
998	0.653532542464754\\
999	0.653532542464753\\
1000	0.653532542464753\\
1000	0.646099738027898\\
999	0.646099738027899\\
998	0.646099738027899\\
997	0.6460997380279\\
996	0.646099738027901\\
995	0.646099738027903\\
994	0.646099738027904\\
993	0.646099738027905\\
992	0.646099738027906\\
991	0.646099738027906\\
990	0.646099738027908\\
989	0.646099738027909\\
988	0.646099738027911\\
987	0.646099738027912\\
986	0.646099738027913\\
985	0.646099738027914\\
984	0.646099738027916\\
983	0.646099738027917\\
982	0.64609973802792\\
981	0.646099738027922\\
980	0.646099738027924\\
979	0.646099738027925\\
978	0.646099738027927\\
977	0.646099738027929\\
976	0.646099738027931\\
975	0.646099738027933\\
974	0.646099738027935\\
973	0.646099738027937\\
972	0.646099738027941\\
971	0.646099738027944\\
970	0.646099738027946\\
969	0.646099738027949\\
968	0.646099738027952\\
967	0.646099738027954\\
966	0.646099738027957\\
965	0.646099738027961\\
964	0.646099738027964\\
963	0.646099738027967\\
962	0.646099738027971\\
961	0.646099738027975\\
960	0.646099738027979\\
959	0.646099738027983\\
958	0.646099738027988\\
957	0.646099738027992\\
956	0.646099738027997\\
955	0.646099738028002\\
954	0.646099738028007\\
953	0.646099738028013\\
952	0.646099738028018\\
951	0.646099738028023\\
950	0.646099738028029\\
949	0.646099738028036\\
948	0.646099738028042\\
947	0.646099738028049\\
946	0.646099738028056\\
945	0.646099738028064\\
944	0.646099738028072\\
943	0.64609973802808\\
942	0.646099738028088\\
941	0.646099738028096\\
940	0.646099738028105\\
939	0.646099738028114\\
938	0.646099738028125\\
937	0.646099738028135\\
936	0.646099738028145\\
935	0.646099738028156\\
934	0.646099738028167\\
933	0.646099738028179\\
932	0.646099738028191\\
931	0.646099738028205\\
930	0.646099738028219\\
929	0.646099738028232\\
928	0.646099738028246\\
927	0.646099738028262\\
926	0.646099738028278\\
925	0.646099738028295\\
924	0.646099738028311\\
923	0.646099738028329\\
922	0.646099738028348\\
921	0.646099738028367\\
920	0.646099738028386\\
919	0.646099738028408\\
918	0.646099738028429\\
917	0.646099738028453\\
916	0.646099738028476\\
915	0.646099738028501\\
914	0.646099738028527\\
913	0.646099738028553\\
912	0.64609973802858\\
911	0.64609973802861\\
910	0.64609973802864\\
909	0.646099738028671\\
908	0.646099738028704\\
907	0.646099738028738\\
906	0.646099738028773\\
905	0.646099738028809\\
904	0.646099738028848\\
903	0.646099738028888\\
902	0.646099738028929\\
901	0.646099738028972\\
900	0.646099738029017\\
899	0.646099738029064\\
898	0.646099738029113\\
897	0.646099738029164\\
896	0.646099738029217\\
895	0.646099738029272\\
894	0.646099738029329\\
893	0.646099738029388\\
892	0.64609973802945\\
891	0.646099738029514\\
890	0.646099738029582\\
889	0.646099738029652\\
888	0.646099738029725\\
887	0.6460997380298\\
886	0.64609973802988\\
885	0.646099738029962\\
884	0.646099738030048\\
883	0.646099738030136\\
882	0.646099738030229\\
881	0.646099738030325\\
880	0.646099738030426\\
879	0.646099738030531\\
878	0.646099738030639\\
877	0.646099738030753\\
876	0.646099738030871\\
875	0.646099738030994\\
874	0.646099738031122\\
873	0.646099738031256\\
872	0.646099738031394\\
871	0.646099738031538\\
870	0.646099738031689\\
869	0.646099738031845\\
868	0.646099738032007\\
867	0.646099738032177\\
866	0.646099738032354\\
865	0.646099738032538\\
864	0.646099738032729\\
863	0.646099738032928\\
862	0.646099738033135\\
861	0.646099738033351\\
860	0.646099738033575\\
859	0.64609973803381\\
858	0.646099738034053\\
857	0.646099738034306\\
856	0.646099738034571\\
855	0.646099738034845\\
854	0.646099738035131\\
853	0.646099738035429\\
852	0.646099738035739\\
851	0.646099738036062\\
850	0.646099738036398\\
849	0.646099738036747\\
848	0.646099738037112\\
847	0.646099738037491\\
846	0.646099738037885\\
845	0.646099738038297\\
844	0.646099738038723\\
843	0.646099738039169\\
842	0.646099738039632\\
841	0.646099738040115\\
840	0.646099738040617\\
839	0.646099738041141\\
838	0.646099738041685\\
837	0.646099738042251\\
836	0.646099738042841\\
835	0.646099738043455\\
834	0.646099738044095\\
833	0.64609973804476\\
832	0.646099738045453\\
831	0.646099738046175\\
830	0.646099738046926\\
829	0.646099738047708\\
828	0.646099738048522\\
827	0.646099738049369\\
826	0.646099738050251\\
825	0.646099738051169\\
824	0.646099738052125\\
823	0.646099738053121\\
822	0.646099738054157\\
821	0.646099738055235\\
820	0.646099738056358\\
819	0.646099738057527\\
818	0.646099738058744\\
817	0.646099738060011\\
816	0.64609973806133\\
815	0.646099738062702\\
814	0.646099738064132\\
813	0.646099738065621\\
812	0.64609973806717\\
811	0.646099738068783\\
810	0.646099738070463\\
809	0.64609973807221\\
808	0.64609973807403\\
807	0.646099738075924\\
806	0.646099738077898\\
805	0.64609973807995\\
804	0.646099738082087\\
803	0.646099738084312\\
802	0.646099738086628\\
801	0.646099738089039\\
800	0.64609973809155\\
799	0.646099738094164\\
798	0.646099738096884\\
797	0.646099738099718\\
796	0.646099738102666\\
795	0.646099738105736\\
794	0.646099738108932\\
793	0.646099738112259\\
792	0.646099738115722\\
791	0.646099738119327\\
790	0.646099738123081\\
789	0.646099738126989\\
788	0.646099738131057\\
787	0.646099738135292\\
786	0.646099738139701\\
785	0.646099738144292\\
784	0.646099738149069\\
783	0.646099738154044\\
782	0.646099738159223\\
781	0.646099738164614\\
780	0.646099738170227\\
779	0.64609973817607\\
778	0.646099738182152\\
777	0.646099738188485\\
776	0.646099738195077\\
775	0.646099738201939\\
774	0.646099738209084\\
773	0.646099738216522\\
772	0.646099738224265\\
771	0.646099738232326\\
770	0.646099738240718\\
769	0.646099738249453\\
768	0.646099738258549\\
767	0.646099738268017\\
766	0.646099738277873\\
765	0.646099738288135\\
764	0.646099738298817\\
763	0.646099738309938\\
762	0.646099738321516\\
761	0.646099738333567\\
760	0.646099738346115\\
759	0.646099738359178\\
758	0.646099738372776\\
757	0.646099738386933\\
756	0.646099738401671\\
755	0.646099738417014\\
754	0.646099738432986\\
753	0.646099738449614\\
752	0.646099738466924\\
751	0.646099738484945\\
750	0.646099738503706\\
749	0.646099738523237\\
748	0.64609973854357\\
747	0.646099738564737\\
746	0.646099738586773\\
745	0.646099738609713\\
744	0.646099738633594\\
743	0.646099738658456\\
742	0.64609973868434\\
741	0.646099738711285\\
740	0.646099738739335\\
739	0.646099738768538\\
738	0.646099738798939\\
737	0.646099738830587\\
736	0.646099738863535\\
735	0.646099738897836\\
734	0.646099738933544\\
733	0.646099738970718\\
732	0.646099739009418\\
731	0.646099739049706\\
730	0.646099739091648\\
729	0.64609973913531\\
728	0.646099739180766\\
727	0.646099739228087\\
726	0.646099739277351\\
725	0.646099739328637\\
724	0.646099739382028\\
723	0.64609973943761\\
722	0.646099739495474\\
721	0.646099739555712\\
720	0.646099739618423\\
719	0.646099739683708\\
718	0.646099739751674\\
717	0.646099739822428\\
716	0.646099739896087\\
715	0.646099739972769\\
714	0.646099740052599\\
713	0.646099740135705\\
712	0.646099740222222\\
711	0.646099740312291\\
710	0.646099740406056\\
709	0.646099740503671\\
708	0.646099740605291\\
707	0.646099740711084\\
706	0.646099740821219\\
705	0.646099740935873\\
704	0.646099741055234\\
703	0.646099741179495\\
702	0.646099741308856\\
701	0.646099741443526\\
700	0.646099741583724\\
699	0.646099741729677\\
698	0.64609974188162\\
697	0.6460997420398\\
696	0.646099742204472\\
695	0.646099742375904\\
694	0.646099742554372\\
693	0.646099742740166\\
692	0.646099742933586\\
691	0.646099743134944\\
690	0.646099743344568\\
689	0.646099743562796\\
688	0.646099743789981\\
687	0.646099744026491\\
686	0.64609974427271\\
685	0.646099744529034\\
684	0.646099744795879\\
683	0.646099745073677\\
682	0.646099745362877\\
681	0.646099745663949\\
680	0.646099745977377\\
679	0.646099746303671\\
678	0.646099746643358\\
677	0.646099746996987\\
676	0.646099747365131\\
675	0.646099747748386\\
674	0.646099748147373\\
673	0.646099748562736\\
672	0.646099748995147\\
671	0.646099749445308\\
670	0.646099749913945\\
669	0.646099750401819\\
668	0.646099750909717\\
667	0.646099751438463\\
666	0.646099751988911\\
665	0.646099752561953\\
664	0.646099753158516\\
663	0.646099753779565\\
662	0.646099754426105\\
661	0.646099755099184\\
660	0.64609975579989\\
659	0.646099756529357\\
658	0.646099757288765\\
657	0.646099758079343\\
656	0.646099758902372\\
655	0.646099759759183\\
654	0.646099760651162\\
653	0.646099761579753\\
652	0.646099762546459\\
651	0.646099763552844\\
650	0.646099764600537\\
649	0.646099765691232\\
648	0.646099766826698\\
647	0.646099768008769\\
646	0.646099769239358\\
645	0.646099770520459\\
644	0.646099771854143\\
643	0.64609977324257\\
642	0.646099774687985\\
641	0.646099776192728\\
640	0.646099777759236\\
639	0.646099779390041\\
638	0.646099781087785\\
637	0.646099782855214\\
636	0.646099784695188\\
635	0.646099786610686\\
634	0.646099788604806\\
633	0.646099790680777\\
632	0.646099792841958\\
631	0.646099795091846\\
630	0.646099797434083\\
629	0.646099799872458\\
628	0.646099802410919\\
627	0.646099805053573\\
626	0.646099807804697\\
625	0.646099810668743\\
624	0.646099813650347\\
623	0.646099816754332\\
622	0.646099819985723\\
621	0.646099823349749\\
620	0.646099826851854\\
619	0.646099830497706\\
618	0.646099834293204\\
617	0.646099838244492\\
616	0.646099842357963\\
615	0.646099846640277\\
614	0.64609985109836\\
613	0.64609985573943\\
612	0.646099860570996\\
611	0.646099865600878\\
610	0.646099870837215\\
609	0.646099876288481\\
608	0.646099881963499\\
607	0.646099887871453\\
606	0.646099894021903\\
605	0.646099900424804\\
604	0.646099907090518\\
603	0.64609991402983\\
602	0.646099921253973\\
601	0.646099928774635\\
600	0.64609993660399\\
599	0.646099944754707\\
598	0.646099953239977\\
597	0.646099962073532\\
596	0.646099971269666\\
595	0.646099980843265\\
594	0.646099990809818\\
593	0.646100001185457\\
592	0.646100011986973\\
591	0.646100023231846\\
590	0.646100034938273\\
589	0.6461000471252\\
588	0.646100059812349\\
587	0.646100073020253\\
586	0.646100086770285\\
585	0.646100101084699\\
584	0.646100115986659\\
583	0.646100131500282\\
582	0.646100147650676\\
581	0.646100164463975\\
580	0.646100181967389\\
579	0.646100200189245\\
578	0.646100219159032\\
577	0.64610023890745\\
576	0.646100259466456\\
575	0.646100280869324\\
574	0.646100303150689\\
573	0.646100326346612\\
572	0.64610035049463\\
571	0.646100375633822\\
570	0.646100401804874\\
569	0.646100429050137\\
568	0.646100457413704\\
567	0.646100486941476\\
566	0.64610051768124\\
565	0.646100549682742\\
564	0.646100582997771\\
563	0.646100617680244\\
562	0.646100653786286\\
561	0.64610069137433\\
560	0.646100730505205\\
559	0.646100771242239\\
558	0.646100813651357\\
557	0.646100857801192\\
556	0.646100903763192\\
555	0.64610095161174\\
554	0.64610100142427\\
553	0.646101053281396\\
552	0.646101107267039\\
551	0.646101163468567\\
550	0.646101221976932\\
549	0.64610128288682\\
548	0.646101346296804\\
547	0.646101412309501\\
546	0.646101481031743\\
545	0.646101552574746\\
544	0.646101627054287\\
543	0.646101704590903\\
542	0.646101785310071\\
541	0.646101869342423\\
540	0.646101956823951\\
539	0.646102047896228\\
538	0.646102142706641\\
537	0.646102241408624\\
536	0.646102344161909\\
535	0.646102451132786\\
534	0.64610256249437\\
533	0.646102678426879\\
532	0.646102799117932\\
531	0.646102924762845\\
530	0.646103055564957\\
529	0.646103191735947\\
528	0.646103333496186\\
527	0.646103481075088\\
526	0.646103634711485\\
525	0.646103794654012\\
524	0.646103961161509\\
523	0.646104134503441\\
522	0.646104314960333\\
521	0.646104502824223\\
520	0.646104698399139\\
519	0.646104902001586\\
518	0.64610511396106\\
517	0.646105334620581\\
516	0.64610556433725\\
515	0.646105803482826\\
514	0.646106052444325\\
513	0.64610631162465\\
512	0.646106581443241\\
511	0.646106862336754\\
510	0.646107154759768\\
509	0.646107459185521\\
508	0.646107776106675\\
507	0.646108106036114\\
506	0.646108449507774\\
505	0.646108807077504\\
504	0.646109179323974\\
503	0.646109566849601\\
502	0.646109970281529\\
501	0.646110390272648\\
500	0.646110827502642\\
499	0.646111282679093\\
498	0.64611175653863\\
497	0.646112249848115\\
496	0.646112763405886\\
495	0.64611329804305\\
494	0.646113854624829\\
493	0.646114434051957\\
492	0.646115037262139\\
491	0.646115665231571\\
490	0.646116318976516\\
489	0.64611699955495\\
488	0.646117708068275\\
487	0.646118445663102\\
486	0.646119213533105\\
485	0.646120012920954\\
484	0.646120845120321\\
483	0.646121711477985\\
482	0.646122613396\\
481	0.646123552333966\\
480	0.646124529811401\\
479	0.646125547410187\\
478	0.646126606777137\\
477	0.64612770962666\\
476	0.646128857743532\\
475	0.646130052985789\\
474	0.646131297287731\\
473	0.646132592663051\\
472	0.646133941208098\\
471	0.646135345105265\\
470	0.646136806626526\\
469	0.646138328137108\\
468	0.646139912099322\\
467	0.646141561076544\\
466	0.646143277737368\\
465	0.646145064859923\\
464	0.646146925336368\\
463	0.646148862177572\\
462	0.646150878517987\\
461	0.646152977620725\\
460	0.646155162882829\\
459	0.646157437840783\\
458	0.646159806176224\\
457	0.646162271721907\\
456	0.646164838467904\\
455	0.646167510568066\\
454	0.646170292346737\\
453	0.646173188305761\\
452	0.646176203131764\\
451	0.646179341703737\\
450	0.646182609100932\\
449	0.646186010611085\\
448	0.64618955173897\\
447	0.646193238215313\\
446	0.646197076006056\\
445	0.646201071322022\\
444	0.64620523062896\\
443	0.646209560658013\\
442	0.646214068416609\\
441	0.646218761199799\\
440	0.64622364660207\\
439	0.646228732529628\\
438	0.646234027213195\\
437	0.646239539221331\\
436	0.646245277474299\\
435	0.646251251258503\\
434	0.646257470241515\\
433	0.646263944487718\\
432	0.646270684474601\\
431	0.646277701109705\\
430	0.646285005748285\\
429	0.646292610211679\\
428	0.646300526806446\\
427	0.646308768344276\\
426	0.646317348162727\\
425	0.646326280146813\\
424	0.646335578751467\\
423	0.646345259024943\\
422	0.646355336633164\\
421	0.646365827885081\\
420	0.646376749759061\\
419	0.646388119930372\\
418	0.646399956799784\\
417	0.646412279523352\\
416	0.64642510804342\\
415	0.646438463120897\\
414	0.646452366368866\\
413	0.646466840287551\\
412	0.646481908300752\\
411	0.646497594793755\\
410	0.646513925152806\\
409	0.646530925806206\\
408	0.646548624267098\\
407	0.646567049178012\\
406	0.646586230357242\\
405	0.646606198847132\\
404	0.646626986964345\\
403	0.64664862835222\\
402	0.646671158035258\\
401	0.646694612475887\\
400	0.646719029633547\\
399	0.646744449026232\\
398	0.646770911794571\\
397	0.646798460768576\\
396	0.64682714053715\\
395	0.646856997520494\\
394	0.646888080045546\\
393	0.646920438424558\\
392	0.646954125036993\\
391	0.646989194414875\\
390	0.647025703331751\\
389	0.647063710895454\\
388	0.64710327864486\\
387	0.64714447065083\\
386	0.647187353621569\\
385	0.647231997012655\\
384	0.647278473141991\\
383	0.647326857310011\\
382	0.647377227925437\\
381	0.647429666637013\\
380	0.647484258471602\\
379	0.647541091979176\\
378	0.647600259385243\\
377	0.647661856751384\\
376	0.647725984144646\\
375	0.647792745816729\\
374	0.64786225039401\\
373	0.647934611079687\\
372	0.648009945869568\\
371	0.648088377783271\\
370	0.648170035113035\\
369	0.648255051692775\\
368	0.648343567190746\\
367	0.648435727429777\\
366	0.648531684739683\\
365	0.648631598347528\\
364	0.64873563481179\\
363	0.648843968510261\\
362	0.648956782193671\\
361	0.64907426761904\\
360	0.649196626281953\\
359	0.649324070252135\\
358	0.649456823137562\\
357	0.649595121207026\\
356	0.649739214719357\\
355	0.64988936960425\\
354	0.65004047660432\\
353	0.650047638977307\\
352	0.650055298511257\\
351	0.650063526441406\\
350	0.650072407109406\\
349	0.650082047424461\\
348	0.650092571145818\\
347	0.650104133721125\\
346	0.650116929773403\\
345	0.65013117460287\\
344	0.650147174394362\\
343	0.650165252130518\\
342	0.650185820049998\\
341	0.650209465464941\\
340	0.650236665520566\\
339	0.650268389625686\\
338	0.650305438262225\\
337	0.65034866704551\\
336	0.650400160837613\\
335	0.650460041869544\\
334	0.650531816884295\\
333	0.650617557487108\\
332	0.650636606472357\\
331	0.650643208452496\\
330	0.650649121004219\\
329	0.650654493962065\\
328	0.650661085718411\\
327	0.650671955699903\\
326	0.65068758297643\\
325	0.650711765412953\\
324	0.650743232845676\\
323	0.6508075085783\\
322	0.65098206003179\\
321	0.650976387366809\\
320	0.650072834135209\\
319	0.648203602664189\\
318	0.63321458121758\\
317	0.615387954929121\\
316	0.596918105702607\\
315	0.57782272479583\\
}--cycle;
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.65\\
2	0.65\\
3	0.65\\
4	0.65\\
5	0.65\\
6	0.65\\
7	0.65\\
8	0.65\\
9	0.65\\
10	0.65\\
11	0.65\\
12	0.65\\
13	0.65\\
14	0.65\\
15	0.65\\
16	0.65\\
17	0.65\\
18	0.65\\
19	0.65\\
20	0.65\\
21	0.65\\
22	0.65\\
23	0.65\\
24	0.65\\
25	0.65\\
26	0.65\\
27	0.65\\
28	0.65\\
29	0.65\\
30	0.65\\
31	0.65\\
32	0.65\\
33	0.65\\
34	0.65\\
35	0.65\\
36	0.65\\
37	0.65\\
38	0.65\\
39	0.65\\
40	0.65\\
41	0.65\\
42	0.65\\
43	0.65\\
44	0.65\\
45	0.65\\
46	0.65\\
47	0.65\\
48	0.65\\
49	0.65\\
50	0.65\\
51	0.65\\
52	0.65\\
53	0.65\\
54	0.65\\
55	0.65\\
56	0.65\\
57	0.65\\
58	0.65\\
59	0.65\\
60	0.65\\
61	0.65\\
62	0.65\\
63	0.65\\
64	0.65\\
65	0.65\\
66	0.65\\
67	0.65\\
68	0.65\\
69	0.65\\
70	0.65\\
71	0.65\\
72	0.65\\
73	0.65\\
74	0.65\\
75	0.65\\
76	0.65\\
77	0.65\\
78	0.65\\
79	0.65\\
80	0.65\\
81	0.65\\
82	0.65\\
83	0.65\\
84	0.65\\
85	0.65\\
86	0.65\\
87	0.65\\
88	0.65\\
89	0.65\\
90	0.65\\
91	0.65\\
92	0.65\\
93	0.65\\
94	0.65\\
95	0.65\\
96	0.65\\
97	0.65\\
98	0.65\\
99	0.65\\
100	0.65\\
101	0.65\\
102	0.65\\
103	0.65\\
104	0.65\\
105	0.65\\
106	0.65\\
107	0.65\\
108	0.65\\
109	0.65\\
110	0.65\\
111	0.65\\
112	0.65\\
113	0.65\\
114	0.65\\
115	0.65\\
116	0.65\\
117	0.65\\
118	0.65\\
119	0.65\\
120	0.65\\
121	0.65\\
122	0.65\\
123	0.65\\
124	0.65\\
125	0.65\\
126	0.65\\
127	0.65\\
128	0.65\\
129	0.65\\
130	0.65\\
131	0.65\\
132	0.65\\
133	0.65\\
134	0.65\\
135	0.65\\
136	0.65\\
137	0.65\\
138	0.65\\
139	0.65\\
140	0.65\\
141	0.65\\
142	0.65\\
143	0.65\\
144	0.65\\
145	0.65\\
146	0.65\\
147	0.65\\
148	0.65\\
149	0.65\\
150	0.65\\
151	0.65\\
152	0.65\\
153	0.65\\
154	0.65\\
155	0.65\\
156	0.65\\
157	0.65\\
158	0.65\\
159	0.65\\
160	0.65\\
161	0.65\\
162	0.65\\
163	0.65\\
164	0.65\\
165	0.65\\
166	0.65\\
167	0.65\\
168	0.65\\
169	0.65\\
170	0.65\\
171	0.65\\
172	0.65\\
173	0.65\\
174	0.65\\
175	0.65\\
176	0.65\\
177	0.65\\
178	0.65\\
179	0.65\\
180	0.65\\
181	0.65\\
182	0.65\\
183	0.65\\
184	0.65\\
185	0.65\\
186	0.65\\
187	0.65\\
188	0.65\\
189	0.65\\
190	0.65\\
191	0.65\\
192	0.65\\
193	0.65\\
194	0.65\\
195	0.65\\
196	0.65\\
197	0.65\\
198	0.65\\
199	0.65\\
200	0.65\\
201	0.65\\
202	0.65\\
203	0.65\\
204	0.65\\
205	0.65\\
206	0.65\\
207	0.65\\
208	0.65\\
209	0.65\\
210	0.65\\
211	0.65\\
212	0.65\\
213	0.65\\
214	0.65\\
215	0.65\\
216	0.65\\
217	0.65\\
218	0.65\\
219	0.65\\
220	0.65\\
221	0.65\\
222	0.65\\
223	0.65\\
224	0.65\\
225	0.65\\
226	0.65\\
227	0.65\\
228	0.65\\
229	0.65\\
230	0.65\\
231	0.65\\
232	0.65\\
233	0.65\\
234	0.65\\
235	0.65\\
236	0.65\\
237	0.65\\
238	0.65\\
239	0.65\\
240	0.65\\
241	0.65\\
242	0.65\\
243	0.65\\
244	0.65\\
245	0.65\\
246	0.65\\
247	0.65\\
248	0.65\\
249	0.65\\
250	0.65\\
251	0.65\\
252	0.65\\
253	0.65\\
254	0.65\\
255	0.65\\
256	0.65\\
257	0.65\\
258	0.65\\
259	0.65\\
260	0.65\\
261	0.65\\
262	0.65\\
263	0.65\\
264	0.65\\
265	0.65\\
266	0.65\\
267	0.65\\
268	0.65\\
269	0.65\\
270	0.65\\
271	0.65\\
272	0.65\\
273	0.65\\
274	0.65\\
275	0.65\\
276	0.65\\
277	0.65\\
278	0.65\\
279	0.65\\
280	0.65\\
281	0.65\\
282	0.65\\
283	0.65\\
284	0.65\\
285	0.65\\
286	0.65\\
287	0.65\\
288	0.65\\
289	0.65\\
290	0.65\\
291	0.65\\
292	0.65\\
293	0.65\\
294	0.65\\
295	0.65\\
296	0.65\\
297	0.65\\
298	0.65\\
299	0.65\\
300	0.65\\
301	0.65\\
302	0.65\\
303	0.65\\
304	0.65\\
305	0.65\\
306	0.65\\
307	0.65\\
308	0.65\\
309	0.65\\
310	0.65\\
311	0.65\\
312	0.65\\
313	0.65\\
314	0.65\\
315	0.65\\
316	0.65\\
317	0.65\\
318	0.65\\
319	0.65\\
320	0.65\\
321	0.65\\
322	0.65\\
323	0.65\\
324	0.65\\
325	0.65\\
326	0.65\\
327	0.65\\
328	0.65\\
329	0.65\\
330	0.65\\
331	0.65\\
332	0.65\\
333	0.65\\
334	0.65\\
335	0.65\\
336	0.65\\
337	0.65\\
338	0.65\\
339	0.65\\
340	0.65\\
341	0.65\\
342	0.65\\
343	0.65\\
344	0.65\\
345	0.65\\
346	0.65\\
347	0.65\\
348	0.65\\
349	0.65\\
350	0.65\\
351	0.65\\
352	0.65\\
353	0.65\\
354	0.65\\
355	0.65\\
356	0.65\\
357	0.65\\
358	0.65\\
359	0.65\\
360	0.65\\
361	0.65\\
362	0.65\\
363	0.65\\
364	0.65\\
365	0.65\\
366	0.65\\
367	0.65\\
368	0.65\\
369	0.65\\
370	0.65\\
371	0.65\\
372	0.65\\
373	0.65\\
374	0.65\\
375	0.65\\
376	0.65\\
377	0.65\\
378	0.65\\
379	0.65\\
380	0.65\\
381	0.65\\
382	0.65\\
383	0.65\\
384	0.65\\
385	0.65\\
386	0.65\\
387	0.65\\
388	0.65\\
389	0.65\\
390	0.65\\
391	0.65\\
392	0.65\\
393	0.65\\
394	0.65\\
395	0.65\\
396	0.65\\
397	0.65\\
398	0.65\\
399	0.65\\
400	0.65\\
401	0.65\\
402	0.65\\
403	0.65\\
404	0.65\\
405	0.65\\
406	0.65\\
407	0.65\\
408	0.65\\
409	0.65\\
410	0.65\\
411	0.65\\
412	0.65\\
413	0.65\\
414	0.65\\
415	0.65\\
416	0.65\\
417	0.65\\
418	0.65\\
419	0.65\\
420	0.65\\
421	0.65\\
422	0.65\\
423	0.65\\
424	0.65\\
425	0.65\\
426	0.65\\
427	0.65\\
428	0.65\\
429	0.65\\
430	0.65\\
431	0.65\\
432	0.65\\
433	0.65\\
434	0.65\\
435	0.65\\
436	0.65\\
437	0.65\\
438	0.65\\
439	0.65\\
440	0.65\\
441	0.65\\
442	0.65\\
443	0.65\\
444	0.65\\
445	0.65\\
446	0.65\\
447	0.65\\
448	0.65\\
449	0.65\\
450	0.65\\
451	0.65\\
452	0.65\\
453	0.65\\
454	0.65\\
455	0.65\\
456	0.65\\
457	0.65\\
458	0.65\\
459	0.65\\
460	0.65\\
461	0.65\\
462	0.65\\
463	0.65\\
464	0.65\\
465	0.65\\
466	0.65\\
467	0.65\\
468	0.65\\
469	0.65\\
470	0.65\\
471	0.65\\
472	0.65\\
473	0.65\\
474	0.65\\
475	0.65\\
476	0.65\\
477	0.65\\
478	0.65\\
479	0.65\\
480	0.65\\
481	0.65\\
482	0.65\\
483	0.65\\
484	0.65\\
485	0.65\\
486	0.65\\
487	0.65\\
488	0.65\\
489	0.65\\
490	0.65\\
491	0.65\\
492	0.65\\
493	0.65\\
494	0.65\\
495	0.65\\
496	0.65\\
497	0.65\\
498	0.65\\
499	0.65\\
500	0.65\\
501	0.65\\
502	0.65\\
503	0.65\\
504	0.65\\
505	0.65\\
506	0.65\\
507	0.65\\
508	0.65\\
509	0.65\\
510	0.65\\
511	0.65\\
512	0.65\\
513	0.65\\
514	0.65\\
515	0.65\\
516	0.65\\
517	0.65\\
518	0.65\\
519	0.65\\
520	0.65\\
521	0.65\\
522	0.65\\
523	0.65\\
524	0.65\\
525	0.65\\
526	0.65\\
527	0.65\\
528	0.65\\
529	0.65\\
530	0.65\\
531	0.65\\
532	0.65\\
533	0.65\\
534	0.65\\
535	0.65\\
536	0.65\\
537	0.65\\
538	0.65\\
539	0.65\\
540	0.65\\
541	0.65\\
542	0.65\\
543	0.65\\
544	0.65\\
545	0.65\\
546	0.65\\
547	0.65\\
548	0.65\\
549	0.65\\
550	0.65\\
551	0.65\\
552	0.65\\
553	0.65\\
554	0.65\\
555	0.65\\
556	0.65\\
557	0.65\\
558	0.65\\
559	0.65\\
560	0.65\\
561	0.65\\
562	0.65\\
563	0.65\\
564	0.65\\
565	0.65\\
566	0.65\\
567	0.65\\
568	0.65\\
569	0.65\\
570	0.65\\
571	0.65\\
572	0.65\\
573	0.65\\
574	0.65\\
575	0.65\\
576	0.65\\
577	0.65\\
578	0.65\\
579	0.65\\
580	0.65\\
581	0.65\\
582	0.65\\
583	0.65\\
584	0.65\\
585	0.65\\
586	0.65\\
587	0.65\\
588	0.65\\
589	0.65\\
590	0.65\\
591	0.65\\
592	0.65\\
593	0.65\\
594	0.65\\
595	0.65\\
596	0.65\\
597	0.65\\
598	0.65\\
599	0.65\\
600	0.65\\
601	0.65\\
602	0.65\\
603	0.65\\
604	0.65\\
605	0.65\\
606	0.65\\
607	0.65\\
608	0.65\\
609	0.65\\
610	0.65\\
611	0.65\\
612	0.65\\
613	0.65\\
614	0.65\\
615	0.65\\
616	0.65\\
617	0.65\\
618	0.65\\
619	0.65\\
620	0.65\\
621	0.65\\
622	0.65\\
623	0.65\\
624	0.65\\
625	0.65\\
626	0.65\\
627	0.65\\
628	0.65\\
629	0.65\\
630	0.65\\
631	0.65\\
632	0.65\\
633	0.65\\
634	0.65\\
635	0.65\\
636	0.65\\
637	0.65\\
638	0.65\\
639	0.65\\
640	0.65\\
641	0.65\\
642	0.65\\
643	0.65\\
644	0.65\\
645	0.65\\
646	0.65\\
647	0.65\\
648	0.65\\
649	0.65\\
650	0.65\\
651	0.65\\
652	0.65\\
653	0.65\\
654	0.65\\
655	0.65\\
656	0.65\\
657	0.65\\
658	0.65\\
659	0.65\\
660	0.65\\
661	0.65\\
662	0.65\\
663	0.65\\
664	0.65\\
665	0.65\\
666	0.65\\
667	0.65\\
668	0.65\\
669	0.65\\
670	0.65\\
671	0.65\\
672	0.65\\
673	0.65\\
674	0.65\\
675	0.65\\
676	0.65\\
677	0.65\\
678	0.65\\
679	0.65\\
680	0.65\\
681	0.65\\
682	0.65\\
683	0.65\\
684	0.65\\
685	0.65\\
686	0.65\\
687	0.65\\
688	0.65\\
689	0.65\\
690	0.65\\
691	0.65\\
692	0.65\\
693	0.65\\
694	0.65\\
695	0.65\\
696	0.65\\
697	0.65\\
698	0.65\\
699	0.65\\
700	0.65\\
701	0.65\\
702	0.65\\
703	0.65\\
704	0.65\\
705	0.65\\
706	0.65\\
707	0.65\\
708	0.65\\
709	0.65\\
710	0.65\\
711	0.65\\
712	0.65\\
713	0.65\\
714	0.65\\
715	0.65\\
716	0.65\\
717	0.65\\
718	0.65\\
719	0.65\\
720	0.65\\
721	0.65\\
722	0.65\\
723	0.65\\
724	0.65\\
725	0.65\\
726	0.65\\
727	0.65\\
728	0.65\\
729	0.65\\
730	0.65\\
731	0.65\\
732	0.65\\
733	0.65\\
734	0.65\\
735	0.65\\
736	0.65\\
737	0.65\\
738	0.65\\
739	0.65\\
740	0.65\\
741	0.65\\
742	0.65\\
743	0.65\\
744	0.65\\
745	0.65\\
746	0.65\\
747	0.65\\
748	0.65\\
749	0.65\\
750	0.65\\
751	0.65\\
752	0.65\\
753	0.65\\
754	0.65\\
755	0.65\\
756	0.65\\
757	0.65\\
758	0.65\\
759	0.65\\
760	0.65\\
761	0.65\\
762	0.65\\
763	0.65\\
764	0.65\\
765	0.65\\
766	0.65\\
767	0.65\\
768	0.65\\
769	0.65\\
770	0.65\\
771	0.65\\
772	0.65\\
773	0.65\\
774	0.65\\
775	0.65\\
776	0.65\\
777	0.65\\
778	0.65\\
779	0.65\\
780	0.65\\
781	0.65\\
782	0.65\\
783	0.65\\
784	0.65\\
785	0.65\\
786	0.65\\
787	0.65\\
788	0.65\\
789	0.65\\
790	0.65\\
791	0.65\\
792	0.65\\
793	0.65\\
794	0.65\\
795	0.65\\
796	0.65\\
797	0.65\\
798	0.65\\
799	0.65\\
800	0.65\\
801	0.65\\
802	0.65\\
803	0.65\\
804	0.65\\
805	0.65\\
806	0.65\\
807	0.65\\
808	0.65\\
809	0.65\\
810	0.65\\
811	0.65\\
812	0.65\\
813	0.65\\
814	0.65\\
815	0.65\\
816	0.65\\
817	0.65\\
818	0.65\\
819	0.65\\
820	0.65\\
821	0.65\\
822	0.65\\
823	0.65\\
824	0.65\\
825	0.65\\
826	0.65\\
827	0.65\\
828	0.65\\
829	0.65\\
830	0.65\\
831	0.65\\
832	0.65\\
833	0.65\\
834	0.65\\
835	0.65\\
836	0.65\\
837	0.65\\
838	0.65\\
839	0.65\\
840	0.65\\
841	0.65\\
842	0.65\\
843	0.65\\
844	0.65\\
845	0.65\\
846	0.65\\
847	0.65\\
848	0.65\\
849	0.65\\
850	0.65\\
851	0.65\\
852	0.65\\
853	0.65\\
854	0.65\\
855	0.65\\
856	0.65\\
857	0.65\\
858	0.65\\
859	0.65\\
860	0.65\\
861	0.65\\
862	0.65\\
863	0.65\\
864	0.65\\
865	0.65\\
866	0.65\\
867	0.65\\
868	0.65\\
869	0.65\\
870	0.65\\
871	0.65\\
872	0.65\\
873	0.65\\
874	0.65\\
875	0.65\\
876	0.65\\
877	0.65\\
878	0.65\\
879	0.65\\
880	0.65\\
881	0.65\\
882	0.65\\
883	0.65\\
884	0.65\\
885	0.65\\
886	0.65\\
887	0.65\\
888	0.65\\
889	0.65\\
890	0.65\\
891	0.65\\
892	0.65\\
893	0.65\\
894	0.65\\
895	0.65\\
896	0.65\\
897	0.65\\
898	0.65\\
899	0.65\\
900	0.65\\
901	0.65\\
902	0.65\\
903	0.65\\
904	0.65\\
905	0.65\\
906	0.65\\
907	0.65\\
908	0.65\\
909	0.65\\
910	0.65\\
911	0.65\\
912	0.65\\
913	0.65\\
914	0.65\\
915	0.65\\
916	0.65\\
917	0.65\\
918	0.65\\
919	0.65\\
920	0.65\\
921	0.65\\
922	0.65\\
923	0.65\\
924	0.65\\
925	0.65\\
926	0.65\\
927	0.65\\
928	0.65\\
929	0.65\\
930	0.65\\
931	0.65\\
932	0.65\\
933	0.65\\
934	0.65\\
935	0.65\\
936	0.65\\
937	0.65\\
938	0.65\\
939	0.65\\
940	0.65\\
941	0.65\\
942	0.65\\
943	0.65\\
944	0.65\\
945	0.65\\
946	0.65\\
947	0.65\\
948	0.65\\
949	0.65\\
950	0.65\\
951	0.65\\
952	0.65\\
953	0.65\\
954	0.65\\
955	0.65\\
956	0.65\\
957	0.65\\
958	0.65\\
959	0.65\\
960	0.65\\
961	0.65\\
962	0.65\\
963	0.65\\
964	0.65\\
965	0.65\\
966	0.65\\
967	0.65\\
968	0.65\\
969	0.65\\
970	0.65\\
971	0.65\\
972	0.65\\
973	0.65\\
974	0.65\\
975	0.65\\
976	0.65\\
977	0.65\\
978	0.65\\
979	0.65\\
980	0.65\\
981	0.65\\
982	0.65\\
983	0.65\\
984	0.65\\
985	0.65\\
986	0.65\\
987	0.65\\
988	0.65\\
989	0.65\\
990	0.65\\
991	0.65\\
992	0.65\\
993	0.65\\
994	0.65\\
995	0.65\\
996	0.65\\
997	0.65\\
998	0.65\\
999	0.65\\
1000	0.65\\
};
\addplot [color=blue, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
315	0.603471414238944\\
316	0.621376545183289\\
317	0.63858799418323\\
318	0.653186162354261\\
319	0.660921775693432\\
320	0.663420459143161\\
321	0.664027414466547\\
322	0.663994999704451\\
323	0.663743613586497\\
324	0.663321918788541\\
325	0.662815378684436\\
326	0.66229863397067\\
327	0.66179426363656\\
328	0.661313187065628\\
329	0.660856604493731\\
330	0.660423387792672\\
331	0.660012715309219\\
332	0.659622916383454\\
333	0.659252540664777\\
334	0.658900171286057\\
335	0.658564572362627\\
336	0.658244531716042\\
337	0.657938846677843\\
338	0.657646491917479\\
339	0.657366550514209\\
340	0.657098228506592\\
341	0.656840818799\\
342	0.656593684422826\\
343	0.656356260015447\\
344	0.656128034350624\\
345	0.655908546608468\\
346	0.655697378559688\\
347	0.655494145843941\\
348	0.655298494494135\\
349	0.655110096003261\\
350	0.654928644300984\\
351	0.654753852951975\\
352	0.654585452706329\\
353	0.654423189699373\\
354	0.654266823704917\\
355	0.654116126813191\\
356	0.65397088230484\\
357	0.653830883663209\\
358	0.653695933769665\\
359	0.65356584418303\\
360	0.653440434527881\\
361	0.653319531965116\\
362	0.653202970722136\\
363	0.653090591683068\\
364	0.652982242020227\\
365	0.652877774862138\\
366	0.652777048996439\\
367	0.652679928608535\\
368	0.652586283014132\\
369	0.652495986441009\\
370	0.652408917812775\\
371	0.652324960549098\\
372	0.652244002382874\\
373	0.652165935183282\\
374	0.652090654791198\\
375	0.652018060862925\\
376	0.651948056721946\\
377	0.651880549218134\\
378	0.651815448593353\\
379	0.651752668353233\\
380	0.651692125144595\\
381	0.651633738638109\\
382	0.651577431415885\\
383	0.651523128863646\\
384	0.651470759067265\\
385	0.651420252713383\\
386	0.651371542994686\\
387	0.651324565515204\\
388	0.651279258206151\\
389	0.651235561238653\\
390	0.651193416942317\\
391	0.651152769726765\\
392	0.65111356600592\\
393	0.65107575412513\\
394	0.651039284290972\\
395	0.651004108503683\\
396	0.650970180492064\\
397	0.65093745565079\\
398	0.650905890980009\\
399	0.650875445027168\\
400	0.650846077830959\\
401	0.650817750867321\\
402	0.650790426997411\\
403	0.650764070417477\\
404	0.650738646610555\\
405	0.650714122299934\\
406	0.650690465404307\\
407	0.650667644994557\\
408	0.650645631252119\\
409	0.650624395428859\\
410	0.650603909808403\\
411	0.650584147668877\\
412	0.650565083246998\\
413	0.650546691703475\\
414	0.650528949089656\\
415	0.650511832315401\\
416	0.650495319118102\\
417	0.650479388032846\\
418	0.650464018363643\\
419	0.650449190155715\\
420	0.650434884168773\\
421	0.650421081851273\\
422	0.650407765315603\\
423	0.650394917314168\\
424	0.650382521216343\\
425	0.650370560986256\\
426	0.650359021161382\\
427	0.650347886831908\\
428	0.650337143620849\\
429	0.650326777664874\\
430	0.65031677559584\\
431	0.65030712452298\\
432	0.650297812015747\\
433	0.650288826087267\\
434	0.650280155178403\\
435	0.650271788142384\\
436	0.650263714229994\\
437	0.650255923075298\\
438	0.650248404681878\\
439	0.650241149409574\\
440	0.650234147961697\\
441	0.650227391372707\\
442	0.650220870996333\\
443	0.650214578494128\\
444	0.650208505824426\\
445	0.650202645231712\\
446	0.650196989236359\\
447	0.65019153062475\\
448	0.650186262439747\\
449	0.650181177971505\\
450	0.650176270748619\\
451	0.650171534529591\\
452	0.650166963294599\\
453	0.650162551237568\\
454	0.650158292758525\\
455	0.650154182456225\\
456	0.650150215121051\\
457	0.65014638572816\\
458	0.650142689430884\\
459	0.650139121554359\\
460	0.650135677589396\\
461	0.650132353186557\\
462	0.650129144150457\\
463	0.650126046434264\\
464	0.650123056134399\\
465	0.650120169485422\\
466	0.650117382855111\\
467	0.650114692739707\\
468	0.650112095759338\\
469	0.650109588653599\\
470	0.650107168277303\\
471	0.650104831596369\\
472	0.650102575683872\\
473	0.650100397716223\\
474	0.650098294969493\\
475	0.650096264815867\\
476	0.650094304720224\\
477	0.650092412236842\\
478	0.650090585006216\\
479	0.650088820751996\\
480	0.650087117278031\\
481	0.650085472465519\\
482	0.650083884270263\\
483	0.650082350720016\\
484	0.650080869911932\\
485	0.650079440010099\\
486	0.650078059243169\\
487	0.650076725902063\\
488	0.650075438337765\\
489	0.650074194959192\\
490	0.650072994231144\\
491	0.650071834672316\\
492	0.6500707148534\\
493	0.650069633395234\\
494	0.650068588967032\\
495	0.650067580284669\\
496	0.650066606109034\\
497	0.650065665244432\\
498	0.650064756537054\\
499	0.650063878873493\\
500	0.650063031179319\\
501	0.650062212417697\\
502	0.650061421588065\\
503	0.65006065772485\\
504	0.650059919896232\\
505	0.650059207202954\\
506	0.650058518777174\\
507	0.650057853781358\\
508	0.650057211407206\\
509	0.650056590874627\\
510	0.650055991430743\\
511	0.650055412348933\\
512	0.650054852927901\\
513	0.650054312490792\\
514	0.65005379038433\\
515	0.650053285977987\\
516	0.65005279866318\\
517	0.650052327852509\\
518	0.650051872979\\
519	0.650051433495397\\
520	0.650051008873465\\
521	0.650050598603322\\
522	0.650050202192797\\
523	0.650049819166805\\
524	0.65004944906675\\
525	0.650049091449946\\
526	0.650048745889061\\
527	0.650048411971574\\
528	0.650048089299262\\
529	0.650047777487695\\
530	0.650047476165754\\
531	0.650047184975167\\
532	0.650046903570056\\
533	0.650046631616508\\
534	0.650046368792151\\
535	0.650046114785755\\
536	0.650045869296842\\
537	0.650045632035308\\
538	0.650045402721063\\
539	0.650045181083682\\
540	0.650044966862065\\
541	0.650044759804113\\
542	0.650044559666416\\
543	0.650044366213947\\
544	0.650044179219772\\
545	0.650043998464766\\
546	0.650043823737345\\
547	0.650043654833199\\
548	0.650043491555042\\
549	0.650043333712365\\
550	0.650043181121204\\
551	0.650043033603908\\
552	0.650042890988925\\
553	0.650042753110584\\
554	0.650042619808896\\
555	0.650042490929355\\
556	0.650042366322745\\
557	0.650042245844963\\
558	0.650042129356835\\
559	0.650042016723949\\
560	0.650041907816488\\
561	0.650041802509073\\
562	0.650041700680609\\
563	0.650041602214135\\
564	0.650041506996682\\
565	0.650041414919134\\
566	0.6500413258761\\
567	0.650041239765776\\
568	0.65004115648983\\
569	0.650041075953277\\
570	0.650040998064365\\
571	0.650040922734464\\
572	0.650040849877958\\
573	0.650040779412141\\
574	0.650040711257114\\
575	0.650040645335696\\
576	0.650040581573321\\
577	0.650040519897955\\
578	0.650040460240005\\
579	0.650040402532239\\
580	0.6500403467097\\
581	0.65004029270963\\
582	0.650040240471397\\
583	0.650040189936417\\
584	0.650040141048088\\
585	0.650040093751722\\
586	0.650040047994475\\
587	0.650040003725289\\
588	0.650039960894828\\
589	0.650039919455418\\
590	0.650039879360994\\
591	0.650039840567042\\
592	0.650039803030547\\
593	0.650039766709941\\
594	0.650039731565054\\
595	0.650039697557066\\
596	0.650039664648463\\
597	0.65003963280299\\
598	0.650039601985608\\
599	0.650039572162453\\
600	0.650039543300798\\
601	0.650039515369012\\
602	0.650039488336523\\
603	0.650039462173783\\
604	0.650039436852232\\
605	0.650039412344265\\
606	0.650039388623199\\
607	0.650039365663243\\
608	0.650039343439468\\
609	0.650039321927773\\
610	0.650039301104865\\
611	0.650039280948224\\
612	0.650039261436082\\
613	0.650039242547395\\
614	0.650039224261819\\
615	0.650039206559686\\
616	0.650039189421983\\
617	0.650039172830326\\
618	0.650039156766945\\
619	0.650039141214655\\
620	0.650039126156845\\
621	0.650039111577452\\
622	0.650039097460945\\
623	0.650039083792307\\
624	0.650039070557019\\
625	0.650039057741041\\
626	0.650039045330797\\
627	0.650039033313159\\
628	0.650039021675434\\
629	0.650039010405343\\
630	0.650038999491018\\
631	0.650038988920977\\
632	0.650038978684118\\
633	0.650038968769704\\
634	0.650038959167351\\
635	0.650038949867016\\
636	0.650038940858987\\
637	0.650038932133869\\
638	0.650038923682577\\
639	0.650038915496321\\
640	0.650038907566601\\
641	0.650038899885196\\
642	0.650038892444152\\
643	0.650038885235777\\
644	0.650038878252628\\
645	0.650038871487507\\
646	0.650038864933451\\
647	0.650038858583723\\
648	0.650038852431805\\
649	0.650038846471394\\
650	0.650038840696389\\
651	0.650038835100889\\
652	0.650038829679186\\
653	0.650038824425756\\
654	0.650038819335254\\
655	0.650038814402508\\
656	0.650038809622517\\
657	0.650038804990438\\
658	0.650038800501588\\
659	0.650038796151433\\
660	0.650038791935587\\
661	0.650038787849807\\
662	0.650038783889983\\
663	0.650038780052142\\
664	0.650038776332437\\
665	0.650038772727146\\
666	0.650038769232665\\
667	0.650038765845509\\
668	0.650038762562301\\
669	0.650038759379777\\
670	0.650038756294776\\
671	0.650038753304236\\
672	0.650038750405198\\
673	0.650038747594794\\
674	0.65003874487025\\
675	0.650038742228879\\
676	0.650038739668083\\
677	0.650038737185343\\
678	0.650038734778223\\
679	0.650038732444366\\
680	0.650038730181487\\
681	0.650038727987375\\
682	0.650038725859891\\
683	0.650038723796963\\
684	0.650038721796585\\
685	0.650038719856813\\
686	0.650038717975768\\
687	0.650038716151629\\
688	0.650038714382632\\
689	0.65003871266707\\
690	0.650038711003291\\
691	0.650038709389692\\
692	0.650038707824725\\
693	0.650038706306888\\
694	0.650038704834727\\
695	0.650038703406835\\
696	0.650038702021847\\
697	0.650038700678444\\
698	0.650038699375346\\
699	0.650038698111316\\
700	0.650038696885153\\
701	0.650038695695695\\
702	0.650038694541818\\
703	0.65003869342243\\
704	0.650038692336476\\
705	0.650038691282934\\
706	0.650038690260812\\
707	0.65003868926915\\
708	0.650038688307019\\
709	0.650038687373519\\
710	0.650038686467776\\
711	0.650038685588945\\
712	0.650038684736208\\
713	0.65003868390877\\
714	0.650038683105863\\
715	0.650038682326743\\
716	0.650038681570686\\
717	0.650038680836995\\
718	0.650038680124992\\
719	0.65003867943402\\
720	0.650038678763442\\
721	0.650038678112644\\
722	0.650038677481026\\
723	0.65003867686801\\
724	0.650038676273035\\
725	0.650038675695558\\
726	0.650038675135051\\
727	0.650038674591004\\
728	0.650038674062922\\
729	0.650038673550325\\
730	0.650038673052749\\
731	0.650038672569742\\
732	0.650038672100868\\
733	0.650038671645703\\
734	0.650038671203838\\
735	0.650038670774874\\
736	0.650038670358425\\
737	0.650038669954118\\
738	0.650038669561591\\
739	0.650038669180492\\
740	0.650038668810481\\
741	0.650038668451226\\
742	0.65003866810241\\
743	0.65003866776372\\
744	0.650038667434856\\
745	0.650038667115526\\
746	0.650038666805448\\
747	0.650038666504347\\
748	0.650038666211957\\
749	0.65003866592802\\
750	0.650038665652287\\
751	0.650038665384514\\
752	0.650038665124466\\
753	0.650038664871917\\
754	0.650038664626643\\
755	0.650038664388431\\
756	0.650038664157074\\
757	0.650038663932368\\
758	0.650038663714119\\
759	0.650038663502137\\
760	0.650038663296237\\
761	0.650038663096242\\
762	0.650038662901977\\
763	0.650038662713276\\
764	0.650038662529975\\
765	0.650038662351916\\
766	0.650038662178946\\
767	0.650038662010916\\
768	0.650038661847681\\
769	0.650038661689103\\
770	0.650038661535045\\
771	0.650038661385376\\
772	0.650038661239967\\
773	0.650038661098695\\
774	0.65003866096144\\
775	0.650038660828084\\
776	0.650038660698514\\
777	0.650038660572621\\
778	0.650038660450299\\
779	0.650038660331443\\
780	0.650038660215953\\
781	0.650038660103731\\
782	0.650038659994684\\
783	0.65003865988872\\
784	0.650038659785749\\
785	0.650038659685685\\
786	0.650038659588445\\
787	0.650038659493946\\
788	0.650038659402111\\
789	0.650038659312862\\
790	0.650038659226124\\
791	0.650038659141827\\
792	0.6500386590599\\
793	0.650038658980274\\
794	0.650038658902883\\
795	0.650038658827665\\
796	0.650038658754556\\
797	0.650038658683495\\
798	0.650038658614426\\
799	0.65003865854729\\
800	0.650038658482032\\
801	0.650038658418598\\
802	0.650038658356938\\
803	0.650038658296999\\
804	0.650038658238734\\
805	0.650038658182093\\
806	0.650038658127032\\
807	0.650038658073505\\
808	0.650038658021469\\
809	0.650038657970881\\
810	0.6500386579217\\
811	0.650038657873887\\
812	0.650038657827401\\
813	0.650038657782207\\
814	0.650038657738267\\
815	0.650038657695546\\
816	0.650038657654009\\
817	0.650038657613623\\
818	0.650038657574356\\
819	0.650038657536175\\
820	0.650038657499051\\
821	0.650038657462953\\
822	0.650038657427852\\
823	0.650038657393721\\
824	0.650038657360532\\
825	0.650038657328258\\
826	0.650038657296875\\
827	0.650038657266356\\
828	0.650038657236678\\
829	0.650038657207817\\
830	0.650038657179751\\
831	0.650038657152456\\
832	0.650038657125911\\
833	0.650038657100095\\
834	0.650038657074989\\
835	0.650038657050572\\
836	0.650038657026824\\
837	0.650038657003727\\
838	0.650038656981264\\
839	0.650038656959415\\
840	0.650038656938165\\
841	0.650038656917497\\
842	0.650038656897393\\
843	0.65003865687784\\
844	0.65003865685882\\
845	0.65003865684032\\
846	0.650038656822325\\
847	0.650038656804821\\
848	0.650038656787794\\
849	0.650038656771231\\
850	0.65003865675512\\
851	0.650038656739447\\
852	0.650038656724201\\
853	0.65003865670937\\
854	0.650038656694942\\
855	0.650038656680907\\
856	0.650038656667252\\
857	0.650038656653969\\
858	0.650038656641046\\
859	0.650038656628473\\
860	0.650038656616242\\
861	0.650038656604342\\
862	0.650038656592765\\
863	0.650038656581501\\
864	0.650038656570542\\
865	0.650038656559879\\
866	0.650038656549505\\
867	0.650038656539412\\
868	0.650038656529591\\
869	0.650038656520036\\
870	0.650038656510739\\
871	0.650038656501692\\
872	0.65003865649289\\
873	0.650038656484325\\
874	0.650038656475991\\
875	0.650038656467881\\
876	0.65003865645999\\
877	0.650038656452312\\
878	0.65003865644484\\
879	0.650038656437569\\
880	0.650038656430493\\
881	0.650038656423608\\
882	0.650038656416908\\
883	0.650038656410388\\
884	0.650038656404042\\
885	0.650038656397867\\
886	0.650038656391858\\
887	0.65003865638601\\
888	0.650038656380318\\
889	0.65003865637478\\
890	0.650038656369389\\
891	0.650038656364143\\
892	0.650038656359037\\
893	0.650038656354068\\
894	0.650038656349232\\
895	0.650038656344525\\
896	0.650038656339944\\
897	0.650038656335485\\
898	0.650038656331145\\
899	0.650038656326921\\
900	0.65003865632281\\
901	0.650038656318809\\
902	0.650038656314914\\
903	0.650038656311123\\
904	0.650038656307433\\
905	0.650038656303841\\
906	0.650038656300346\\
907	0.650038656296943\\
908	0.65003865629363\\
909	0.650038656290406\\
910	0.650038656287268\\
911	0.650038656284213\\
912	0.650038656281239\\
913	0.650038656278344\\
914	0.650038656275526\\
915	0.650038656272783\\
916	0.650038656270112\\
917	0.650038656267513\\
918	0.650038656264982\\
919	0.650038656262519\\
920	0.650038656260121\\
921	0.650038656257786\\
922	0.650038656255513\\
923	0.650038656253301\\
924	0.650038656251147\\
925	0.65003865624905\\
926	0.650038656247008\\
927	0.650038656245021\\
928	0.650038656243086\\
929	0.650038656241202\\
930	0.650038656239368\\
931	0.650038656237582\\
932	0.650038656235843\\
933	0.650038656234151\\
934	0.650038656232503\\
935	0.650038656230899\\
936	0.650038656229336\\
937	0.650038656227816\\
938	0.650038656226335\\
939	0.650038656224893\\
940	0.650038656223489\\
941	0.650038656222122\\
942	0.650038656220791\\
943	0.650038656219496\\
944	0.650038656218234\\
945	0.650038656217005\\
946	0.650038656215809\\
947	0.650038656214644\\
948	0.65003865621351\\
949	0.650038656212406\\
950	0.650038656211331\\
951	0.650038656210284\\
952	0.650038656209264\\
953	0.650038656208271\\
954	0.650038656207304\\
955	0.650038656206363\\
956	0.650038656205446\\
957	0.650038656204554\\
958	0.650038656203684\\
959	0.650038656202838\\
960	0.650038656202014\\
961	0.650038656201211\\
962	0.650038656200429\\
963	0.650038656199668\\
964	0.650038656198927\\
965	0.650038656198205\\
966	0.650038656197502\\
967	0.650038656196817\\
968	0.650038656196151\\
969	0.650038656195501\\
970	0.650038656194869\\
971	0.650038656194253\\
972	0.650038656193654\\
973	0.65003865619307\\
974	0.650038656192501\\
975	0.650038656191947\\
976	0.650038656191408\\
977	0.650038656190882\\
978	0.650038656190371\\
979	0.650038656189872\\
980	0.650038656189387\\
981	0.650038656188914\\
982	0.650038656188454\\
983	0.650038656188006\\
984	0.650038656187569\\
985	0.650038656187144\\
986	0.65003865618673\\
987	0.650038656186326\\
988	0.650038656185933\\
989	0.650038656185551\\
990	0.650038656185178\\
991	0.650038656184815\\
992	0.650038656184461\\
993	0.650038656184117\\
994	0.650038656183781\\
995	0.650038656183455\\
996	0.650038656183136\\
997	0.650038656182827\\
998	0.650038656182525\\
999	0.65003865618223\\
1000	0.650038656181944\\
};

\addplot[area legend, draw=none, fill=orange, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
315	0.641510691443424\\
316	0.657978769007999\\
317	0.673316095453566\\
318	0.676943870105413\\
319	0.677229313505778\\
320	0.676701736542502\\
321	0.677428657758161\\
322	0.67754125914132\\
323	0.678089391413808\\
324	0.677268529595651\\
325	0.675659144493189\\
326	0.674237988165818\\
327	0.673380684175063\\
328	0.672515065477988\\
329	0.672015417211553\\
330	0.670878120133129\\
331	0.669984837623299\\
332	0.66912508838798\\
333	0.66861652500376\\
334	0.66814092555095\\
335	0.667643804490772\\
336	0.666721868832552\\
337	0.666097990208618\\
338	0.665609629527573\\
339	0.664971939894142\\
340	0.664252615557382\\
341	0.663411614813453\\
342	0.66318777458411\\
343	0.662926095492654\\
344	0.662352100345577\\
345	0.662020020980692\\
346	0.661709765169603\\
347	0.661678378644442\\
348	0.661536284871296\\
349	0.661014203496635\\
350	0.660240253290077\\
351	0.659466979710773\\
352	0.658801388548545\\
353	0.658746072234105\\
354	0.658457814626564\\
355	0.6576688690508\\
356	0.659322933101191\\
357	0.659430774431858\\
358	0.658017916545587\\
359	0.658129652677563\\
360	0.657937235273672\\
361	0.657282647789768\\
362	0.657280503298764\\
363	0.657015877811347\\
364	0.656579196561946\\
365	0.65675981577974\\
366	0.65669570839301\\
367	0.656448251526847\\
368	0.657263756353628\\
369	0.658261058821595\\
370	0.660482655835375\\
371	0.661133258155368\\
372	0.661323388501287\\
373	0.6619149036733\\
374	0.660502165322772\\
375	0.659024012079457\\
376	0.655480587930747\\
377	0.655805860871177\\
378	0.656703881134857\\
379	0.657720009919038\\
380	0.658628436807686\\
381	0.659352218610567\\
382	0.660138365427788\\
383	0.660516697168487\\
384	0.660548988843031\\
385	0.660478179159731\\
386	0.66035223831203\\
387	0.660381187927727\\
388	0.660025906346332\\
389	0.659425447838831\\
390	0.658778154134251\\
391	0.65836732246802\\
392	0.658142403030809\\
393	0.65854572204597\\
394	0.658742940756953\\
395	0.658305124271423\\
396	0.657737299112109\\
397	0.656856510488204\\
398	0.656300364953426\\
399	0.655899968957607\\
400	0.655410111504783\\
401	0.655530136004247\\
402	0.656033043484067\\
403	0.656180894263598\\
404	0.656102961556396\\
405	0.656050756759335\\
406	0.655854037491293\\
407	0.65516061470184\\
408	0.655571790788178\\
409	0.655427348740873\\
410	0.654948095629834\\
411	0.654878606679267\\
412	0.654794472445986\\
413	0.654697530801156\\
414	0.654629435105169\\
415	0.654517583868896\\
416	0.654313782439179\\
417	0.654362184796524\\
418	0.654202677648497\\
419	0.654113427464724\\
420	0.654093350256713\\
421	0.65415715066673\\
422	0.654179578039707\\
423	0.654235974145557\\
424	0.65405196899829\\
425	0.653770565525635\\
426	0.65384754983026\\
427	0.653259156484723\\
428	0.653045450984323\\
429	0.652937702749097\\
430	0.653565230101183\\
431	0.652798640172289\\
432	0.652827704698853\\
433	0.652718273893815\\
434	0.652332467794743\\
435	0.6523103466455\\
436	0.652777688361339\\
437	0.652619997778706\\
438	0.652532985505203\\
439	0.652551935742959\\
440	0.652629043331518\\
441	0.652540121070229\\
442	0.652561559985293\\
443	0.652536655931993\\
444	0.652827349172227\\
445	0.652654308506456\\
446	0.653098417497704\\
447	0.652786662014963\\
448	0.652811254028412\\
449	0.653354519418581\\
450	0.65270056303355\\
451	0.651824089450887\\
452	0.652244925103226\\
453	0.652366228900043\\
454	0.652434494081509\\
455	0.652598296987436\\
456	0.652654718295136\\
457	0.652744886607329\\
458	0.652760307628658\\
459	0.652996370732311\\
460	0.653497305706021\\
461	0.653113272200132\\
462	0.653345344149768\\
463	0.653963227928943\\
464	0.65347769490684\\
465	0.653229803849584\\
466	0.653146750345262\\
467	0.653118161800992\\
468	0.653151982370515\\
469	0.653060195635204\\
470	0.653023595181955\\
471	0.653211036402647\\
472	0.653423350907894\\
473	0.653428699503655\\
474	0.653527628564663\\
475	0.653634083261181\\
476	0.653840232148564\\
477	0.65363868653592\\
478	0.653921289657535\\
479	0.654263365282257\\
480	0.654215084733868\\
481	0.654041176804836\\
482	0.654061742004396\\
483	0.654771275835086\\
484	0.654230295642745\\
485	0.6539765527545\\
486	0.654001871004959\\
487	0.654031072428863\\
488	0.653877151922816\\
489	0.653865986540822\\
490	0.653588743649527\\
491	0.653663148654424\\
492	0.653776428997749\\
493	0.653805592996084\\
494	0.653784254149042\\
495	0.653920927114826\\
496	0.653715830470794\\
497	0.653640300454284\\
498	0.653676089150974\\
499	0.653534621386827\\
500	0.653231201555486\\
501	0.653424847093644\\
502	0.653711345866541\\
503	0.653684501381986\\
504	0.653633598533427\\
505	0.653533194337808\\
506	0.652203876935162\\
507	0.652827089261346\\
508	0.653932576686082\\
509	0.653343868895653\\
510	0.653410819424963\\
511	0.6533241112908\\
512	0.653168291817038\\
513	0.653017648383216\\
514	0.653194597743712\\
515	0.653226719699371\\
516	0.653245131596512\\
517	0.65316432597264\\
518	0.653155711059834\\
519	0.653228050703698\\
520	0.653247587226243\\
521	0.653217954290388\\
522	0.653252450290454\\
523	0.653550803028401\\
524	0.654381017610333\\
525	0.654216396422426\\
526	0.653322513164602\\
527	0.653591031070216\\
528	0.653584398185618\\
529	0.653586624080588\\
530	0.653550733418459\\
531	0.653776341415733\\
532	0.653837118931689\\
533	0.653500687271078\\
534	0.653479269268432\\
535	0.652885955099928\\
536	0.652355291950645\\
537	0.652986858900522\\
538	0.652824123683649\\
539	0.652841214645677\\
540	0.651975031358491\\
541	0.652159276263039\\
542	0.652147090780741\\
543	0.652119464984753\\
544	0.652074706716954\\
545	0.652099142794517\\
546	0.652054119774478\\
547	0.652025315217404\\
548	0.652071895106783\\
549	0.652016304630244\\
550	0.651997933314902\\
551	0.651983277262965\\
552	0.65195034812076\\
553	0.651600216187015\\
554	0.652458761000937\\
555	0.651976810645801\\
556	0.652143475871363\\
557	0.652823377342911\\
558	0.652456984459275\\
559	0.652362650230513\\
560	0.652998931703936\\
561	0.652709074956773\\
562	0.652507571199326\\
563	0.652434575914469\\
564	0.652417711555426\\
565	0.652499220754983\\
566	0.652642457660304\\
567	0.653231765823911\\
568	0.65328128325186\\
569	0.653597400431374\\
570	0.65293762676919\\
571	0.653161080549516\\
572	0.65316976308772\\
573	0.653132545129885\\
574	0.65326447325121\\
575	0.65327951973772\\
576	0.653503314256635\\
577	0.653578525159684\\
578	0.65352269142748\\
579	0.653494452310091\\
580	0.653512866470431\\
581	0.653474615951934\\
582	0.653422249434957\\
583	0.653514789656524\\
584	0.653343081548239\\
585	0.65314334635755\\
586	0.653009305353455\\
587	0.652901593088105\\
588	0.652816881081065\\
589	0.652705666629164\\
590	0.652775835490996\\
591	0.65285438035005\\
592	0.652993622163209\\
593	0.653082500614716\\
594	0.652945589765588\\
595	0.652863236443743\\
596	0.653111910075121\\
597	0.653593522962726\\
598	0.653558887447434\\
599	0.652907631079424\\
600	0.652850880717099\\
601	0.652759032422841\\
602	0.652709249854271\\
603	0.652685580583221\\
604	0.652688058692715\\
605	0.65300224940754\\
606	0.654064757326143\\
607	0.654673625913734\\
608	0.654466636980461\\
609	0.653686952815962\\
610	0.652945128266501\\
611	0.652511139548082\\
612	0.652465719096351\\
613	0.652679412533472\\
614	0.653074298775478\\
615	0.652753425122964\\
616	0.652825943376144\\
617	0.653028696353428\\
618	0.652839361800019\\
619	0.652768481593116\\
620	0.652725353714143\\
621	0.652764491894397\\
622	0.652687619628963\\
623	0.652630623211884\\
624	0.65263829779732\\
625	0.652639263417191\\
626	0.652649218474172\\
627	0.652671202281841\\
628	0.652623526757969\\
629	0.652589406052065\\
630	0.652572073426441\\
631	0.652572763598334\\
632	0.652634655827498\\
633	0.652652472006835\\
634	0.652638612058808\\
635	0.652609294820937\\
636	0.652559676695486\\
637	0.652516496759512\\
638	0.652479265135747\\
639	0.652437884232102\\
640	0.652405730576623\\
641	0.652357399991187\\
642	0.652313847969201\\
643	0.652254851640663\\
644	0.652182412086968\\
645	0.652118343726584\\
646	0.652035901970712\\
647	0.651933144475632\\
648	0.65182772243083\\
649	0.651741787335607\\
650	0.65169482129714\\
651	0.651675457167156\\
652	0.651668631248075\\
653	0.651644834333231\\
654	0.651628198755863\\
655	0.652202790651833\\
656	0.651651576653729\\
657	0.65147062783635\\
658	0.651963557551722\\
659	0.651741656548611\\
660	0.651374098802323\\
661	0.651388084045325\\
662	0.651121687286476\\
663	0.651132683190155\\
664	0.651212196298857\\
665	0.651135049612823\\
666	0.651115850068481\\
667	0.650976416443123\\
668	0.650969367608034\\
669	0.650986773629483\\
670	0.65092149700779\\
671	0.650885096099667\\
672	0.65101646801676\\
673	0.651051986087927\\
674	0.650902485846542\\
675	0.650937062825068\\
676	0.651076375019482\\
677	0.651021941844787\\
678	0.651302754057834\\
679	0.65116806817485\\
680	0.651117036887873\\
681	0.651078278443815\\
682	0.651100464949728\\
683	0.651198807816449\\
684	0.651205135532963\\
685	0.651162410289894\\
686	0.651160184566617\\
687	0.651204538738063\\
688	0.651060629583554\\
689	0.651552972876871\\
690	0.651013089617273\\
691	0.651312287583175\\
692	0.651305669972896\\
693	0.651239760633759\\
694	0.651447108606357\\
695	0.651353874148243\\
696	0.651253401021968\\
697	0.651118974808165\\
698	0.65106793026294\\
699	0.650973012986582\\
700	0.651035834123251\\
701	0.650987891040769\\
702	0.650859600231447\\
703	0.650902339700969\\
704	0.65094235942448\\
705	0.651695970693815\\
706	0.651327565013671\\
707	0.651197395214703\\
708	0.651065258867503\\
709	0.650956407810245\\
710	0.651023364892618\\
711	0.65103251106241\\
712	0.651021693154187\\
713	0.651617589525947\\
714	0.651420535969429\\
715	0.651279993751414\\
716	0.651291528496078\\
717	0.651189339996658\\
718	0.651367921929253\\
719	0.651850739685449\\
720	0.651446977013194\\
721	0.651509566914261\\
722	0.652242923598691\\
723	0.651787755590181\\
724	0.651278196326752\\
725	0.651369662263629\\
726	0.651301707080068\\
727	0.651314018833468\\
728	0.651328840169845\\
729	0.651344859781458\\
730	0.651357080118843\\
731	0.651739293019605\\
732	0.651614717126908\\
733	0.651579848838296\\
734	0.651485372678747\\
735	0.651827500451438\\
736	0.652271198768234\\
737	0.652692688324535\\
738	0.652217302806122\\
739	0.651919160892092\\
740	0.651942184501668\\
741	0.65186442132107\\
742	0.651840634158849\\
743	0.651779064944497\\
744	0.651273865561767\\
745	0.651144102733478\\
746	0.65121523336666\\
747	0.651260467667871\\
748	0.651408212802567\\
749	0.651166807835595\\
750	0.651412422821691\\
751	0.651426758901462\\
752	0.651281150756972\\
753	0.651365610201666\\
754	0.651252622537144\\
755	0.65135069441604\\
756	0.65131412366277\\
757	0.651387401634572\\
758	0.651387365904492\\
759	0.651499613396374\\
760	0.651500789392445\\
761	0.651505729108834\\
762	0.651532819577375\\
763	0.651534497620457\\
764	0.651439150981473\\
765	0.65134138969488\\
766	0.65141734274425\\
767	0.651961913604937\\
768	0.651499269165055\\
769	0.652111756954866\\
770	0.652001542473027\\
771	0.652148437836146\\
772	0.652397490658793\\
773	0.652484141037119\\
774	0.652409118705039\\
775	0.652352651157694\\
776	0.65215743226345\\
777	0.65212791015215\\
778	0.652185919087119\\
779	0.652147373914668\\
780	0.652141716930018\\
781	0.652082111324938\\
782	0.651777454297972\\
783	0.651714490401057\\
784	0.651815017999797\\
785	0.651733850332062\\
786	0.651796806193732\\
787	0.651752863228369\\
788	0.651698467843182\\
789	0.651668604580396\\
790	0.651656193860604\\
791	0.651648703316152\\
792	0.651649947539055\\
793	0.651637599768175\\
794	0.651623271908804\\
795	0.651616042539832\\
796	0.651611233983701\\
797	0.65095022857436\\
798	0.650922205738884\\
799	0.651168109077175\\
800	0.651267317884728\\
801	0.651436500598989\\
802	0.65165815352252\\
803	0.651187184171684\\
804	0.651188981937875\\
805	0.651222996175493\\
806	0.651254760588476\\
807	0.651605233093268\\
808	0.651389891128376\\
809	0.651239934436281\\
810	0.65127096715783\\
811	0.651806724296575\\
812	0.651346874916607\\
813	0.651198974887953\\
814	0.651710986072006\\
815	0.65156188039395\\
816	0.651851948453832\\
817	0.651556256233942\\
818	0.651617139584623\\
819	0.651348567905922\\
820	0.651339031783609\\
821	0.651011856627053\\
822	0.65164172017523\\
823	0.651170248277979\\
824	0.652423941492668\\
825	0.652144697483977\\
826	0.651690053602014\\
827	0.651424861119773\\
828	0.651335240751643\\
829	0.651696783734338\\
830	0.651668949855385\\
831	0.651480516926197\\
832	0.651263209545431\\
833	0.652020880127054\\
834	0.651724290416922\\
835	0.651606980664213\\
836	0.651383557195566\\
837	0.651607407648091\\
838	0.651616654686439\\
839	0.651330496554909\\
840	0.651124884841573\\
841	0.651157746244051\\
842	0.650992567883252\\
843	0.651153261091043\\
844	0.651067905234466\\
845	0.651049093696813\\
846	0.65098100803723\\
847	0.650983526683855\\
848	0.650966755571873\\
849	0.650956096297117\\
850	0.651754858554628\\
851	0.651665659346103\\
852	0.651493134465856\\
853	0.651408452236155\\
854	0.651406860531094\\
855	0.651398830461949\\
856	0.651421525597557\\
857	0.651393147330773\\
858	0.65136872608494\\
859	0.651358665031362\\
860	0.651350688010913\\
861	0.651391922898511\\
862	0.651351528004382\\
863	0.651345103918737\\
864	0.650988590075305\\
865	0.651022484324897\\
866	0.650978835165284\\
867	0.651204924980249\\
868	0.651405560902906\\
869	0.651395622151646\\
870	0.651365418558851\\
871	0.651364224273254\\
872	0.651408219051667\\
873	0.65140124041196\\
874	0.651542906815567\\
875	0.652086528352288\\
876	0.651957190410156\\
877	0.651769393261206\\
878	0.651650684892896\\
879	0.651681560220722\\
880	0.651615979801189\\
881	0.651563864885082\\
882	0.651507907719643\\
883	0.651444245704478\\
884	0.650999617336079\\
885	0.651226195227274\\
886	0.651061301344349\\
887	0.651515426854641\\
888	0.651571771014988\\
889	0.651411132518352\\
890	0.650985345349309\\
891	0.651038807897004\\
892	0.6509601460447\\
893	0.650957917331885\\
894	0.651082186182771\\
895	0.650967723106529\\
896	0.650952150825661\\
897	0.650985606471649\\
898	0.65090699896348\\
899	0.651374337890314\\
900	0.65148113495491\\
901	0.651049839580794\\
902	0.651447929015639\\
903	0.651240598764224\\
904	0.65115232925048\\
905	0.651017346777615\\
906	0.651040945323596\\
907	0.651199616807801\\
908	0.651517760161236\\
909	0.651489414286928\\
910	0.650918412682826\\
911	0.651260196866671\\
912	0.651450075768625\\
913	0.651432970977597\\
914	0.651401878465202\\
915	0.651326144920674\\
916	0.65140488623888\\
917	0.651181284421247\\
918	0.651432916146023\\
919	0.651387053668668\\
920	0.651632554590217\\
921	0.651938666090107\\
922	0.651824440315661\\
923	0.651596705716816\\
924	0.651644300740383\\
925	0.651698175738922\\
926	0.651731847286442\\
927	0.651722106320767\\
928	0.65168021632425\\
929	0.651664705785921\\
930	0.651638860511558\\
931	0.651616716483816\\
932	0.65159193114906\\
933	0.651564497434382\\
934	0.651395502979878\\
935	0.651043350779994\\
936	0.651091296949683\\
937	0.651042074262235\\
938	0.651035274610472\\
939	0.650923909396633\\
940	0.651191450656588\\
941	0.651399981634819\\
942	0.651307038549775\\
943	0.651305790147032\\
944	0.651148838843222\\
945	0.651179277521708\\
946	0.651157791526128\\
947	0.651305062277061\\
948	0.651325065037273\\
949	0.651816209694485\\
950	0.651879523561549\\
951	0.651900581791325\\
952	0.651918423280334\\
953	0.651727782163387\\
954	0.651717952008772\\
955	0.651475220234669\\
956	0.651545736251006\\
957	0.651369343310215\\
958	0.651579636944864\\
959	0.651310879022437\\
960	0.651317209527729\\
961	0.651275367901572\\
962	0.651227534377091\\
963	0.651205361091335\\
964	0.651176965158622\\
965	0.651151902040846\\
966	0.651490436384625\\
967	0.651408868585591\\
968	0.651031031208342\\
969	0.651168032901299\\
970	0.65104372674276\\
971	0.651300366764706\\
972	0.651532842642716\\
973	0.651551138537817\\
974	0.651571137702752\\
975	0.651480338835647\\
976	0.651317621355961\\
977	0.651236112928809\\
978	0.651145872545405\\
979	0.65143263958672\\
980	0.651308425969868\\
981	0.651327525370078\\
982	0.651472760107065\\
983	0.651936434930864\\
984	0.652254408847119\\
985	0.652320910886196\\
986	0.65225156098769\\
987	0.652084421504955\\
988	0.651927829470542\\
989	0.65183559496308\\
990	0.651756715359895\\
991	0.651710757415201\\
992	0.651666908797621\\
993	0.651619155042405\\
994	0.651551698658938\\
995	0.651492729821631\\
996	0.651438934565504\\
997	0.651372556416815\\
998	0.651306652207612\\
999	0.651159207496513\\
1000	0.651146973457532\\
1000	0.648676070147312\\
999	0.64848917051924\\
998	0.648705668349844\\
997	0.648564772111359\\
996	0.648346518992984\\
995	0.648383454785199\\
994	0.649060108874526\\
993	0.649027093581662\\
992	0.649023610392463\\
991	0.649018983859989\\
990	0.64905971966269\\
989	0.648891623560508\\
988	0.64869137998709\\
987	0.648772381617875\\
986	0.649004870762952\\
985	0.649154183862173\\
984	0.648982027515062\\
983	0.648876487975247\\
982	0.64907626619742\\
981	0.648909092859565\\
980	0.649202917316343\\
979	0.649123424112947\\
978	0.649076734938862\\
977	0.649099705404428\\
976	0.648985857507139\\
975	0.648987478020562\\
974	0.648977024232945\\
973	0.648964553955767\\
972	0.648964524570956\\
971	0.648964801615005\\
970	0.648787884304351\\
969	0.648482360289464\\
968	0.6482132288698\\
967	0.648416872820473\\
966	0.648294465162118\\
965	0.648664212958849\\
964	0.648503352439673\\
963	0.648594895355479\\
962	0.648528713338199\\
961	0.648688329312789\\
960	0.648551358783846\\
959	0.648943893645148\\
958	0.648956215732853\\
957	0.648693498916485\\
956	0.648587000609048\\
955	0.648634356582271\\
954	0.648536096939604\\
953	0.648939268649309\\
952	0.648972439353184\\
951	0.648919844487393\\
950	0.648986852537923\\
949	0.648969651252476\\
948	0.649050742397218\\
947	0.649060493360304\\
946	0.648917844119663\\
945	0.648893042617078\\
944	0.648724854375747\\
943	0.648799048366462\\
942	0.648799063928884\\
941	0.648787521700269\\
940	0.64870894409678\\
939	0.648591755059827\\
938	0.648397385926825\\
937	0.648283275660435\\
936	0.648057344947588\\
935	0.648634594630091\\
934	0.648603156990535\\
933	0.648771819981505\\
932	0.648953132030921\\
931	0.648932204021842\\
930	0.648887672726899\\
929	0.648782399192834\\
928	0.648541819810032\\
927	0.64898938621633\\
926	0.648864683268352\\
925	0.648767299684961\\
924	0.64858428032651\\
923	0.64871059458476\\
922	0.648642911638133\\
921	0.64855596015215\\
920	0.648571318626735\\
919	0.648468309392212\\
918	0.648396292045032\\
917	0.647898684434249\\
916	0.648261868990702\\
915	0.648538442794571\\
914	0.648909268170182\\
913	0.648853613624844\\
912	0.648561479815269\\
911	0.648388609405383\\
910	0.648682537487369\\
909	0.648815062682945\\
908	0.648867694782137\\
907	0.648847993282389\\
906	0.648950515242027\\
905	0.647752292096695\\
904	0.648456228489663\\
903	0.648855761514447\\
902	0.648830746722036\\
901	0.648819316021326\\
900	0.648810921133932\\
899	0.648363174670875\\
898	0.648799070102714\\
897	0.648786681558121\\
896	0.648717613597274\\
895	0.648691161659443\\
894	0.648806181815018\\
893	0.648792286534914\\
892	0.648819850735082\\
891	0.64883410629834\\
890	0.648777447896536\\
889	0.64874898969746\\
888	0.64825405422621\\
887	0.648034887134346\\
886	0.648693408009527\\
885	0.648700807591386\\
884	0.648505281694723\\
883	0.648228440163774\\
882	0.648142747969874\\
881	0.648050042199586\\
880	0.648677400713141\\
879	0.648709999545983\\
878	0.64849965251638\\
877	0.64832610193283\\
876	0.64863650183451\\
875	0.648577494705054\\
874	0.648424782412279\\
873	0.64835515401187\\
872	0.648239507001073\\
871	0.648274867676132\\
870	0.647721182041448\\
869	0.647649579022893\\
868	0.647433734589751\\
867	0.648843429856646\\
866	0.648814489895628\\
865	0.648743355093627\\
864	0.6488222109273\\
863	0.64870099380204\\
862	0.648678807943211\\
861	0.648692407351425\\
860	0.648432177993682\\
859	0.64866900464223\\
858	0.648778720343589\\
857	0.648759168696361\\
856	0.648752166487031\\
855	0.648738934489095\\
854	0.648673006745122\\
853	0.648659612204434\\
852	0.648353816253122\\
851	0.648294196235158\\
850	0.648480655280133\\
849	0.648760623018226\\
848	0.648745211980268\\
847	0.648742270324013\\
846	0.64865649961848\\
845	0.648566275125943\\
844	0.648571243031463\\
843	0.648529668991755\\
842	0.648498555177396\\
841	0.648367442773218\\
840	0.648239237340561\\
839	0.648391961655571\\
838	0.648361299928897\\
837	0.648255169946813\\
836	0.648286008717957\\
835	0.648294438379789\\
834	0.648357827935721\\
833	0.648281784712003\\
832	0.647763763976802\\
831	0.647123585280902\\
830	0.647215916958981\\
829	0.648511739972034\\
828	0.649010494311141\\
827	0.648594652095029\\
826	0.648469262225985\\
825	0.648690726392398\\
824	0.648699639568199\\
823	0.649226903831097\\
822	0.64865812476869\\
821	0.649040172609599\\
820	0.648928030745954\\
819	0.649167195115379\\
818	0.648983207309156\\
817	0.648757434887328\\
816	0.649197499213493\\
815	0.649189656946331\\
814	0.649054272717696\\
813	0.649096784604586\\
812	0.649149492815182\\
811	0.648992767482426\\
810	0.64841918115353\\
809	0.648162990344898\\
808	0.648971483125823\\
807	0.649012566426033\\
806	0.648976005127922\\
805	0.64903745339933\\
804	0.648995851973715\\
803	0.648841904853625\\
802	0.648745075663299\\
801	0.648958575364671\\
800	0.649001629208933\\
799	0.648998375709961\\
798	0.648992239912185\\
797	0.648837144308923\\
796	0.648991693086918\\
795	0.649008762012814\\
794	0.649000929409036\\
793	0.648989237865387\\
792	0.648918672232101\\
791	0.648901198134136\\
790	0.648880068471693\\
789	0.649185315777732\\
788	0.649041782592654\\
787	0.648922840813249\\
786	0.648685718504022\\
785	0.64902993899866\\
784	0.648887198410033\\
783	0.648709417776089\\
782	0.648869088894797\\
781	0.648997528593219\\
780	0.649241116133857\\
779	0.649092210190007\\
778	0.648880254822034\\
777	0.648687332348937\\
776	0.649043248310654\\
775	0.649028170068987\\
774	0.648983613189921\\
773	0.64894987720414\\
772	0.648903844318712\\
771	0.648861782881264\\
770	0.64881554964067\\
769	0.648445861085062\\
768	0.64791413761764\\
767	0.648715733405209\\
766	0.648680143229285\\
765	0.648636840328185\\
764	0.648629305776482\\
763	0.648661684393479\\
762	0.64865783157884\\
761	0.648727728522863\\
760	0.648708122888555\\
759	0.648408116113583\\
758	0.648413291444938\\
757	0.648428938038836\\
756	0.648420034305816\\
755	0.648382193312883\\
754	0.648419031841191\\
753	0.648353704479852\\
752	0.64835801175074\\
751	0.648880618022673\\
750	0.648950058537676\\
749	0.648557026592409\\
748	0.648840550968591\\
747	0.648529331634381\\
746	0.648764184892478\\
745	0.648291303871132\\
744	0.648758272246815\\
743	0.648786104248513\\
742	0.649109058050528\\
741	0.64886662956657\\
740	0.648853041894783\\
739	0.649099151193263\\
738	0.648825343658082\\
737	0.648710292465921\\
736	0.64836737965616\\
735	0.648945770924328\\
734	0.648542097756891\\
733	0.648834003929667\\
732	0.649014574014075\\
731	0.648800948931445\\
730	0.649350957536797\\
729	0.649280329419633\\
728	0.649171916277874\\
727	0.648873438964807\\
726	0.648942883342122\\
725	0.648891801492103\\
724	0.648769667850762\\
723	0.649041126056033\\
722	0.648898640660117\\
721	0.648523286313209\\
720	0.649036941255393\\
719	0.648892551557975\\
718	0.648842644709561\\
717	0.648796607914366\\
716	0.648718162494532\\
715	0.648676277723748\\
714	0.648648285575477\\
713	0.648689096740578\\
712	0.648518025044123\\
711	0.648593951606092\\
710	0.648551679090498\\
709	0.64810649735299\\
708	0.649217798680815\\
707	0.648753652832659\\
706	0.648787916982881\\
705	0.649262192890648\\
704	0.648798017279059\\
703	0.648842938564662\\
702	0.648860318261176\\
701	0.648845853463218\\
700	0.648692315236904\\
699	0.648969904708475\\
698	0.648862387378781\\
697	0.649089502438617\\
696	0.649105876502028\\
695	0.648479754196729\\
694	0.648558276176325\\
693	0.648721529394428\\
692	0.648376116071174\\
691	0.648315185146654\\
690	0.648169198206481\\
689	0.648777776709794\\
688	0.648815328424068\\
687	0.648497066957131\\
686	0.648808156112154\\
685	0.64870069630835\\
684	0.648568117115775\\
683	0.648628541136035\\
682	0.648600509109307\\
681	0.648696524194655\\
680	0.64865040573792\\
679	0.648212513632084\\
678	0.648716300879301\\
677	0.648671702890796\\
676	0.648632620005795\\
675	0.648608948035537\\
674	0.648588584733224\\
673	0.648557328156216\\
672	0.648559150191508\\
671	0.648505411840634\\
670	0.648421124115882\\
669	0.648440667022476\\
668	0.648420915984754\\
667	0.64817702687594\\
666	0.648731835658552\\
665	0.648707395049399\\
664	0.648708902325077\\
663	0.648651530850972\\
662	0.648530573962473\\
661	0.64825403937232\\
660	0.648625903359972\\
659	0.648967518255298\\
658	0.649002537913709\\
657	0.649024248667743\\
656	0.649055597804615\\
655	0.649070622112243\\
654	0.649083775822068\\
653	0.64907393461497\\
652	0.649110339756854\\
651	0.649036855483246\\
650	0.649032312072008\\
649	0.648947557390452\\
648	0.649177049552103\\
647	0.649115050928686\\
646	0.649150726992201\\
645	0.649173035760678\\
644	0.648851289795647\\
643	0.648885912375738\\
642	0.64900337309315\\
641	0.648395573801166\\
640	0.648270231329397\\
639	0.647804343246306\\
638	0.648427126562859\\
637	0.648377306169697\\
636	0.648331001584207\\
635	0.648287379524225\\
634	0.648247170891003\\
633	0.64820436872251\\
632	0.648163087104103\\
631	0.648127059075452\\
630	0.648083229440105\\
629	0.648040097929395\\
628	0.648012602019856\\
627	0.647961551629567\\
626	0.647886248719917\\
625	0.647971652313464\\
624	0.647794809908901\\
623	0.647645916833215\\
622	0.647892380579569\\
621	0.647859962669679\\
620	0.647818817060148\\
619	0.647836243216718\\
618	0.647765068123733\\
617	0.647715159941243\\
616	0.647663961251664\\
615	0.647641031793569\\
614	0.64757541354609\\
613	0.647534261207392\\
612	0.647674264340332\\
611	0.64771049841959\\
610	0.647647485554691\\
609	0.647518945096408\\
608	0.647437217313567\\
607	0.647245883907383\\
606	0.647124439516372\\
605	0.64712319346618\\
604	0.647207013563348\\
603	0.647268990245016\\
602	0.646617512302061\\
601	0.64659471798342\\
600	0.646663900380632\\
599	0.646833169839663\\
598	0.647071196142145\\
597	0.647418917587886\\
596	0.647130210239461\\
595	0.647034181811189\\
594	0.646986653988758\\
593	0.646932427214505\\
592	0.646972002312112\\
591	0.646854829001884\\
590	0.646991969888391\\
589	0.647130580094987\\
588	0.647371476494291\\
587	0.647110254441457\\
586	0.64658379990381\\
585	0.646513641652622\\
584	0.646391638270498\\
583	0.646210959767507\\
582	0.64611018070775\\
581	0.645807956423551\\
580	0.645752607746723\\
579	0.645527244139891\\
578	0.64507179987384\\
577	0.644985204353112\\
576	0.64434156054569\\
575	0.644827077152355\\
574	0.644762511696107\\
573	0.644738561056247\\
572	0.644681678516061\\
571	0.644818059811529\\
570	0.644940520967298\\
569	0.64507232655227\\
568	0.645386503235534\\
567	0.64581701733706\\
566	0.645825487759887\\
565	0.645996487728972\\
564	0.645932512071166\\
563	0.645823651597722\\
562	0.64576925384115\\
561	0.645606932846715\\
560	0.645338766411061\\
559	0.645087621379191\\
558	0.645007971669681\\
557	0.644972565254163\\
556	0.645032219742207\\
555	0.645012900043555\\
554	0.64508724941222\\
553	0.644792257535633\\
552	0.644585125033986\\
551	0.644501733826087\\
550	0.645000989339087\\
549	0.645123357190448\\
548	0.645272198470487\\
547	0.644355174124369\\
546	0.644626016145394\\
545	0.643667942469398\\
544	0.645018627537815\\
543	0.64488546926672\\
542	0.644955517428964\\
541	0.64462879049226\\
540	0.645797058686694\\
539	0.646161283016031\\
538	0.646424990638811\\
537	0.646743617477881\\
536	0.646474223743019\\
535	0.646041543215296\\
534	0.644981330018403\\
533	0.646758944513371\\
532	0.647040718046713\\
531	0.647488762450106\\
530	0.647575628296869\\
529	0.647869451949173\\
528	0.648081666921493\\
527	0.647741118477235\\
526	0.647721888345183\\
525	0.647572783769247\\
524	0.647677971281389\\
523	0.647730928339989\\
522	0.647743041566744\\
521	0.647504148087178\\
520	0.647955497113987\\
519	0.648105741445853\\
518	0.648348056125072\\
517	0.648636920619379\\
516	0.648664151250149\\
515	0.64811415736295\\
514	0.648235329680015\\
513	0.648343762972728\\
512	0.648381616399773\\
511	0.648449317008968\\
510	0.648527168536018\\
509	0.648594191157522\\
508	0.648575051518539\\
507	0.648487360093053\\
506	0.64846624428844\\
505	0.648584865675416\\
504	0.64847595800357\\
503	0.648752978924012\\
502	0.649032796686925\\
501	0.649025085445724\\
500	0.648688394416394\\
499	0.648646501714477\\
498	0.648708613586174\\
497	0.648808168487302\\
496	0.648821226275535\\
495	0.648915564586313\\
494	0.649173320425018\\
493	0.649314077173675\\
492	0.64895058257218\\
491	0.649130935098728\\
490	0.64933958372249\\
489	0.648995367038236\\
488	0.648711357854177\\
487	0.648882716311848\\
486	0.648848130184763\\
485	0.6484032552498\\
484	0.647531307988858\\
483	0.648527523244137\\
482	0.648490492366498\\
481	0.648284761967376\\
480	0.647884108533322\\
479	0.648487301987524\\
478	0.648578786777786\\
477	0.64864886076082\\
476	0.648388497229905\\
475	0.648802271982161\\
474	0.648405048268438\\
473	0.64805853758926\\
472	0.648625612180328\\
471	0.648493993248256\\
470	0.648686597687029\\
469	0.64887428179737\\
468	0.649141335434178\\
467	0.649183203573888\\
466	0.64921947838565\\
465	0.649095510201872\\
464	0.648580162098078\\
463	0.648580329066248\\
462	0.648915210670975\\
461	0.649153358910052\\
460	0.649027124443951\\
459	0.64889439197928\\
458	0.648847398277008\\
457	0.648734008622834\\
456	0.648981619696302\\
455	0.649040867159419\\
454	0.649240097430416\\
453	0.649226019476831\\
452	0.649204175574109\\
451	0.649173593300798\\
450	0.649139379897996\\
449	0.649340234157094\\
448	0.649377368325621\\
447	0.648705353780603\\
446	0.649239709141763\\
445	0.649218114807744\\
444	0.649101749531522\\
443	0.649216449971256\\
442	0.649018859981542\\
441	0.64916095781093\\
440	0.64915300253893\\
439	0.649138592213558\\
438	0.648921623531146\\
437	0.64910875340247\\
436	0.649061206017597\\
435	0.648769772986384\\
434	0.649010919379744\\
433	0.648990781484583\\
432	0.648932135969556\\
431	0.648848439608775\\
430	0.648781250629425\\
429	0.648754571209735\\
428	0.648699979890358\\
427	0.648630332388737\\
426	0.648450270810804\\
425	0.648507248751951\\
424	0.648495901079003\\
423	0.648440853451389\\
422	0.648106851097361\\
421	0.647879580168906\\
420	0.647705018872742\\
419	0.648301526411057\\
418	0.648290096411304\\
417	0.648451294470954\\
416	0.648130264732905\\
415	0.648130210444078\\
414	0.648060024347834\\
413	0.647934789741072\\
412	0.647866577623663\\
411	0.647783288233762\\
410	0.647690839217993\\
409	0.647678322754327\\
408	0.647625772143819\\
407	0.647590263615168\\
406	0.647353926415275\\
405	0.647484526983646\\
404	0.64748677122401\\
403	0.647538829749489\\
402	0.646819238903838\\
401	0.647530636511085\\
400	0.647031344315772\\
399	0.646658562554186\\
398	0.648055422783964\\
397	0.648860390710859\\
396	0.648135581402926\\
395	0.648546034582509\\
394	0.648854674499915\\
393	0.649099157944488\\
392	0.6490068512734\\
391	0.648760625722303\\
390	0.648734603730586\\
389	0.648746292100319\\
388	0.648771256694026\\
387	0.648636339168551\\
386	0.648701532331184\\
385	0.648726260309114\\
384	0.649041707339107\\
383	0.648961073975663\\
382	0.648975172832682\\
381	0.648999771712774\\
380	0.649464561193394\\
379	0.649580922725578\\
378	0.649683964094376\\
377	0.64937738200375\\
376	0.649404251372788\\
375	0.649854770160513\\
374	0.649820260456512\\
373	0.649796384923873\\
372	0.649601787782502\\
371	0.649835735143195\\
370	0.649636568626098\\
369	0.649100436113703\\
368	0.649171186027962\\
367	0.649771235037506\\
366	0.649853880477115\\
365	0.649768418275031\\
364	0.649928298991817\\
363	0.649882631242447\\
362	0.65010660571533\\
361	0.649931573434966\\
360	0.64989592699349\\
359	0.649912852607181\\
358	0.6502664078464\\
357	0.650163787724206\\
356	0.650261937200687\\
355	0.6502210210611\\
354	0.650021610154527\\
353	0.649884406973194\\
352	0.649831730404926\\
351	0.649876718823758\\
350	0.649844550322678\\
349	0.649884653770144\\
348	0.64984867569052\\
347	0.649825786135093\\
346	0.649802887439786\\
345	0.649793475432014\\
344	0.649913849925517\\
343	0.649982296144546\\
342	0.65010566753474\\
341	0.650047957414021\\
340	0.650038701160444\\
339	0.650117194808631\\
338	0.650076466162288\\
337	0.650154055660614\\
336	0.6503998426442\\
335	0.650457512658672\\
334	0.650404656406955\\
333	0.650480310434336\\
332	0.650551807671201\\
331	0.650665495757115\\
330	0.650687035743016\\
329	0.650598177478157\\
328	0.65080830266244\\
327	0.650767133033042\\
326	0.65098427570129\\
325	0.65131922578925\\
324	0.65106148215714\\
323	0.652327510840397\\
322	0.652882424938222\\
321	0.652841154334746\\
320	0.652311980066592\\
319	0.649504369441896\\
318	0.632986328530029\\
317	0.615140123572659\\
316	0.596649016282319\\
315	0.577530553872814\\
}--cycle;
\addplot [color=orange, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
315	0.603396561082645\\
316	0.621303324949752\\
317	0.638564769075168\\
318	0.653415501250217\\
319	0.661368110428963\\
320	0.664091399965046\\
321	0.664770852904468\\
322	0.664582682586236\\
323	0.664299888786271\\
324	0.663793218191299\\
325	0.663132627547927\\
326	0.662543302636965\\
327	0.662067224277527\\
328	0.661644789874329\\
329	0.661190669940404\\
330	0.660783526075333\\
331	0.66033587096711\\
332	0.659936057006612\\
333	0.659499317903204\\
334	0.659179370175427\\
335	0.658916583129403\\
336	0.658582520843388\\
337	0.658242919526551\\
338	0.657952877638061\\
339	0.65767991403345\\
340	0.657391670318153\\
341	0.657049026709018\\
342	0.656841658633792\\
343	0.656516434374041\\
344	0.656274017234885\\
345	0.656036734880801\\
346	0.655709642574489\\
347	0.655527878654719\\
348	0.655342696329127\\
349	0.655271017311676\\
350	0.654982104421988\\
351	0.654784826492568\\
352	0.654564026073338\\
353	0.654364802048525\\
354	0.654278488268234\\
355	0.654111329094493\\
356	0.654042692889294\\
357	0.653925974808648\\
358	0.653751928066539\\
359	0.653671610894285\\
360	0.653548725465325\\
361	0.653364593053025\\
362	0.65328273568391\\
363	0.653124412244564\\
364	0.653087447513641\\
365	0.652924745293666\\
366	0.652861120996263\\
367	0.652789496969107\\
368	0.652704841580444\\
369	0.652608999380703\\
370	0.652609520572681\\
371	0.652541465949439\\
372	0.652515271146914\\
373	0.652426038194954\\
374	0.652361688088641\\
375	0.652191192171675\\
376	0.652045333040679\\
377	0.652012824331736\\
378	0.651968518337216\\
379	0.651928645319106\\
380	0.651930240396881\\
381	0.651888802348775\\
382	0.651872429181221\\
383	0.65178477233241\\
384	0.651764342143043\\
385	0.651699148436023\\
386	0.651643281576778\\
387	0.651589539624245\\
388	0.651580855369711\\
389	0.651487996842675\\
390	0.651420341488113\\
391	0.651382998189556\\
392	0.651284097177115\\
393	0.65147679872987\\
394	0.651505479738366\\
395	0.651393629374625\\
396	0.651253212592843\\
397	0.651121423922176\\
398	0.650948863013971\\
399	0.650890126398095\\
400	0.650846001319021\\
401	0.650752111355413\\
402	0.650752575668096\\
403	0.650772925191495\\
404	0.650759965492542\\
405	0.650763861231144\\
406	0.650751538582406\\
407	0.650770443777388\\
408	0.650750599059716\\
409	0.650723508271137\\
410	0.650732593959583\\
411	0.650720738790222\\
412	0.65070448495615\\
413	0.650733976661218\\
414	0.650696250014021\\
415	0.650637500481615\\
416	0.650643584249391\\
417	0.650646661506607\\
418	0.650614586298925\\
419	0.650624383242224\\
420	0.65061817163512\\
421	0.650615543151115\\
422	0.650607386862585\\
423	0.650551802978916\\
424	0.650610801085082\\
425	0.650582377019017\\
426	0.650539896711204\\
427	0.650501591193894\\
428	0.650484571873485\\
429	0.650466164301506\\
430	0.650516586727367\\
431	0.650541818693901\\
432	0.650490809294145\\
433	0.6504988132724\\
434	0.650441271476548\\
435	0.650437717480931\\
436	0.650443087785946\\
437	0.650470926477288\\
438	0.650421138780242\\
439	0.650443180702973\\
440	0.650393808681779\\
441	0.650361118929737\\
442	0.650421459472862\\
443	0.650364720337807\\
444	0.650347403352688\\
445	0.650364420907906\\
446	0.650387652415005\\
447	0.65028238151698\\
448	0.650371046272033\\
449	0.650429650226899\\
450	0.650347286425147\\
451	0.650308815523483\\
452	0.650303466087362\\
453	0.650293695731119\\
454	0.650232844687642\\
455	0.650273151651017\\
456	0.650274991554783\\
457	0.650305324139053\\
458	0.650288287610952\\
459	0.650288940273954\\
460	0.650325734997118\\
461	0.65028679846158\\
462	0.650276032104233\\
463	0.650343037865809\\
464	0.650377335138453\\
465	0.650337185667132\\
466	0.650335331926352\\
467	0.650261609933\\
468	0.650290405879505\\
469	0.650290073944427\\
470	0.650251373709253\\
471	0.650208614004092\\
472	0.650213621464085\\
473	0.650175559033806\\
474	0.650190596680899\\
475	0.650170297035366\\
476	0.650177351783404\\
477	0.650204453320408\\
478	0.650176002738569\\
479	0.650135748667683\\
480	0.650127230979143\\
481	0.650124113432881\\
482	0.650077555891691\\
483	0.650156854376947\\
484	0.650143546744061\\
485	0.65005520646359\\
486	0.650079680695623\\
487	0.650098993277531\\
488	0.650104556915001\\
489	0.650160147644775\\
490	0.650199417349425\\
491	0.650178063798737\\
492	0.650206480509204\\
493	0.650215431587275\\
494	0.650151801867208\\
495	0.650191539393561\\
496	0.6502019249174\\
497	0.650247477810175\\
498	0.650196465937737\\
499	0.650225108186337\\
500	0.650154944148969\\
501	0.650131457293367\\
502	0.650187463458116\\
503	0.650222248902157\\
504	0.65012177439529\\
505	0.650139751225638\\
506	0.650093824758011\\
507	0.650129912655196\\
508	0.650123451885246\\
509	0.650139920890604\\
510	0.650139255926328\\
511	0.650137067001547\\
512	0.650106327997661\\
513	0.65014459961615\\
514	0.650116016624353\\
515	0.650128902178759\\
516	0.650150712249115\\
517	0.650126833647256\\
518	0.650124958837232\\
519	0.650134559938154\\
520	0.650139263877485\\
521	0.650127149606455\\
522	0.650105433628728\\
523	0.650135650035269\\
524	0.650135933663203\\
525	0.650160303412427\\
526	0.650142804737609\\
527	0.650170255722511\\
528	0.650113704544019\\
529	0.650128038594994\\
530	0.65007584454838\\
531	0.650071639228293\\
532	0.650062779734212\\
533	0.65005005818805\\
534	0.650047687601501\\
535	0.65005928288789\\
536	0.650079452884975\\
537	0.650062421223826\\
538	0.650069137435425\\
539	0.650104181976602\\
540	0.650056476506979\\
541	0.650073989197376\\
542	0.650033748380549\\
543	0.650012034994892\\
544	0.650059214701597\\
545	0.649983436416502\\
546	0.650006692900463\\
547	0.649991283378115\\
548	0.650017519065642\\
549	0.650005137157329\\
550	0.649996877121374\\
551	0.649996184323736\\
552	0.649955463851622\\
553	0.649957561709054\\
554	0.649971175787249\\
555	0.650036857337272\\
556	0.650025907434382\\
557	0.649988516108615\\
558	0.649989348997877\\
559	0.649992010961601\\
560	0.650052985616118\\
561	0.650074538593979\\
562	0.650097450915828\\
563	0.650042565111328\\
564	0.650051176180101\\
565	0.650038825009445\\
566	0.650063271312564\\
567	0.650090823689886\\
568	0.650033024881445\\
569	0.650038663443425\\
570	0.6500659604445\\
571	0.650018207027046\\
572	0.650024668563725\\
573	0.650003979604615\\
574	0.650013416525868\\
575	0.649998020205548\\
576	0.650041434732459\\
577	0.650069402272698\\
578	0.650034880380034\\
579	0.650109876321632\\
580	0.650054120705277\\
581	0.65002391887271\\
582	0.650009741432737\\
583	0.65003393773201\\
584	0.650058561248555\\
585	0.650055809343522\\
586	0.650058475211091\\
587	0.650104013880452\\
588	0.650000953329488\\
589	0.649956328948711\\
590	0.649982647410675\\
591	0.650093168431099\\
592	0.650026277981288\\
593	0.650032867086885\\
594	0.650005236326444\\
595	0.65005979980058\\
596	0.649984650536853\\
597	0.649972726000765\\
598	0.650004586001967\\
599	0.649979361727201\\
600	0.650002071108544\\
601	0.650011969470362\\
602	0.649986779695322\\
603	0.649971355308784\\
604	0.649969071300658\\
605	0.649959358463033\\
606	0.649953077347269\\
607	0.649941224836987\\
608	0.649950859833588\\
609	0.649987105584639\\
610	0.649994433930696\\
611	0.650048285890697\\
612	0.650018964137975\\
613	0.649963986618042\\
614	0.649956770653704\\
615	0.649958452183216\\
616	0.649973642610956\\
617	0.649923243898575\\
618	0.649929588298157\\
619	0.649964940181043\\
620	0.64999560509126\\
621	0.649983655579701\\
622	0.650016730508589\\
623	0.649998583456654\\
624	0.650040091861489\\
625	0.650038064207447\\
626	0.650056482374097\\
627	0.650053962618386\\
628	0.650051841662936\\
629	0.650061291509546\\
630	0.650082291850197\\
631	0.650081976265914\\
632	0.65012874805762\\
633	0.650119098533962\\
634	0.650097815672155\\
635	0.650069357277709\\
636	0.650063350292355\\
637	0.650089993121678\\
638	0.650077259895541\\
639	0.650041502146623\\
640	0.650082351007949\\
641	0.650065295037899\\
642	0.650116879560148\\
643	0.650086946330325\\
644	0.650087719347389\\
645	0.650125240003977\\
646	0.650123487853573\\
647	0.650124849260196\\
648	0.650076413036731\\
649	0.650033658005497\\
650	0.650053354622434\\
651	0.650074905381561\\
652	0.650106751244667\\
653	0.650089982424232\\
654	0.650098921861679\\
655	0.650117484148257\\
656	0.65008487204301\\
657	0.650043226843048\\
658	0.649994864921251\\
659	0.650015311739946\\
660	0.650010400001311\\
661	0.649989186921116\\
662	0.649960661342368\\
663	0.649964945580859\\
664	0.650008940152588\\
665	0.650020863605553\\
666	0.650016289436249\\
667	0.650008448086142\\
668	0.650019519746257\\
669	0.65000194129551\\
670	0.650024032467262\\
671	0.650022675029904\\
672	0.65005582581765\\
673	0.650027618485916\\
674	0.650008205482941\\
675	0.650065673482922\\
676	0.650053190684059\\
677	0.650038782694769\\
678	0.650015657571128\\
679	0.649960442875094\\
680	0.650012841215595\\
681	0.650027442529894\\
682	0.649992069926801\\
683	0.650015695767451\\
684	0.65000498005688\\
685	0.650023395365463\\
686	0.650039265210125\\
687	0.650008250129494\\
688	0.650013838508387\\
689	0.650026892007056\\
690	0.649983174829687\\
691	0.649996792769435\\
692	0.650056334403993\\
693	0.650014615781211\\
694	0.650066019122647\\
695	0.650084898759245\\
696	0.650026087643831\\
697	0.650018331171851\\
698	0.650028267875007\\
699	0.64996384899948\\
700	0.649971022628552\\
701	0.649974985519285\\
702	0.649967172137292\\
703	0.649941886362573\\
704	0.649932241088092\\
705	0.650023529794982\\
706	0.65002030247735\\
707	0.650007315447364\\
708	0.650021783339504\\
709	0.649995744845246\\
710	0.649991555850065\\
711	0.649991940831732\\
712	0.650011489858326\\
713	0.650010091935297\\
714	0.650034846001545\\
715	0.65002143051436\\
716	0.65000041377497\\
717	0.649990788446563\\
718	0.649957822540252\\
719	0.649971105404749\\
720	0.650012383955233\\
721	0.650015652025744\\
722	0.650020920561928\\
723	0.649976423668467\\
724	0.649941127258425\\
725	0.649939455099171\\
726	0.649970236334743\\
727	0.649990805082466\\
728	0.650039006509636\\
729	0.650049312123001\\
730	0.650043636287788\\
731	0.650045936121575\\
732	0.650035256283571\\
733	0.650040485766125\\
734	0.650069055613808\\
735	0.65002199107192\\
736	0.650001006350549\\
737	0.650019196328437\\
738	0.650019320233657\\
739	0.6499757403426\\
740	0.649969299049257\\
741	0.649975260740351\\
742	0.650010252491776\\
743	0.649949737307025\\
744	0.649948534552984\\
745	0.649931787959124\\
746	0.649912089125381\\
747	0.6499173638035\\
748	0.64996998643036\\
749	0.650011392385726\\
750	0.650032920917658\\
751	0.649986541096099\\
752	0.649984941441751\\
753	0.650038504292364\\
754	0.650083327871007\\
755	0.650019054006436\\
756	0.650053834062252\\
757	0.650044580706588\\
758	0.650046357872341\\
759	0.650000700322826\\
760	0.650036060065159\\
761	0.650023828915838\\
762	0.650005076082061\\
763	0.649980216761484\\
764	0.649962198826976\\
765	0.649961153272264\\
766	0.649968973505505\\
767	0.649971783507854\\
768	0.649961347188359\\
769	0.649984431757874\\
770	0.65003315613307\\
771	0.650013266910868\\
772	0.649998578184252\\
773	0.650018394758808\\
774	0.650008994766128\\
775	0.649990068614416\\
776	0.649972373675307\\
777	0.649970015120851\\
778	0.649966519390437\\
779	0.649950459233525\\
780	0.649978538207111\\
781	0.649991796249122\\
782	0.649983424499631\\
783	0.650022549483935\\
784	0.650004866502473\\
785	0.64999890523868\\
786	0.649985250219317\\
787	0.650025489851481\\
788	0.650027426768921\\
789	0.650040098780501\\
790	0.650019540726497\\
791	0.649975499472025\\
792	0.64998215179628\\
793	0.650037176810534\\
794	0.65003116499634\\
795	0.649999643182769\\
796	0.649998466811886\\
797	0.649936239196203\\
798	0.64992716330885\\
799	0.649906238450253\\
800	0.649937060624507\\
801	0.649943888438249\\
802	0.649946282033233\\
803	0.649982610092204\\
804	0.649962553881857\\
805	0.649975629629596\\
806	0.649970336425406\\
807	0.649992368841162\\
808	0.649976345248523\\
809	0.650013384157906\\
810	0.650046225655483\\
811	0.650076202378784\\
812	0.650026142803881\\
813	0.649997228267796\\
814	0.650028903134327\\
815	0.65002156380199\\
816	0.650040423667665\\
817	0.649955574801176\\
818	0.649995489116673\\
819	0.649992355295007\\
820	0.649980958513096\\
821	0.649972695337102\\
822	0.649987810978981\\
823	0.649980879237117\\
824	0.649997691641543\\
825	0.649999827396777\\
826	0.650014046055228\\
827	0.64996888527684\\
828	0.649976133527437\\
829	0.650009209227449\\
830	0.649955724091347\\
831	0.649966601075441\\
832	0.64998325757054\\
833	0.650026609881675\\
834	0.650015337218508\\
835	0.649988911409796\\
836	0.650000484689977\\
837	0.649995386300561\\
838	0.649952837719301\\
839	0.649893439149346\\
840	0.649854860298338\\
841	0.649889243198837\\
842	0.649883839549754\\
843	0.649885968206033\\
844	0.649873926278761\\
845	0.649863291935218\\
846	0.649877147243708\\
847	0.649902747441625\\
848	0.649901030088707\\
849	0.649883445524978\\
850	0.649894002515718\\
851	0.649893353309597\\
852	0.649911877453304\\
853	0.649899102717947\\
854	0.649900576200985\\
855	0.649903174133287\\
856	0.649983502594394\\
857	0.650001619049352\\
858	0.649995630024489\\
859	0.649965305485517\\
860	0.649945414836409\\
861	0.649951782531794\\
862	0.64992559783893\\
863	0.649943092895835\\
864	0.649915552751052\\
865	0.649932995377255\\
866	0.649924851812972\\
867	0.649961752672498\\
868	0.649958860434034\\
869	0.650044319055914\\
870	0.649987582730409\\
871	0.650032473762611\\
872	0.649998591484833\\
873	0.649948785972926\\
874	0.649942078340062\\
875	0.649912752662649\\
876	0.649950694579621\\
877	0.649952308361649\\
878	0.649914179936696\\
879	0.64994578498793\\
880	0.649931125814869\\
881	0.649960277822592\\
882	0.649956569619917\\
883	0.649922189613059\\
884	0.649942285426517\\
885	0.649951103594992\\
886	0.649964926343142\\
887	0.649955214668222\\
888	0.649928543753345\\
889	0.649940256064216\\
890	0.649881142781849\\
891	0.649946356886567\\
892	0.649958029237082\\
893	0.649913135872064\\
894	0.649936740389126\\
895	0.650011201566487\\
896	0.650000876872365\\
897	0.649988020799176\\
898	0.650019968430749\\
899	0.649983779769869\\
900	0.65001952579556\\
901	0.650008048242569\\
902	0.649999391128747\\
903	0.650002274825854\\
904	0.650016541617925\\
905	0.649975585334139\\
906	0.650026360763964\\
907	0.650002346404852\\
908	0.649995502400389\\
909	0.649972805078569\\
910	0.649937871931553\\
911	0.64996505784765\\
912	0.649952562986624\\
913	0.649927903719324\\
914	0.649939651157295\\
915	0.649932850485855\\
916	0.649917847090673\\
917	0.64994797025467\\
918	0.649929516216146\\
919	0.649932090327136\\
920	0.649973538448461\\
921	0.649967876200401\\
922	0.649949540228581\\
923	0.650010369842678\\
924	0.65001826574574\\
925	0.649994726035069\\
926	0.649969825870047\\
927	0.649993874126884\\
928	0.649948444133622\\
929	0.64996299628692\\
930	0.649990446727916\\
931	0.649984847382271\\
932	0.64998500849971\\
933	0.649979524996719\\
934	0.64995004446303\\
935	0.649962825494336\\
936	0.649989474305228\\
937	0.649971007607263\\
938	0.649966955843794\\
939	0.649962215306555\\
940	0.64997473169071\\
941	0.649975188835331\\
942	0.649955345591967\\
943	0.649981675744048\\
944	0.649985179372057\\
945	0.64999148577776\\
946	0.649997958584393\\
947	0.650035582178923\\
948	0.649995375349141\\
949	0.650052102381222\\
950	0.650090327285096\\
951	0.650019815809116\\
952	0.650037175685471\\
953	0.650065965043791\\
954	0.650073159529001\\
955	0.650108090476738\\
956	0.650108514653273\\
957	0.650105010112457\\
958	0.650078797884857\\
959	0.650066589193183\\
960	0.650033603429595\\
961	0.650069536999114\\
962	0.650088790297502\\
963	0.650062522032491\\
964	0.650038647164986\\
965	0.650061908905334\\
966	0.649986532693708\\
967	0.650001294768664\\
968	0.650009372941425\\
969	0.64998946923266\\
970	0.650005781818959\\
971	0.650046565417805\\
972	0.650037810861773\\
973	0.650047155185582\\
974	0.650040846490477\\
975	0.650079074471235\\
976	0.650067856204737\\
977	0.650033452675084\\
978	0.650038348123413\\
979	0.650055132698157\\
980	0.650075870057262\\
981	0.650024687926693\\
982	0.6499875575608\\
983	0.6500383915565\\
984	0.650038484114057\\
985	0.650035087364369\\
986	0.650086344230206\\
987	0.649983178742504\\
988	0.649966510629475\\
989	0.64995629795813\\
990	0.64995529477482\\
991	0.649942747995019\\
992	0.649941049167634\\
993	0.64993430047907\\
994	0.649914685446046\\
995	0.64991572908667\\
996	0.649928483437279\\
997	0.649841817184769\\
998	0.64983662788792\\
999	0.649868436814805\\
1000	0.649884002739151\\
};

    \end{axis}
    \end{tikzpicture}

==> Figures/LTI_case1_vs_case3_y2.tex <==
\definecolor{mycolor1}{rgb}{0.14900,0.54900,0.86600}%
\definecolor{mycolor2}{rgb}{0.96000,0.46600,0.16000}%
\definecolor{mycolor3}{rgb}{1.00000,0.90900,0.39200}%
\definecolor{mycolor4}{rgb}{0.75200,0.36000,0.98400}%
\definecolor{mycolor5}{rgb}{0.28600,0.85800,0.25000}%
\definecolor{mycolor6}{rgb}{0.42300,0.95600,1.00000}%
\definecolor{mycolor7}{rgb}{0.94900,0.40300,0.77200}%
\definecolor{mycolor8}{rgb}{0.07059,0.07059,0.07059}%

\begin{tikzpicture}

\begin{axis}[%
width=0.3\figW,
height=0.3\figH,
scale only axis,
xmin=250,
xmax=1000,
xlabel={$k$},
xlabel style={at={(current axis.south east)},anchor=west},
ylabel={$y_2$},
ylabel style={at={(current axis.north west)},anchor=east, rotate=-90},
ymin=0.75,
ymax=0.78,
xtick={250, 500, 750, 1000},
ytick={0.75, 0.76, 0.77},
tick label style={font=\small},
axis x line=bottom,
axis y line=left
]    
        
\addplot[area legend, draw=none, fill=blue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
315	0.733020464016999\\
316	0.751706150839895\\
317	0.762663049880315\\
318	0.767253350371553\\
319	0.768485946785524\\
320	0.768498888878278\\
321	0.768913945568274\\
322	0.769459001155826\\
323	0.769735582580139\\
324	0.769625520359575\\
325	0.769420093614187\\
326	0.769215666584521\\
327	0.769019847515722\\
328	0.768848843233936\\
329	0.768958327243915\\
330	0.769052795105347\\
331	0.769131736227488\\
332	0.769197124157455\\
333	0.769251967591983\\
334	0.76929834446049\\
335	0.769337881082049\\
336	0.769371672273467\\
337	0.769400618364152\\
338	0.769425568254064\\
339	0.769447211855432\\
340	0.76946613799723\\
341	0.769482814015072\\
342	0.769497611883629\\
343	0.769510840804475\\
344	0.76952275056853\\
345	0.76953354828069\\
346	0.769543403413814\\
347	0.769552453870045\\
348	0.769560813296215\\
349	0.769568574664551\\
350	0.769575814793499\\
351	0.769582597270218\\
352	0.769588974775504\\
353	0.769594991274179\\
354	0.769600683519607\\
355	0.769606082439696\\
356	0.769670391271493\\
357	0.769795226561398\\
358	0.769915066553722\\
359	0.770030122194585\\
360	0.770140593453952\\
361	0.770246670261642\\
362	0.770348533303046\\
363	0.77044635472161\\
364	0.770540298723909\\
365	0.770630522114689\\
366	0.770717174766636\\
367	0.770800400036266\\
368	0.770880335136877\\
369	0.770957111474176\\
370	0.771030854951309\\
371	0.771101686247344\\
372	0.771169721072919\\
373	0.771235070406355\\
374	0.771297840712713\\
375	0.77135813414803\\
376	0.7714160487505\\
377	0.77147167862004\\
378	0.771525114087497\\
379	0.771576441874513\\
380	0.771625745244941\\
381	0.771673104148538\\
382	0.771718595357605\\
383	0.771762292597081\\
384	0.771804266668601\\
385	0.771844585568903\\
386	0.77188331460298\\
387	0.771920516492263\\
388	0.771956251478169\\
389	0.77199057742122\\
390	0.772023549896017\\
391	0.77205522228225\\
392	0.772085645851955\\
393	0.772114869853189\\
394	0.772142941590301\\
395	0.772169906500943\\
396	0.772195808229984\\
397	0.77222068870043\\
398	0.772244588181525\\
399	0.772267545354108\\
400	0.772289597373377\\
401	0.772310779929144\\
402	0.772331127303701\\
403	0.772350672427375\\
404	0.772369446931903\\
405	0.772387481201668\\
406	0.772404804422914\\
407	0.772421444631023\\
408	0.772437428755912\\
409	0.772452782665632\\
410	0.772467531208261\\
411	0.772481698252121\\
412	0.772495306724426\\
413	0.77250837864839\\
414	0.772520935178884\\
415	0.772532996636666\\
416	0.772544582541284\\
417	0.772555711642662\\
418	0.772566401951449\\
419	0.772576670768172\\
420	0.772586534711234\\
421	0.772596009743807\\
422	0.772605111199673\\
423	0.772613853808035\\
424	0.77262225171736\\
425	0.772630318518272\\
426	0.77263806726555\\
427	0.772645510499251\\
428	0.772652660265014\\
429	0.772659528133541\\
430	0.772666125219334\\
431	0.772672462198676\\
432	0.772678549326908\\
433	0.772684396455033\\
434	0.77269001304565\\
435	0.772695408188273\\
436	0.772700590614038\\
437	0.772705568709836\\
438	0.772710350531881\\
439	0.77271494381875\\
440	0.772719356003914\\
441	0.772723594227754\\
442	0.772727665349126\\
443	0.772731575956459\\
444	0.772735332378417\\
445	0.772738940694141\\
446	0.772742406743084\\
447	0.772745736134468\\
448	0.772748934256354\\
449	0.772752006284367\\
450	0.772754957190071\\
451	0.772757791749014\\
452	0.772760514548453\\
453	0.772763129994784\\
454	0.772765642320671\\
455	0.772768055591888\\
456	0.772770373713915\\
457	0.772772600438242\\
458	0.772774739368449\\
459	0.772776793966041\\
460	0.772778767556035\\
461	0.772780663332359\\
462	0.772782484363008\\
463	0.772784233595016\\
464	0.772785913859222\\
465	0.772787527874853\\
466	0.772789078253921\\
467	0.772790567505458\\
468	0.772791998039565\\
469	0.772793372171325\\
470	0.772794692124538\\
471	0.772795960035328\\
472	0.772797177955597\\
473	0.772798347856345\\
474	0.77279947163086\\
475	0.772800551097783\\
476	0.77280158800405\\
477	0.772802584027721\\
478	0.772803540780692\\
479	0.772804459811311\\
480	0.772805342606872\\
481	0.772806190596031\\
482	0.77280700515112\\
483	0.772807787590359\\
484	0.772808539179992\\
485	0.772809261136345\\
486	0.772809954627781\\
487	0.7728106207766\\
488	0.772811260660853\\
489	0.772811875316085\\
490	0.772812465737015\\
491	0.772813032879136\\
492	0.772813577660277\\
493	0.772814100962072\\
494	0.772814603631398\\
495	0.772815086481743\\
496	0.772815550294516\\
497	0.772815995820323\\
498	0.772816423780172\\
499	0.772816834866645\\
500	0.772817229745016\\
501	0.77281760905433\\
502	0.772817973408435\\
503	0.772818323396977\\
504	0.772818659586355\\
505	0.772818982520635\\
506	0.77281929272243\\
507	0.772819590693754\\
508	0.772819876916819\\
509	0.772820151854832\\
510	0.772820415952733\\
511	0.77282066963792\\
512	0.77282091332094\\
513	0.772821147396156\\
514	0.772821372242375\\
515	0.772821588223476\\
516	0.772821795688987\\
517	0.772821994974659\\
518	0.772822186402997\\
519	0.772822370283801\\
520	0.772822546914648\\
521	0.772822716581386\\
522	0.772822879558594\\
523	0.772823036110022\\
524	0.772823186489022\\
525	0.772823330938958\\
526	0.772823469693598\\
527	0.772823602977494\\
528	0.772823731006339\\
529	0.772823853987332\\
530	0.772823972119495\\
531	0.772824085594006\\
532	0.772824194594501\\
533	0.772824299297384\\
534	0.772824399872096\\
535	0.7728244964814\\
536	0.772824589281645\\
537	0.772824678423009\\
538	0.772824764049754\\
539	0.772824846300453\\
540	0.772824925308215\\
541	0.7728250012009\\
542	0.772825074101329\\
543	0.772825144127476\\
544	0.77282521139267\\
545	0.772825276005768\\
546	0.772825338071333\\
547	0.772825397689811\\
548	0.772825454957683\\
549	0.772825509967627\\
550	0.772825562808667\\
551	0.772825613566319\\
552	0.772825662322724\\
553	0.772825709156788\\
554	0.772825754144302\\
555	0.772825797358073\\
556	0.772825838868034\\
557	0.772825878741361\\
558	0.772825917042585\\
559	0.772825953833687\\
560	0.77282598917421\\
561	0.772826023121344\\
562	0.772826055730029\\
563	0.772826087053036\\
564	0.772826117141055\\
565	0.772826146042781\\
566	0.772826173804983\\
567	0.772826200472593\\
568	0.772826226088767\\
569	0.772826250694959\\
570	0.77282627433099\\
571	0.772826297035113\\
572	0.77282631884407\\
573	0.772826339793154\\
574	0.772826359916269\\
575	0.772826379245981\\
576	0.772826397813571\\
577	0.772826415649087\\
578	0.772826432781393\\
579	0.772826449238216\\
580	0.772826465046189\\
581	0.772826480230893\\
582	0.772826494816903\\
583	0.772826508827822\\
584	0.772826522286327\\
585	0.772826535214197\\
586	0.772826547632353\\
587	0.772826559560893\\
588	0.772826571019122\\
589	0.772826582025581\\
590	0.772826592598082\\
591	0.772826602753737\\
592	0.772826612508981\\
593	0.772826621879598\\
594	0.772826630880756\\
595	0.772826639527022\\
596	0.772826647832388\\
597	0.772826655810294\\
598	0.772826663473651\\
599	0.77282667083486\\
600	0.772826677905837\\
601	0.772826684698023\\
602	0.772826691222409\\
603	0.772826697489556\\
604	0.772826703509605\\
605	0.772826709292298\\
606	0.772826714846995\\
607	0.772826720182683\\
608	0.772826725307999\\
609	0.772826730231237\\
610	0.772826734960365\\
611	0.772826739503034\\
612	0.772826743866598\\
613	0.772826748058116\\
614	0.772826752084375\\
615	0.772826755951888\\
616	0.772826759666914\\
617	0.772826763235467\\
618	0.772826766663321\\
619	0.772826769956023\\
620	0.772826773118902\\
621	0.772826776157076\\
622	0.772826779075463\\
623	0.772826781878786\\
624	0.772826784571581\\
625	0.772826787158205\\
626	0.772826789642845\\
627	0.772826792029523\\
628	0.7728267943221\\
629	0.772826796524285\\
630	0.772826798639645\\
631	0.772826800671601\\
632	0.772826802623443\\
633	0.772826804498328\\
634	0.772826806299291\\
635	0.772826808029247\\
636	0.772826809690994\\
637	0.772826811287224\\
638	0.772826812820518\\
639	0.772826814293358\\
640	0.772826815708128\\
641	0.772826817067118\\
642	0.772826818372525\\
643	0.772826819626463\\
644	0.772826820830962\\
645	0.772826821987971\\
646	0.772826823099362\\
647	0.772826824166933\\
648	0.772826825192413\\
649	0.772826826177461\\
650	0.77282682712367\\
651	0.772826828032573\\
652	0.77282682890564\\
653	0.772826829744284\\
654	0.772826830549862\\
655	0.772826831323681\\
656	0.772826832066988\\
657	0.772826832780988\\
658	0.772826833466837\\
659	0.772826834125645\\
660	0.772826834758478\\
661	0.77282683536636\\
662	0.772826835950274\\
663	0.772826836511166\\
664	0.772826837049944\\
665	0.77282683756748\\
666	0.772826838064609\\
667	0.772826838542139\\
668	0.77282683900084\\
669	0.772826839441457\\
670	0.7728268398647\\
671	0.772826840271257\\
672	0.772826840661784\\
673	0.772826841036913\\
674	0.772826841397253\\
675	0.772826841743383\\
676	0.772826842075869\\
677	0.772826842395243\\
678	0.772826842702027\\
679	0.772826842996714\\
680	0.772826843279784\\
681	0.772826843551693\\
682	0.77282684381288\\
683	0.77282684406377\\
684	0.772826844304766\\
685	0.772826844536263\\
686	0.772826844758632\\
687	0.772826844972233\\
688	0.772826845177412\\
689	0.772826845374501\\
690	0.772826845563819\\
691	0.772826845745674\\
692	0.772826845920359\\
693	0.772826846088156\\
694	0.772826846249337\\
695	0.772826846404163\\
696	0.772826846552886\\
697	0.772826846695744\\
698	0.772826846832969\\
699	0.772826846964784\\
700	0.772826847091401\\
701	0.772826847213027\\
702	0.772826847329859\\
703	0.772826847442082\\
704	0.772826847549881\\
705	0.77282684765343\\
706	0.772826847752896\\
707	0.772826847848442\\
708	0.772826847940219\\
709	0.772826848028379\\
710	0.772826848113061\\
711	0.772826848194407\\
712	0.772826848272542\\
713	0.7728268483476\\
714	0.772826848419697\\
715	0.772826848488951\\
716	0.772826848555475\\
717	0.772826848619376\\
718	0.772826848680757\\
719	0.772826848739719\\
720	0.772826848796356\\
721	0.772826848850759\\
722	0.772826848903018\\
723	0.772826848953217\\
724	0.772826849001435\\
725	0.772826849047753\\
726	0.772826849092245\\
727	0.772826849134983\\
728	0.772826849176035\\
729	0.772826849215469\\
730	0.772826849253348\\
731	0.772826849289734\\
732	0.772826849324685\\
733	0.772826849358258\\
734	0.772826849390507\\
735	0.772826849421484\\
736	0.772826849451241\\
737	0.772826849479826\\
738	0.772826849507282\\
739	0.772826849533656\\
740	0.772826849558989\\
741	0.772826849583325\\
742	0.7728268496067\\
743	0.772826849629155\\
744	0.772826849650723\\
745	0.772826849671441\\
746	0.772826849691342\\
747	0.772826849710458\\
748	0.772826849728822\\
749	0.772826849746461\\
750	0.772826849763404\\
751	0.772826849779679\\
752	0.772826849795313\\
753	0.772826849810331\\
754	0.772826849824756\\
755	0.772826849838612\\
756	0.772826849851923\\
757	0.772826849864707\\
758	0.772826849876989\\
759	0.772826849888787\\
760	0.772826849900119\\
761	0.772826849911003\\
762	0.772826849921459\\
763	0.772826849931503\\
764	0.772826849941151\\
765	0.772826849950419\\
766	0.772826849959321\\
767	0.772826849967872\\
768	0.772826849976086\\
769	0.772826849983974\\
770	0.772826849991553\\
771	0.772826849998833\\
772	0.772826850005827\\
773	0.772826850012544\\
774	0.772826850018997\\
775	0.772826850025196\\
776	0.772826850031149\\
777	0.772826850036869\\
778	0.772826850042361\\
779	0.772826850047638\\
780	0.772826850052707\\
781	0.772826850057576\\
782	0.772826850062253\\
783	0.772826850066745\\
784	0.772826850071061\\
785	0.772826850075206\\
786	0.772826850079187\\
787	0.772826850083013\\
788	0.772826850086688\\
789	0.772826850090217\\
790	0.772826850093606\\
791	0.772826850096864\\
792	0.772826850099992\\
793	0.772826850102996\\
794	0.772826850105882\\
795	0.772826850108654\\
796	0.772826850111317\\
797	0.772826850113876\\
798	0.772826850116332\\
799	0.772826850118693\\
800	0.77282685012096\\
801	0.772826850123139\\
802	0.77282685012523\\
803	0.77282685012724\\
804	0.77282685012917\\
805	0.772826850131024\\
806	0.772826850132806\\
807	0.772826850134517\\
808	0.77282685013616\\
809	0.772826850137739\\
810	0.772826850139256\\
811	0.772826850140712\\
812	0.772826850142111\\
813	0.772826850143454\\
814	0.772826850144747\\
815	0.772826850145986\\
816	0.772826850147178\\
817	0.772826850148322\\
818	0.772826850149421\\
819	0.772826850150477\\
820	0.772826850151492\\
821	0.772826850152465\\
822	0.772826850153401\\
823	0.7728268501543\\
824	0.772826850155163\\
825	0.772826850155992\\
826	0.77282685015679\\
827	0.772826850157555\\
828	0.772826850158289\\
829	0.772826850158996\\
830	0.772826850159674\\
831	0.772826850160326\\
832	0.772826850160951\\
833	0.772826850161552\\
834	0.77282685016213\\
835	0.772826850162684\\
836	0.772826850163217\\
837	0.772826850163729\\
838	0.772826850164221\\
839	0.772826850164693\\
840	0.772826850165146\\
841	0.772826850165582\\
842	0.772826850166001\\
843	0.772826850166403\\
844	0.772826850166789\\
845	0.77282685016716\\
846	0.772826850167517\\
847	0.772826850167859\\
848	0.772826850168188\\
849	0.772826850168504\\
850	0.772826850168808\\
851	0.7728268501691\\
852	0.772826850169379\\
853	0.772826850169648\\
854	0.772826850169905\\
855	0.772826850170154\\
856	0.772826850170392\\
857	0.772826850170621\\
858	0.772826850170841\\
859	0.772826850171052\\
860	0.772826850171255\\
861	0.77282685017145\\
862	0.772826850171638\\
863	0.772826850171817\\
864	0.77282685017199\\
865	0.772826850172155\\
866	0.772826850172316\\
867	0.772826850172469\\
868	0.772826850172615\\
869	0.772826850172757\\
870	0.772826850172893\\
871	0.772826850173023\\
872	0.772826850173149\\
873	0.772826850173269\\
874	0.772826850173384\\
875	0.772826850173495\\
876	0.772826850173602\\
877	0.772826850173704\\
878	0.772826850173803\\
879	0.772826850173897\\
880	0.772826850173989\\
881	0.772826850174076\\
882	0.772826850174159\\
883	0.772826850174239\\
884	0.772826850174317\\
885	0.77282685017439\\
886	0.772826850174462\\
887	0.77282685017453\\
888	0.772826850174596\\
889	0.772826850174658\\
890	0.77282685017472\\
891	0.772826850174778\\
892	0.772826850174835\\
893	0.772826850174888\\
894	0.772826850174941\\
895	0.77282685017499\\
896	0.772826850175038\\
897	0.772826850175082\\
898	0.772826850175127\\
899	0.77282685017517\\
900	0.77282685017521\\
901	0.772826850175249\\
902	0.772826850175286\\
903	0.772826850175322\\
904	0.772826850175357\\
905	0.77282685017539\\
906	0.772826850175422\\
907	0.772826850175452\\
908	0.772826850175483\\
909	0.772826850175511\\
910	0.772826850175537\\
911	0.772826850175564\\
912	0.772826850175589\\
913	0.772826850175613\\
914	0.772826850175637\\
915	0.772826850175657\\
916	0.772826850175679\\
917	0.7728268501757\\
918	0.772826850175719\\
919	0.772826850175737\\
920	0.772826850175757\\
921	0.772826850175775\\
922	0.77282685017579\\
923	0.772826850175807\\
924	0.772826850175822\\
925	0.772826850175838\\
926	0.772826850175851\\
927	0.772826850175866\\
928	0.772826850175879\\
929	0.772826850175891\\
930	0.772826850175903\\
931	0.772826850175915\\
932	0.772826850175926\\
933	0.772826850175936\\
934	0.772826850175948\\
935	0.772826850175958\\
936	0.772826850175967\\
937	0.772826850175976\\
938	0.772826850175985\\
939	0.772826850175993\\
940	0.772826850176001\\
941	0.772826850176009\\
942	0.772826850176016\\
943	0.772826850176023\\
944	0.772826850176032\\
945	0.772826850176037\\
946	0.772826850176043\\
947	0.77282685017605\\
948	0.772826850176055\\
949	0.77282685017606\\
950	0.772826850176067\\
951	0.772826850176071\\
952	0.772826850176076\\
953	0.772826850176081\\
954	0.772826850176086\\
955	0.772826850176091\\
956	0.772826850176095\\
957	0.772826850176099\\
958	0.772826850176102\\
959	0.772826850176107\\
960	0.77282685017611\\
961	0.772826850176114\\
962	0.772826850176117\\
963	0.77282685017612\\
964	0.772826850176124\\
965	0.772826850176126\\
966	0.772826850176129\\
967	0.772826850176132\\
968	0.772826850176135\\
969	0.772826850176138\\
970	0.772826850176139\\
971	0.772826850176142\\
972	0.772826850176144\\
973	0.772826850176147\\
974	0.772826850176148\\
975	0.77282685017615\\
976	0.772826850176152\\
977	0.772826850176153\\
978	0.772826850176156\\
979	0.772826850176157\\
980	0.772826850176159\\
981	0.772826850176161\\
982	0.772826850176163\\
983	0.772826850176163\\
984	0.772826850176165\\
985	0.772826850176166\\
986	0.772826850176168\\
987	0.772826850176169\\
988	0.772826850176171\\
989	0.772826850176172\\
990	0.772826850176172\\
991	0.772826850176173\\
992	0.772826850176175\\
993	0.772826850176176\\
994	0.772826850176176\\
995	0.772826850176177\\
996	0.772826850176179\\
997	0.77282685017618\\
998	0.772826850176179\\
999	0.77282685017618\\
1000	0.772826850176181\\
1000	0.764302185263673\\
999	0.764302185263674\\
998	0.764302185263673\\
997	0.764302185263673\\
996	0.764302185263675\\
995	0.764302185263674\\
994	0.764302185263672\\
993	0.764302185263673\\
992	0.764302185263674\\
991	0.764302185263672\\
990	0.764302185263672\\
989	0.764302185263673\\
988	0.764302185263674\\
987	0.764302185263674\\
986	0.764302185263674\\
985	0.764302185263674\\
984	0.764302185263674\\
983	0.764302185263674\\
982	0.764302185263673\\
981	0.764302185263673\\
980	0.764302185263673\\
979	0.764302185263673\\
978	0.764302185263674\\
977	0.764302185263674\\
976	0.764302185263674\\
975	0.764302185263673\\
974	0.764302185263674\\
973	0.764302185263673\\
972	0.764302185263671\\
971	0.764302185263673\\
970	0.764302185263672\\
969	0.764302185263672\\
968	0.764302185263673\\
967	0.764302185263673\\
966	0.764302185263671\\
965	0.764302185263671\\
964	0.764302185263673\\
963	0.764302185263671\\
962	0.764302185263671\\
961	0.764302185263672\\
960	0.764302185263672\\
959	0.764302185263672\\
958	0.764302185263672\\
957	0.764302185263672\\
956	0.764302185263673\\
955	0.764302185263671\\
954	0.764302185263671\\
953	0.76430218526367\\
952	0.764302185263671\\
951	0.76430218526367\\
950	0.76430218526367\\
949	0.76430218526367\\
948	0.764302185263671\\
947	0.764302185263671\\
946	0.76430218526367\\
945	0.764302185263671\\
944	0.764302185263669\\
943	0.764302185263671\\
942	0.76430218526367\\
941	0.764302185263669\\
940	0.76430218526367\\
939	0.764302185263669\\
938	0.764302185263667\\
937	0.764302185263668\\
936	0.764302185263669\\
935	0.764302185263667\\
934	0.764302185263667\\
933	0.764302185263668\\
932	0.764302185263668\\
931	0.764302185263667\\
930	0.764302185263665\\
929	0.764302185263666\\
928	0.764302185263666\\
927	0.764302185263665\\
926	0.764302185263663\\
925	0.764302185263663\\
924	0.764302185263663\\
923	0.764302185263663\\
922	0.764302185263662\\
921	0.764302185263662\\
920	0.764302185263663\\
919	0.764302185263661\\
918	0.764302185263661\\
917	0.76430218526366\\
916	0.764302185263659\\
915	0.764302185263659\\
914	0.764302185263659\\
913	0.764302185263656\\
912	0.764302185263656\\
911	0.764302185263654\\
910	0.764302185263654\\
909	0.764302185263652\\
908	0.764302185263652\\
907	0.764302185263653\\
906	0.764302185263652\\
905	0.764302185263649\\
904	0.764302185263648\\
903	0.764302185263647\\
902	0.764302185263647\\
901	0.764302185263645\\
900	0.764302185263645\\
899	0.764302185263642\\
898	0.76430218526364\\
897	0.764302185263639\\
896	0.764302185263638\\
895	0.764302185263635\\
894	0.764302185263633\\
893	0.764302185263633\\
892	0.76430218526363\\
891	0.764302185263627\\
890	0.764302185263625\\
889	0.764302185263625\\
888	0.764302185263623\\
887	0.76430218526362\\
886	0.764302185263617\\
885	0.764302185263615\\
884	0.764302185263611\\
883	0.764302185263609\\
882	0.764302185263604\\
881	0.764302185263603\\
880	0.764302185263599\\
879	0.764302185263596\\
878	0.764302185263592\\
877	0.764302185263588\\
876	0.764302185263583\\
875	0.76430218526358\\
874	0.764302185263576\\
873	0.76430218526357\\
872	0.764302185263567\\
871	0.764302185263562\\
870	0.764302185263558\\
869	0.764302185263552\\
868	0.764302185263545\\
867	0.76430218526354\\
866	0.764302185263533\\
865	0.764302185263526\\
864	0.764302185263519\\
863	0.764302185263514\\
862	0.764302185263505\\
861	0.764302185263497\\
860	0.764302185263489\\
859	0.76430218526348\\
858	0.764302185263472\\
857	0.764302185263462\\
856	0.764302185263454\\
855	0.764302185263444\\
854	0.764302185263433\\
853	0.764302185263422\\
852	0.764302185263411\\
851	0.764302185263397\\
850	0.764302185263384\\
849	0.764302185263371\\
848	0.764302185263357\\
847	0.764302185263344\\
846	0.764302185263328\\
845	0.764302185263312\\
844	0.764302185263295\\
843	0.764302185263279\\
842	0.764302185263261\\
841	0.76430218526324\\
840	0.764302185263221\\
839	0.7643021852632\\
838	0.764302185263179\\
837	0.764302185263155\\
836	0.764302185263134\\
835	0.764302185263106\\
834	0.76430218526308\\
833	0.764302185263054\\
832	0.764302185263026\\
831	0.764302185262997\\
830	0.764302185262965\\
829	0.764302185262934\\
828	0.764302185262898\\
827	0.764302185262862\\
826	0.764302185262824\\
825	0.764302185262787\\
824	0.764302185262745\\
823	0.764302185262703\\
822	0.764302185262659\\
821	0.764302185262612\\
820	0.764302185262562\\
819	0.764302185262511\\
818	0.764302185262458\\
817	0.764302185262403\\
816	0.764302185262344\\
815	0.764302185262284\\
814	0.764302185262221\\
813	0.764302185262155\\
812	0.764302185262083\\
811	0.764302185262012\\
810	0.764302185261936\\
809	0.764302185261856\\
808	0.764302185261773\\
807	0.764302185261684\\
806	0.764302185261593\\
805	0.764302185261498\\
804	0.764302185261397\\
803	0.764302185261293\\
802	0.764302185261184\\
801	0.764302185261071\\
800	0.764302185260951\\
799	0.764302185260826\\
798	0.764302185260696\\
797	0.764302185260559\\
796	0.764302185260416\\
795	0.764302185260267\\
794	0.76430218526011\\
793	0.764302185259946\\
792	0.764302185259776\\
791	0.764302185259598\\
790	0.764302185259411\\
789	0.764302185259215\\
788	0.76430218525901\\
787	0.764302185258798\\
786	0.764302185258574\\
785	0.76430218525834\\
784	0.764302185258094\\
783	0.764302185257838\\
782	0.764302185257572\\
781	0.764302185257292\\
780	0.764302185256997\\
779	0.764302185256692\\
778	0.764302185256372\\
777	0.764302185256038\\
776	0.764302185255686\\
775	0.764302185255321\\
774	0.764302185254936\\
773	0.764302185254536\\
772	0.764302185254117\\
771	0.764302185253679\\
770	0.76430218525322\\
769	0.764302185252742\\
768	0.76430218525224\\
767	0.764302185251716\\
766	0.764302185251168\\
765	0.764302185250592\\
764	0.764302185249995\\
763	0.764302185249369\\
762	0.764302185248711\\
761	0.764302185248024\\
760	0.764302185247306\\
759	0.764302185246557\\
758	0.764302185245771\\
757	0.764302185244949\\
756	0.764302185244092\\
755	0.764302185243195\\
754	0.764302185242255\\
753	0.764302185241272\\
752	0.764302185240244\\
751	0.764302185239171\\
750	0.764302185238046\\
749	0.764302185236871\\
748	0.764302185235641\\
747	0.764302185234356\\
746	0.76430218523301\\
745	0.764302185231605\\
744	0.764302185230135\\
743	0.764302185228597\\
742	0.764302185226989\\
741	0.764302185225306\\
740	0.764302185223545\\
739	0.764302185221705\\
738	0.764302185219781\\
737	0.764302185217767\\
736	0.764302185215664\\
735	0.76430218521346\\
734	0.764302185211159\\
733	0.76430218520875\\
732	0.764302185206231\\
731	0.764302185203596\\
730	0.764302185200841\\
729	0.764302185197959\\
728	0.764302185194947\\
727	0.764302185191794\\
726	0.764302185188498\\
725	0.76430218518505\\
724	0.764302185181445\\
723	0.764302185177673\\
722	0.764302185173729\\
721	0.764302185169604\\
720	0.764302185165289\\
719	0.764302185160777\\
718	0.764302185156058\\
717	0.764302185151123\\
716	0.764302185145961\\
715	0.764302185140564\\
714	0.764302185134917\\
713	0.764302185129013\\
712	0.764302185122838\\
711	0.764302185116379\\
710	0.764302185109625\\
709	0.76430218510256\\
708	0.76430218509517\\
707	0.764302185087441\\
706	0.764302185079359\\
705	0.764302185070907\\
704	0.764302185062067\\
703	0.764302185052822\\
702	0.764302185043152\\
701	0.764302185033038\\
700	0.76430218502246\\
699	0.7643021850114\\
698	0.76430218499983\\
697	0.76430218498773\\
696	0.764302184975075\\
695	0.76430218496184\\
694	0.764302184947998\\
693	0.764302184933521\\
692	0.764302184918379\\
691	0.764302184902544\\
690	0.764302184885982\\
689	0.764302184868662\\
688	0.764302184850547\\
687	0.7643021848316\\
686	0.764302184811786\\
685	0.76430218479106\\
684	0.764302184769386\\
683	0.764302184746717\\
682	0.764302184723009\\
681	0.764302184698215\\
680	0.764302184672283\\
679	0.76430218464516\\
678	0.764302184616794\\
677	0.76430218458713\\
676	0.764302184556103\\
675	0.764302184523653\\
674	0.764302184489715\\
673	0.76430218445422\\
672	0.7643021844171\\
671	0.764302184378276\\
670	0.76430218433767\\
669	0.764302184295203\\
668	0.764302184250789\\
667	0.764302184204339\\
666	0.764302184155758\\
665	0.764302184104946\\
664	0.764302184051806\\
663	0.76430218399623\\
662	0.764302183938104\\
661	0.764302183877313\\
660	0.764302183813734\\
659	0.764302183747238\\
658	0.764302183677695\\
657	0.764302183604961\\
656	0.764302183528891\\
655	0.764302183449331\\
654	0.764302183366125\\
653	0.764302183279104\\
652	0.764302183188091\\
651	0.764302183092904\\
650	0.764302182993352\\
649	0.764302182889234\\
648	0.764302182780341\\
647	0.764302182666454\\
646	0.764302182547344\\
645	0.764302182422772\\
644	0.764302182292487\\
643	0.764302182156225\\
642	0.764302182013718\\
641	0.764302181864673\\
640	0.764302181708793\\
639	0.764302181545766\\
638	0.764302181375259\\
637	0.764302181196935\\
636	0.764302181010433\\
635	0.764302180815376\\
634	0.764302180611375\\
633	0.76430218039802\\
632	0.764302180174878\\
631	0.764302179941502\\
630	0.764302179697426\\
629	0.764302179442155\\
628	0.764302179175177\\
627	0.764302178895956\\
626	0.76430217860393\\
625	0.764302178298512\\
624	0.764302177979085\\
623	0.76430217764501\\
622	0.764302177295614\\
621	0.764302176930197\\
620	0.764302176548019\\
619	0.764302176148314\\
618	0.764302175730279\\
617	0.764302175293073\\
616	0.764302174835818\\
615	0.764302174357591\\
614	0.764302173857434\\
613	0.764302173334337\\
612	0.764302172787252\\
611	0.764302172215078\\
610	0.764302171616664\\
609	0.764302170990805\\
608	0.764302170336244\\
607	0.764302169651665\\
606	0.764302168935691\\
605	0.764302168186883\\
604	0.764302167403732\\
603	0.764302166584667\\
602	0.764302165728038\\
601	0.764302164832125\\
600	0.764302163895123\\
599	0.764302162915152\\
598	0.764302161890238\\
597	0.764302160818322\\
596	0.764302159697247\\
595	0.764302158524756\\
594	0.764302157298499\\
593	0.764302156016002\\
592	0.764302154674691\\
591	0.764302153271866\\
590	0.764302151804706\\
589	0.764302150270262\\
588	0.764302148665447\\
587	0.764302146987034\\
586	0.764302145231648\\
585	0.764302143395761\\
584	0.76430214147568\\
583	0.764302139467541\\
582	0.764302137367309\\
581	0.764302135170757\\
580	0.764302132873473\\
579	0.764302130470834\\
578	0.764302127958008\\
577	0.764302125329943\\
576	0.764302122581355\\
575	0.764302119706715\\
574	0.764302116700241\\
573	0.764302113555888\\
572	0.764302110267336\\
571	0.764302106827969\\
570	0.764302103230869\\
569	0.764302099468808\\
568	0.764302095534213\\
567	0.764302091419177\\
566	0.764302087115423\\
565	0.764302082614296\\
564	0.764302077906749\\
563	0.764302072983309\\
562	0.764302067834077\\
561	0.764302062448701\\
560	0.764302056816348\\
559	0.764302050925692\\
558	0.764302044764889\\
557	0.764302038321548\\
556	0.764302031582711\\
555	0.76430202453483\\
554	0.764302017163728\\
553	0.764302009454586\\
552	0.764302001391899\\
551	0.764301992959451\\
550	0.764301984140287\\
549	0.764301974916672\\
548	0.764301965270059\\
547	0.764301955181048\\
546	0.76430194462935\\
545	0.764301933593745\\
544	0.764301922052042\\
543	0.76430190998103\\
542	0.76430189735644\\
541	0.764301884152877\\
540	0.764301870343792\\
539	0.764301855901416\\
538	0.764301840796707\\
537	0.764301824999288\\
536	0.764301808477393\\
535	0.764301791197794\\
534	0.764301773125746\\
533	0.764301754224905\\
532	0.764301734457262\\
531	0.764301713783066\\
530	0.764301692160741\\
529	0.764301669546808\\
528	0.764301645895786\\
527	0.76430162116012\\
526	0.764301595290062\\
525	0.764301568233592\\
524	0.7643015399363\\
523	0.764301510341279\\
522	0.764301479389016\\
521	0.764301447017272\\
520	0.764301413160939\\
519	0.764301377751941\\
518	0.764301340719069\\
517	0.764301301987851\\
516	0.764301261480402\\
515	0.764301219115263\\
514	0.764301174807237\\
513	0.764301128467226\\
512	0.76430108000204\\
511	0.764301029314216\\
510	0.764300976301824\\
509	0.76430092085826\\
508	0.764300862872026\\
507	0.764300802226516\\
506	0.764300738799775\\
505	0.764300672464255\\
504	0.764300603086556\\
503	0.764300530527162\\
502	0.764300454640158\\
501	0.764300375272941\\
500	0.764300292265906\\
499	0.764300205452129\\
498	0.764300114657034\\
497	0.764300019698027\\
496	0.764299920384158\\
495	0.764299816515705\\
494	0.764299707883801\\
493	0.764299594269982\\
492	0.764299475445781\\
491	0.764299351172245\\
490	0.764299221199464\\
489	0.764299085266072\\
488	0.764298943098709\\
487	0.764298794411483\\
486	0.764298638905392\\
485	0.764298476267717\\
484	0.7642983061714\\
483	0.764298128274385\\
482	0.764297942218929\\
481	0.764297747630881\\
480	0.764297544118935\\
479	0.764297331273832\\
478	0.76429710866755\\
477	0.764296875852441\\
476	0.764296632360318\\
475	0.764296377701533\\
474	0.764296111363974\\
473	0.76429583281205\\
472	0.764295541485599\\
471	0.764295236798781\\
470	0.764294918138879\\
469	0.764294584865084\\
468	0.764294236307194\\
467	0.764293871764273\\
466	0.764293490503243\\
465	0.764293091757397\\
464	0.764292674724881\\
463	0.764292238567052\\
462	0.76429178240682\\
461	0.764291305326861\\
460	0.764290806367791\\
459	0.764290284526221\\
458	0.764289738752747\\
457	0.764289167949844\\
456	0.764288570969647\\
455	0.764287946611655\\
454	0.76428729362031\\
453	0.76428661068247\\
452	0.764285896424777\\
451	0.764285149410887\\
450	0.764284368138584\\
449	0.764283551036763\\
448	0.764282696462264\\
447	0.764281802696574\\
446	0.764280867942365\\
445	0.764279890319882\\
444	0.764278867863167\\
443	0.764277798516101\\
442	0.764276680128272\\
441	0.764275510450646\\
440	0.764274287131049\\
439	0.764273007709431\\
438	0.764271669612931\\
437	0.764270270150692\\
436	0.764268806508446\\
435	0.764267275742873\\
434	0.764265674775663\\
433	0.764264000387336\\
432	0.764262249210763\\
431	0.764260417724402\\
430	0.764258502245206\\
429	0.764256498921222\\
428	0.764254403723845\\
427	0.764252212439721\\
426	0.764249920662264\\
425	0.764247523782802\\
424	0.764245016981306\\
423	0.7642423952167\\
422	0.764239653216716\\
421	0.764236785467306\\
420	0.764233786201538\\
419	0.764230649388007\\
418	0.764227368718705\\
417	0.764223937596341\\
416	0.764220349121051\\
415	0.764216596076557\\
414	0.764212670915633\\
413	0.764208565744926\\
412	0.764204272309098\\
411	0.764199781974206\\
410	0.764195085710353\\
409	0.764190174073522\\
408	0.764185037186582\\
407	0.764179664719428\\
406	0.764174045868208\\
405	0.764168169333586\\
404	0.764162023298029\\
403	0.764155595402024\\
402	0.764148872719234\\
401	0.764141841730494\\
400	0.764134488296615\\
399	0.764126797629941\\
398	0.764118754264615\\
397	0.76411034202545\\
396	0.764101543995394\\
395	0.764092342481494\\
394	0.764082718979282\\
393	0.764072654135548\\
392	0.764062127709372\\
391	0.764051118531376\\
390	0.764039604461108\\
389	0.764027562342423\\
388	0.764014967956846\\
387	0.764001795974751\\
386	0.763988019904272\\
385	0.763973612037864\\
384	0.763958543396359\\
383	0.763942783670396\\
382	0.763926301159173\\
381	0.763909062706172\\
380	0.76389103363208\\
379	0.763872177664145\\
378	0.763852456862618\\
377	0.763831831543267\\
376	0.763810260196913\\
375	0.763787699401808\\
374	0.763764103738725\\
373	0.763739425687225\\
372	0.763713615552489\\
371	0.763686621308466\\
370	0.763658388562837\\
369	0.763628860368499\\
368	0.763597977269375\\
367	0.763565676635652\\
366	0.763531893623243\\
365	0.763496560178181\\
364	0.763459607410982\\
363	0.763420953436765\\
362	0.763380523549991\\
361	0.763338235499622\\
360	0.763294003060542\\
359	0.763247735800651\\
358	0.763199338825041\\
357	0.763148712492205\\
356	0.76309575209786\\
355	0.763040347520249\\
354	0.762982382815815\\
353	0.76281303293389\\
352	0.762561547551235\\
351	0.762299398580573\\
350	0.76202610241434\\
349	0.761741146321065\\
348	0.761443984994006\\
347	0.761134036543457\\
346	0.76081067784374\\
345	0.760473239030511\\
344	0.760120998999046\\
343	0.759753175936466\\
342	0.75936891755851\\
341	0.758967288506459\\
340	0.758547255763283\\
339	0.758107710275621\\
338	0.757647426320234\\
337	0.757165052704091\\
336	0.756659034950855\\
335	0.756127502451204\\
334	0.755568867218145\\
333	0.754981385573431\\
332	0.754363692000356\\
331	0.753713740844076\\
330	0.753025925456931\\
329	0.752301541422438\\
328	0.751540721388035\\
327	0.750755096381465\\
326	0.749959587042446\\
325	0.749103485545955\\
324	0.748226469378293\\
323	0.747325808900372\\
322	0.746492628518571\\
321	0.74599665774038\\
320	0.745321545351775\\
319	0.743106281430659\\
318	0.731165817798549\\
317	0.711404791006113\\
316	0.690938806389241\\
315	0.669776176735703\\
}--cycle;
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.77\\
2	0.77\\
3	0.77\\
4	0.77\\
5	0.77\\
6	0.77\\
7	0.77\\
8	0.77\\
9	0.77\\
10	0.77\\
11	0.77\\
12	0.77\\
13	0.77\\
14	0.77\\
15	0.77\\
16	0.77\\
17	0.77\\
18	0.77\\
19	0.77\\
20	0.77\\
21	0.77\\
22	0.77\\
23	0.77\\
24	0.77\\
25	0.77\\
26	0.77\\
27	0.77\\
28	0.77\\
29	0.77\\
30	0.77\\
31	0.77\\
32	0.77\\
33	0.77\\
34	0.77\\
35	0.77\\
36	0.77\\
37	0.77\\
38	0.77\\
39	0.77\\
40	0.77\\
41	0.77\\
42	0.77\\
43	0.77\\
44	0.77\\
45	0.77\\
46	0.77\\
47	0.77\\
48	0.77\\
49	0.77\\
50	0.77\\
51	0.77\\
52	0.77\\
53	0.77\\
54	0.77\\
55	0.77\\
56	0.77\\
57	0.77\\
58	0.77\\
59	0.77\\
60	0.77\\
61	0.77\\
62	0.77\\
63	0.77\\
64	0.77\\
65	0.77\\
66	0.77\\
67	0.77\\
68	0.77\\
69	0.77\\
70	0.77\\
71	0.77\\
72	0.77\\
73	0.77\\
74	0.77\\
75	0.77\\
76	0.77\\
77	0.77\\
78	0.77\\
79	0.77\\
80	0.77\\
81	0.77\\
82	0.77\\
83	0.77\\
84	0.77\\
85	0.77\\
86	0.77\\
87	0.77\\
88	0.77\\
89	0.77\\
90	0.77\\
91	0.77\\
92	0.77\\
93	0.77\\
94	0.77\\
95	0.77\\
96	0.77\\
97	0.77\\
98	0.77\\
99	0.77\\
100	0.77\\
101	0.77\\
102	0.77\\
103	0.77\\
104	0.77\\
105	0.77\\
106	0.77\\
107	0.77\\
108	0.77\\
109	0.77\\
110	0.77\\
111	0.77\\
112	0.77\\
113	0.77\\
114	0.77\\
115	0.77\\
116	0.77\\
117	0.77\\
118	0.77\\
119	0.77\\
120	0.77\\
121	0.77\\
122	0.77\\
123	0.77\\
124	0.77\\
125	0.77\\
126	0.77\\
127	0.77\\
128	0.77\\
129	0.77\\
130	0.77\\
131	0.77\\
132	0.77\\
133	0.77\\
134	0.77\\
135	0.77\\
136	0.77\\
137	0.77\\
138	0.77\\
139	0.77\\
140	0.77\\
141	0.77\\
142	0.77\\
143	0.77\\
144	0.77\\
145	0.77\\
146	0.77\\
147	0.77\\
148	0.77\\
149	0.77\\
150	0.77\\
151	0.77\\
152	0.77\\
153	0.77\\
154	0.77\\
155	0.77\\
156	0.77\\
157	0.77\\
158	0.77\\
159	0.77\\
160	0.77\\
161	0.77\\
162	0.77\\
163	0.77\\
164	0.77\\
165	0.77\\
166	0.77\\
167	0.77\\
168	0.77\\
169	0.77\\
170	0.77\\
171	0.77\\
172	0.77\\
173	0.77\\
174	0.77\\
175	0.77\\
176	0.77\\
177	0.77\\
178	0.77\\
179	0.77\\
180	0.77\\
181	0.77\\
182	0.77\\
183	0.77\\
184	0.77\\
185	0.77\\
186	0.77\\
187	0.77\\
188	0.77\\
189	0.77\\
190	0.77\\
191	0.77\\
192	0.77\\
193	0.77\\
194	0.77\\
195	0.77\\
196	0.77\\
197	0.77\\
198	0.77\\
199	0.77\\
200	0.77\\
201	0.77\\
202	0.77\\
203	0.77\\
204	0.77\\
205	0.77\\
206	0.77\\
207	0.77\\
208	0.77\\
209	0.77\\
210	0.77\\
211	0.77\\
212	0.77\\
213	0.77\\
214	0.77\\
215	0.77\\
216	0.77\\
217	0.77\\
218	0.77\\
219	0.77\\
220	0.77\\
221	0.77\\
222	0.77\\
223	0.77\\
224	0.77\\
225	0.77\\
226	0.77\\
227	0.77\\
228	0.77\\
229	0.77\\
230	0.77\\
231	0.77\\
232	0.77\\
233	0.77\\
234	0.77\\
235	0.77\\
236	0.77\\
237	0.77\\
238	0.77\\
239	0.77\\
240	0.77\\
241	0.77\\
242	0.77\\
243	0.77\\
244	0.77\\
245	0.77\\
246	0.77\\
247	0.77\\
248	0.77\\
249	0.77\\
250	0.77\\
251	0.77\\
252	0.77\\
253	0.77\\
254	0.77\\
255	0.77\\
256	0.77\\
257	0.77\\
258	0.77\\
259	0.77\\
260	0.77\\
261	0.77\\
262	0.77\\
263	0.77\\
264	0.77\\
265	0.77\\
266	0.77\\
267	0.77\\
268	0.77\\
269	0.77\\
270	0.77\\
271	0.77\\
272	0.77\\
273	0.77\\
274	0.77\\
275	0.77\\
276	0.77\\
277	0.77\\
278	0.77\\
279	0.77\\
280	0.77\\
281	0.77\\
282	0.77\\
283	0.77\\
284	0.77\\
285	0.77\\
286	0.77\\
287	0.77\\
288	0.77\\
289	0.77\\
290	0.77\\
291	0.77\\
292	0.77\\
293	0.77\\
294	0.77\\
295	0.77\\
296	0.77\\
297	0.77\\
298	0.77\\
299	0.77\\
300	0.77\\
301	0.77\\
302	0.77\\
303	0.77\\
304	0.77\\
305	0.77\\
306	0.77\\
307	0.77\\
308	0.77\\
309	0.77\\
310	0.77\\
311	0.77\\
312	0.77\\
313	0.77\\
314	0.77\\
315	0.77\\
316	0.77\\
317	0.77\\
318	0.77\\
319	0.77\\
320	0.77\\
321	0.77\\
322	0.77\\
323	0.77\\
324	0.77\\
325	0.77\\
326	0.77\\
327	0.77\\
328	0.77\\
329	0.77\\
330	0.77\\
331	0.77\\
332	0.77\\
333	0.77\\
334	0.77\\
335	0.77\\
336	0.77\\
337	0.77\\
338	0.77\\
339	0.77\\
340	0.77\\
341	0.77\\
342	0.77\\
343	0.77\\
344	0.77\\
345	0.77\\
346	0.77\\
347	0.77\\
348	0.77\\
349	0.77\\
350	0.77\\
351	0.77\\
352	0.77\\
353	0.77\\
354	0.77\\
355	0.77\\
356	0.77\\
357	0.77\\
358	0.77\\
359	0.77\\
360	0.77\\
361	0.77\\
362	0.77\\
363	0.77\\
364	0.77\\
365	0.77\\
366	0.77\\
367	0.77\\
368	0.77\\
369	0.77\\
370	0.77\\
371	0.77\\
372	0.77\\
373	0.77\\
374	0.77\\
375	0.77\\
376	0.77\\
377	0.77\\
378	0.77\\
379	0.77\\
380	0.77\\
381	0.77\\
382	0.77\\
383	0.77\\
384	0.77\\
385	0.77\\
386	0.77\\
387	0.77\\
388	0.77\\
389	0.77\\
390	0.77\\
391	0.77\\
392	0.77\\
393	0.77\\
394	0.77\\
395	0.77\\
396	0.77\\
397	0.77\\
398	0.77\\
399	0.77\\
400	0.77\\
401	0.77\\
402	0.77\\
403	0.77\\
404	0.77\\
405	0.77\\
406	0.77\\
407	0.77\\
408	0.77\\
409	0.77\\
410	0.77\\
411	0.77\\
412	0.77\\
413	0.77\\
414	0.77\\
415	0.77\\
416	0.77\\
417	0.77\\
418	0.77\\
419	0.77\\
420	0.77\\
421	0.77\\
422	0.77\\
423	0.77\\
424	0.77\\
425	0.77\\
426	0.77\\
427	0.77\\
428	0.77\\
429	0.77\\
430	0.77\\
431	0.77\\
432	0.77\\
433	0.77\\
434	0.77\\
435	0.77\\
436	0.77\\
437	0.77\\
438	0.77\\
439	0.77\\
440	0.77\\
441	0.77\\
442	0.77\\
443	0.77\\
444	0.77\\
445	0.77\\
446	0.77\\
447	0.77\\
448	0.77\\
449	0.77\\
450	0.77\\
451	0.77\\
452	0.77\\
453	0.77\\
454	0.77\\
455	0.77\\
456	0.77\\
457	0.77\\
458	0.77\\
459	0.77\\
460	0.77\\
461	0.77\\
462	0.77\\
463	0.77\\
464	0.77\\
465	0.77\\
466	0.77\\
467	0.77\\
468	0.77\\
469	0.77\\
470	0.77\\
471	0.77\\
472	0.77\\
473	0.77\\
474	0.77\\
475	0.77\\
476	0.77\\
477	0.77\\
478	0.77\\
479	0.77\\
480	0.77\\
481	0.77\\
482	0.77\\
483	0.77\\
484	0.77\\
485	0.77\\
486	0.77\\
487	0.77\\
488	0.77\\
489	0.77\\
490	0.77\\
491	0.77\\
492	0.77\\
493	0.77\\
494	0.77\\
495	0.77\\
496	0.77\\
497	0.77\\
498	0.77\\
499	0.77\\
500	0.77\\
501	0.77\\
502	0.77\\
503	0.77\\
504	0.77\\
505	0.77\\
506	0.77\\
507	0.77\\
508	0.77\\
509	0.77\\
510	0.77\\
511	0.77\\
512	0.77\\
513	0.77\\
514	0.77\\
515	0.77\\
516	0.77\\
517	0.77\\
518	0.77\\
519	0.77\\
520	0.77\\
521	0.77\\
522	0.77\\
523	0.77\\
524	0.77\\
525	0.77\\
526	0.77\\
527	0.77\\
528	0.77\\
529	0.77\\
530	0.77\\
531	0.77\\
532	0.77\\
533	0.77\\
534	0.77\\
535	0.77\\
536	0.77\\
537	0.77\\
538	0.77\\
539	0.77\\
540	0.77\\
541	0.77\\
542	0.77\\
543	0.77\\
544	0.77\\
545	0.77\\
546	0.77\\
547	0.77\\
548	0.77\\
549	0.77\\
550	0.77\\
551	0.77\\
552	0.77\\
553	0.77\\
554	0.77\\
555	0.77\\
556	0.77\\
557	0.77\\
558	0.77\\
559	0.77\\
560	0.77\\
561	0.77\\
562	0.77\\
563	0.77\\
564	0.77\\
565	0.77\\
566	0.77\\
567	0.77\\
568	0.77\\
569	0.77\\
570	0.77\\
571	0.77\\
572	0.77\\
573	0.77\\
574	0.77\\
575	0.77\\
576	0.77\\
577	0.77\\
578	0.77\\
579	0.77\\
580	0.77\\
581	0.77\\
582	0.77\\
583	0.77\\
584	0.77\\
585	0.77\\
586	0.77\\
587	0.77\\
588	0.77\\
589	0.77\\
590	0.77\\
591	0.77\\
592	0.77\\
593	0.77\\
594	0.77\\
595	0.77\\
596	0.77\\
597	0.77\\
598	0.77\\
599	0.77\\
600	0.77\\
601	0.77\\
602	0.77\\
603	0.77\\
604	0.77\\
605	0.77\\
606	0.77\\
607	0.77\\
608	0.77\\
609	0.77\\
610	0.77\\
611	0.77\\
612	0.77\\
613	0.77\\
614	0.77\\
615	0.77\\
616	0.77\\
617	0.77\\
618	0.77\\
619	0.77\\
620	0.77\\
621	0.77\\
622	0.77\\
623	0.77\\
624	0.77\\
625	0.77\\
626	0.77\\
627	0.77\\
628	0.77\\
629	0.77\\
630	0.77\\
631	0.77\\
632	0.77\\
633	0.77\\
634	0.77\\
635	0.77\\
636	0.77\\
637	0.77\\
638	0.77\\
639	0.77\\
640	0.77\\
641	0.77\\
642	0.77\\
643	0.77\\
644	0.77\\
645	0.77\\
646	0.77\\
647	0.77\\
648	0.77\\
649	0.77\\
650	0.77\\
651	0.77\\
652	0.77\\
653	0.77\\
654	0.77\\
655	0.77\\
656	0.77\\
657	0.77\\
658	0.77\\
659	0.77\\
660	0.77\\
661	0.77\\
662	0.77\\
663	0.77\\
664	0.77\\
665	0.77\\
666	0.77\\
667	0.77\\
668	0.77\\
669	0.77\\
670	0.77\\
671	0.77\\
672	0.77\\
673	0.77\\
674	0.77\\
675	0.77\\
676	0.77\\
677	0.77\\
678	0.77\\
679	0.77\\
680	0.77\\
681	0.77\\
682	0.77\\
683	0.77\\
684	0.77\\
685	0.77\\
686	0.77\\
687	0.77\\
688	0.77\\
689	0.77\\
690	0.77\\
691	0.77\\
692	0.77\\
693	0.77\\
694	0.77\\
695	0.77\\
696	0.77\\
697	0.77\\
698	0.77\\
699	0.77\\
700	0.77\\
701	0.77\\
702	0.77\\
703	0.77\\
704	0.77\\
705	0.77\\
706	0.77\\
707	0.77\\
708	0.77\\
709	0.77\\
710	0.77\\
711	0.77\\
712	0.77\\
713	0.77\\
714	0.77\\
715	0.77\\
716	0.77\\
717	0.77\\
718	0.77\\
719	0.77\\
720	0.77\\
721	0.77\\
722	0.77\\
723	0.77\\
724	0.77\\
725	0.77\\
726	0.77\\
727	0.77\\
728	0.77\\
729	0.77\\
730	0.77\\
731	0.77\\
732	0.77\\
733	0.77\\
734	0.77\\
735	0.77\\
736	0.77\\
737	0.77\\
738	0.77\\
739	0.77\\
740	0.77\\
741	0.77\\
742	0.77\\
743	0.77\\
744	0.77\\
745	0.77\\
746	0.77\\
747	0.77\\
748	0.77\\
749	0.77\\
750	0.77\\
751	0.77\\
752	0.77\\
753	0.77\\
754	0.77\\
755	0.77\\
756	0.77\\
757	0.77\\
758	0.77\\
759	0.77\\
760	0.77\\
761	0.77\\
762	0.77\\
763	0.77\\
764	0.77\\
765	0.77\\
766	0.77\\
767	0.77\\
768	0.77\\
769	0.77\\
770	0.77\\
771	0.77\\
772	0.77\\
773	0.77\\
774	0.77\\
775	0.77\\
776	0.77\\
777	0.77\\
778	0.77\\
779	0.77\\
780	0.77\\
781	0.77\\
782	0.77\\
783	0.77\\
784	0.77\\
785	0.77\\
786	0.77\\
787	0.77\\
788	0.77\\
789	0.77\\
790	0.77\\
791	0.77\\
792	0.77\\
793	0.77\\
794	0.77\\
795	0.77\\
796	0.77\\
797	0.77\\
798	0.77\\
799	0.77\\
800	0.77\\
801	0.77\\
802	0.77\\
803	0.77\\
804	0.77\\
805	0.77\\
806	0.77\\
807	0.77\\
808	0.77\\
809	0.77\\
810	0.77\\
811	0.77\\
812	0.77\\
813	0.77\\
814	0.77\\
815	0.77\\
816	0.77\\
817	0.77\\
818	0.77\\
819	0.77\\
820	0.77\\
821	0.77\\
822	0.77\\
823	0.77\\
824	0.77\\
825	0.77\\
826	0.77\\
827	0.77\\
828	0.77\\
829	0.77\\
830	0.77\\
831	0.77\\
832	0.77\\
833	0.77\\
834	0.77\\
835	0.77\\
836	0.77\\
837	0.77\\
838	0.77\\
839	0.77\\
840	0.77\\
841	0.77\\
842	0.77\\
843	0.77\\
844	0.77\\
845	0.77\\
846	0.77\\
847	0.77\\
848	0.77\\
849	0.77\\
850	0.77\\
851	0.77\\
852	0.77\\
853	0.77\\
854	0.77\\
855	0.77\\
856	0.77\\
857	0.77\\
858	0.77\\
859	0.77\\
860	0.77\\
861	0.77\\
862	0.77\\
863	0.77\\
864	0.77\\
865	0.77\\
866	0.77\\
867	0.77\\
868	0.77\\
869	0.77\\
870	0.77\\
871	0.77\\
872	0.77\\
873	0.77\\
874	0.77\\
875	0.77\\
876	0.77\\
877	0.77\\
878	0.77\\
879	0.77\\
880	0.77\\
881	0.77\\
882	0.77\\
883	0.77\\
884	0.77\\
885	0.77\\
886	0.77\\
887	0.77\\
888	0.77\\
889	0.77\\
890	0.77\\
891	0.77\\
892	0.77\\
893	0.77\\
894	0.77\\
895	0.77\\
896	0.77\\
897	0.77\\
898	0.77\\
899	0.77\\
900	0.77\\
901	0.77\\
902	0.77\\
903	0.77\\
904	0.77\\
905	0.77\\
906	0.77\\
907	0.77\\
908	0.77\\
909	0.77\\
910	0.77\\
911	0.77\\
912	0.77\\
913	0.77\\
914	0.77\\
915	0.77\\
916	0.77\\
917	0.77\\
918	0.77\\
919	0.77\\
920	0.77\\
921	0.77\\
922	0.77\\
923	0.77\\
924	0.77\\
925	0.77\\
926	0.77\\
927	0.77\\
928	0.77\\
929	0.77\\
930	0.77\\
931	0.77\\
932	0.77\\
933	0.77\\
934	0.77\\
935	0.77\\
936	0.77\\
937	0.77\\
938	0.77\\
939	0.77\\
940	0.77\\
941	0.77\\
942	0.77\\
943	0.77\\
944	0.77\\
945	0.77\\
946	0.77\\
947	0.77\\
948	0.77\\
949	0.77\\
950	0.77\\
951	0.77\\
952	0.77\\
953	0.77\\
954	0.77\\
955	0.77\\
956	0.77\\
957	0.77\\
958	0.77\\
959	0.77\\
960	0.77\\
961	0.77\\
962	0.77\\
963	0.77\\
964	0.77\\
965	0.77\\
966	0.77\\
967	0.77\\
968	0.77\\
969	0.77\\
970	0.77\\
971	0.77\\
972	0.77\\
973	0.77\\
974	0.77\\
975	0.77\\
976	0.77\\
977	0.77\\
978	0.77\\
979	0.77\\
980	0.77\\
981	0.77\\
982	0.77\\
983	0.77\\
984	0.77\\
985	0.77\\
986	0.77\\
987	0.77\\
988	0.77\\
989	0.77\\
990	0.77\\
991	0.77\\
992	0.77\\
993	0.77\\
994	0.77\\
995	0.77\\
996	0.77\\
997	0.77\\
998	0.77\\
999	0.77\\
1000	0.77\\
};
\addplot [color=blue, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
315	0.704902258526928\\
316	0.724605777926836\\
317	0.742291705833261\\
318	0.752396355639762\\
319	0.755665917401986\\
320	0.756910570174184\\
321	0.757608955277418\\
322	0.758150136236096\\
323	0.758602496604406\\
324	0.758970507272645\\
325	0.759332557841372\\
326	0.759696299076418\\
327	0.760054530869095\\
328	0.760401519016387\\
329	0.76073606175156\\
330	0.761058374461606\\
331	0.761369735019937\\
332	0.761670442482351\\
333	0.761960919807144\\
334	0.762241217236502\\
335	0.762511611180512\\
336	0.762772450449528\\
337	0.763024073379117\\
338	0.763266784585813\\
339	0.763500862250507\\
340	0.763726599589481\\
341	0.76394428423488\\
342	0.76415419483863\\
343	0.764356604523552\\
344	0.764551775489825\\
345	0.764739963127148\\
346	0.764921414840042\\
347	0.765096369965593\\
348	0.765265060208421\\
349	0.765427709322838\\
350	0.765584533488085\\
351	0.765735741514146\\
352	0.765881534910859\\
353	0.766022108129251\\
354	0.766157648757203\\
355	0.766288337736806\\
356	0.766414349567724\\
357	0.766535852510928\\
358	0.766653008796552\\
359	0.766765974827527\\
360	0.766874901380802\\
361	0.766979933802408\\
362	0.767081212197423\\
363	0.767178871615132\\
364	0.767273042228569\\
365	0.767363849433191\\
366	0.767451414306435\\
367	0.767535853362201\\
368	0.767617278949924\\
369	0.767695799355245\\
370	0.767771518963959\\
371	0.767844538381777\\
372	0.767914954581616\\
373	0.767982861032157\\
374	0.768048347826305\\
375	0.76811150180224\\
376	0.768172406662551\\
377	0.768231143087528\\
378	0.768287788845048\\
379	0.768342418896176\\
380	0.768395105497073\\
381	0.76844591829713\\
382	0.768494924433552\\
383	0.768542188622469\\
384	0.768587773246763\\
385	0.768631738440668\\
386	0.768674142171499\\
387	0.768715040317427\\
388	0.768754486744382\\
389	0.768792533378039\\
390	0.768829230274486\\
391	0.768864625687929\\
392	0.768898766135788\\
393	0.768931696461733\\
394	0.768963459896198\\
395	0.76899409811477\\
396	0.769023651294456\\
397	0.769052158167882\\
398	0.769079656075542\\
399	0.76910618101613\\
400	0.769131767695053\\
401	0.769156449571172\\
402	0.769180258901854\\
403	0.769203226786374\\
404	0.769225383207755\\
405	0.769246757073076\\
406	0.769267376252322\\
407	0.769287267615822\\
408	0.769306457070331\\
409	0.769324969593799\\
410	0.769342829268875\\
411	0.769360059315208\\
412	0.769376682120561\\
413	0.769392719270808\\
414	0.769408191578837\\
415	0.76942311911241\\
416	0.769437521221007\\
417	0.769451416561708\\
418	0.769464823124121\\
419	0.769477758254426\\
420	0.769490238678532\\
421	0.769502280524404\\
422	0.769513899343582\\
423	0.769525110131918\\
424	0.769535927349564\\
425	0.769546364940235\\
426	0.769556436349779\\
427	0.769566154544072\\
428	0.769575532026268\\
429	0.769584580853424\\
430	0.769593312652527\\
431	0.769601738635934\\
432	0.769609869616267\\
433	0.769617716020756\\
434	0.769625287905077\\
435	0.769632594966678\\
436	0.769639646557634\\
437	0.769646451697033\\
438	0.769653019082917\\
439	0.769659357103788\\
440	0.769665473849707\\
441	0.769671377122981\\
442	0.769677074448482\\
443	0.769682573083573\\
444	0.769687880027693\\
445	0.76969300203159\\
446	0.76969794560622\\
447	0.769702717031329\\
448	0.769707322363722\\
449	0.76971176744524\\
450	0.769716057910445\\
451	0.769720199194027\\
452	0.769724196537953\\
453	0.769728054998348\\
454	0.769731779452137\\
455	0.769735374603444\\
456	0.769738844989761\\
457	0.769742194987896\\
458	0.769745428819711\\
459	0.769748550557646\\
460	0.769751564130049\\
461	0.769754473326317\\
462	0.769757281801849\\
463	0.769759993082821\\
464	0.769762610570793\\
465	0.769765137547143\\
466	0.769767577177357\\
467	0.769769932515143\\
468	0.769772206506423\\
469	0.769774401993159\\
470	0.769776521717056\\
471	0.769778568323128\\
472	0.769780544363137\\
473	0.769782452298905\\
474	0.769784294505514\\
475	0.769786073274387\\
476	0.769787790816259\\
477	0.769789449264043\\
478	0.769791050675595\\
479	0.769792597036373\\
480	0.769794090262013\\
481	0.769795532200799\\
482	0.769796924636056\\
483	0.769798269288452\\
484	0.769799567818218\\
485	0.769800821827293\\
486	0.769802032861383\\
487	0.76980320241196\\
488	0.769804331918174\\
489	0.769805422768712\\
490	0.769806476303582\\
491	0.769807493815831\\
492	0.769808476553212\\
493	0.769809425719779\\
494	0.769810342477437\\
495	0.76981122794743\\
496	0.769812083211775\\
497	0.769812909314648\\
498	0.769813707263723\\
499	0.769814478031457\\
500	0.769815222556333\\
501	0.769815941744061\\
502	0.769816636468729\\
503	0.769817307573922\\
504	0.769817955873796\\
505	0.769818582154112\\
506	0.76981918717324\\
507	0.769819771663121\\
508	0.769820336330198\\
509	0.769820881856311\\
510	0.769821408899569\\
511	0.769821918095175\\
512	0.76982241005624\\
513	0.769822885374552\\
514	0.769823344621333\\
515	0.769823788347953\\
516	0.769824217086634\\
517	0.769824631351116\\
518	0.769825031637311\\
519	0.769825418423926\\
520	0.769825792173063\\
521	0.769826153330808\\
522	0.769826502327785\\
523	0.769826839579704\\
524	0.769827165487877\\
525	0.769827480439729\\
526	0.769827784809276\\
527	0.769828078957603\\
528	0.769828363233307\\
529	0.769828637972941\\
530	0.76982890350143\\
531	0.76982916013248\\
532	0.769829408168971\\
533	0.769829647903329\\
534	0.769829879617897\\
535	0.769830103585285\\
536	0.769830320068707\\
537	0.769830529322312\\
538	0.769830731591499\\
539	0.769830927113218\\
540	0.76983111611627\\
541	0.769831298821589\\
542	0.769831475442512\\
543	0.769831646185048\\
544	0.76983181124813\\
545	0.769831970823864\\
546	0.769832125097761\\
547	0.769832274248971\\
548	0.769832418450502\\
549	0.769832557869433\\
550	0.769832692667121\\
551	0.769832822999396\\
552	0.769832949016757\\
553	0.769833070864554\\
554	0.769833188683168\\
555	0.769833302608182\\
556	0.769833412770546\\
557	0.769833519296741\\
558	0.769833622308928\\
559	0.769833721925104\\
560	0.769833818259241\\
561	0.769833911421426\\
562	0.769834001517996\\
563	0.769834088651668\\
564	0.769834172921662\\
565	0.769834254423824\\
566	0.769834333250739\\
567	0.769834409491848\\
568	0.769834483233551\\
569	0.769834554559317\\
570	0.769834623549781\\
571	0.769834690282842\\
572	0.769834754833761\\
573	0.769834817275245\\
574	0.769834877677541\\
575	0.769834936108516\\
576	0.769834992633742\\
577	0.769835047316573\\
578	0.769835100218222\\
579	0.769835151397833\\
580	0.769835200912552\\
581	0.769835248817599\\
582	0.769835295166329\\
583	0.769835340010299\\
584	0.769835383399327\\
585	0.769835425381556\\
586	0.769835466003505\\
587	0.769835505310131\\
588	0.769835543344876\\
589	0.769835580149724\\
590	0.769835615765249\\
591	0.76983565023066\\
592	0.769835683583852\\
593	0.769835715861451\\
594	0.769835747098851\\
595	0.769835777330264\\
596	0.769835806588753\\
597	0.769835834906277\\
598	0.769835862313727\\
599	0.769835888840957\\
600	0.769835914516827\\
601	0.769835939369233\\
602	0.769835963425138\\
603	0.769835986710608\\
604	0.769836009250839\\
605	0.769836031070187\\
606	0.769836052192197\\
607	0.769836072639631\\
608	0.769836092434494\\
609	0.76983611159806\\
610	0.769836130150893\\
611	0.769836148112879\\
612	0.769836165503239\\
613	0.769836182340562\\
614	0.769836198642816\\
615	0.769836214427376\\
616	0.769836229711041\\
617	0.769836244510055\\
618	0.769836258840125\\
619	0.769836272716437\\
620	0.769836286153678\\
621	0.769836299166047\\
622	0.769836311767279\\
623	0.769836323970651\\
624	0.769836335789006\\
625	0.769836347234764\\
626	0.769836358319934\\
627	0.769836369056132\\
628	0.769836379454591\\
629	0.769836389526177\\
630	0.769836399281397\\
631	0.769836408730413\\
632	0.769836417883057\\
633	0.769836426748835\\
634	0.769836435336944\\
635	0.76983644365628\\
636	0.769836451715446\\
637	0.769836459522766\\
638	0.769836467086292\\
639	0.769836474413811\\
640	0.769836481512859\\
641	0.769836488390723\\
642	0.769836495054456\\
643	0.769836501510878\\
644	0.76983650776659\\
645	0.769836513827976\\
646	0.769836519701214\\
647	0.769836525392281\\
648	0.76983653090696\\
649	0.769836536250846\\
650	0.769836541429354\\
651	0.769836546447721\\
652	0.769836551311017\\
653	0.769836556024146\\
654	0.769836560591856\\
655	0.76983656501874\\
656	0.769836569309241\\
657	0.769836573467663\\
658	0.769836577498166\\
659	0.769836581404781\\
660	0.769836585191406\\
661	0.769836588861815\\
662	0.769836592419659\\
663	0.769836595868473\\
664	0.76983659921168\\
665	0.769836602452589\\
666	0.769836605594407\\
667	0.769836608640235\\
668	0.769836611593078\\
669	0.769836614455843\\
670	0.769836617231343\\
671	0.769836619922302\\
672	0.769836622531359\\
673	0.769836625061066\\
674	0.769836627513894\\
675	0.769836629892237\\
676	0.769836632198411\\
677	0.76983663443466\\
678	0.769836636603154\\
679	0.769836638705997\\
680	0.769836640745225\\
681	0.769836642722807\\
682	0.769836644640654\\
683	0.769836646500614\\
684	0.769836648304477\\
685	0.769836650053974\\
686	0.769836651750785\\
687	0.769836653396536\\
688	0.769836654992799\\
689	0.7698366565411\\
690	0.769836658042914\\
691	0.769836659499671\\
692	0.769836660912756\\
693	0.76983666228351\\
694	0.769836663613232\\
695	0.769836664903181\\
696	0.769836666154574\\
697	0.769836667368592\\
698	0.76983666854638\\
699	0.769836669689043\\
700	0.769836670797656\\
701	0.769836671873258\\
702	0.769836672916855\\
703	0.769836673929423\\
704	0.769836674911907\\
705	0.769836675865223\\
706	0.769836676790258\\
707	0.76983667768787\\
708	0.769836678558893\\
709	0.769836679404134\\
710	0.769836680224373\\
711	0.769836681020369\\
712	0.769836681792855\\
713	0.769836682542543\\
714	0.769836683270122\\
715	0.769836683976258\\
716	0.769836684661601\\
717	0.769836685326776\\
718	0.769836685972392\\
719	0.769836686599037\\
720	0.769836687207283\\
721	0.769836687797682\\
722	0.769836688370771\\
723	0.76983668892707\\
724	0.769836689467082\\
725	0.769836689991295\\
726	0.769836690500183\\
727	0.769836690994204\\
728	0.769836691473803\\
729	0.769836691939412\\
730	0.769836692391448\\
731	0.769836692830316\\
732	0.769836693256408\\
733	0.769836693670106\\
734	0.769836694071779\\
735	0.769836694461784\\
736	0.769836694840468\\
737	0.769836695208168\\
738	0.76983669556521\\
739	0.76983669591191\\
740	0.769836696248574\\
741	0.7698366965755\\
742	0.769836696892976\\
743	0.769836697201282\\
744	0.769836697500689\\
745	0.769836697791459\\
746	0.769836698073848\\
747	0.769836698348102\\
748	0.769836698614461\\
749	0.769836698873159\\
750	0.76983669912442\\
751	0.769836699368463\\
752	0.7698366996055\\
753	0.769836699835737\\
754	0.769836700059374\\
755	0.769836700276603\\
756	0.769836700487613\\
757	0.769836700692586\\
758	0.769836700891699\\
759	0.769836701085122\\
760	0.769836701273022\\
761	0.76983670145556\\
762	0.769836701632894\\
763	0.769836701805173\\
764	0.769836701972547\\
765	0.769836702135157\\
766	0.769836702293142\\
767	0.769836702446637\\
768	0.769836702595771\\
769	0.769836702740673\\
770	0.769836702881463\\
771	0.769836703018263\\
772	0.769836703151186\\
773	0.769836703280346\\
774	0.769836703405852\\
775	0.769836703527808\\
776	0.769836703646317\\
777	0.76983670376148\\
778	0.769836703873392\\
779	0.769836703982148\\
780	0.769836704087838\\
781	0.76983670419055\\
782	0.769836704290371\\
783	0.769836704387382\\
784	0.769836704481666\\
785	0.7698367045733\\
786	0.769836704662361\\
787	0.769836704748921\\
788	0.769836704833054\\
789	0.769836704914827\\
790	0.76983670499431\\
791	0.769836705071567\\
792	0.769836705146662\\
793	0.769836705219656\\
794	0.769836705290611\\
795	0.769836705359583\\
796	0.769836705426629\\
797	0.769836705491805\\
798	0.769836705555163\\
799	0.769836705616755\\
800	0.769836705676632\\
801	0.769836705734842\\
802	0.769836705791432\\
803	0.769836705846448\\
804	0.769836705899936\\
805	0.769836705951938\\
806	0.769836706002497\\
807	0.769836706051652\\
808	0.769836706099445\\
809	0.769836706145913\\
810	0.769836706191094\\
811	0.769836706235024\\
812	0.769836706277739\\
813	0.769836706319273\\
814	0.769836706359658\\
815	0.769836706398929\\
816	0.769836706437114\\
817	0.769836706474247\\
818	0.769836706510355\\
819	0.769836706545468\\
820	0.769836706579614\\
821	0.769836706612819\\
822	0.769836706645111\\
823	0.769836706676514\\
824	0.769836706707054\\
825	0.769836706736755\\
826	0.76983670676564\\
827	0.769836706793732\\
828	0.769836706821054\\
829	0.769836706847626\\
830	0.76983670687347\\
831	0.769836706898606\\
832	0.769836706923054\\
833	0.769836706946832\\
834	0.769836706969961\\
835	0.769836706992457\\
836	0.769836707014338\\
837	0.769836707035622\\
838	0.769836707056324\\
839	0.769836707076461\\
840	0.76983670709605\\
841	0.769836707115104\\
842	0.769836707133639\\
843	0.76983670715167\\
844	0.76983670716921\\
845	0.769836707186272\\
846	0.76983670720287\\
847	0.769836707219017\\
848	0.769836707234726\\
849	0.769836707250007\\
850	0.769836707264874\\
851	0.769836707279338\\
852	0.769836707293409\\
853	0.769836707307098\\
854	0.769836707320417\\
855	0.769836707333375\\
856	0.769836707345982\\
857	0.769836707358248\\
858	0.769836707370183\\
859	0.769836707381794\\
860	0.769836707393092\\
861	0.769836707404084\\
862	0.76983670741478\\
863	0.769836707425187\\
864	0.769836707435313\\
865	0.769836707445166\\
866	0.769836707454754\\
867	0.769836707464083\\
868	0.769836707473161\\
869	0.769836707481994\\
870	0.76983670749059\\
871	0.769836707498954\\
872	0.769836707507094\\
873	0.769836707515015\\
874	0.769836707522722\\
875	0.769836707530223\\
876	0.769836707537523\\
877	0.769836707544627\\
878	0.769836707551539\\
879	0.769836707558267\\
880	0.769836707564814\\
881	0.769836707571186\\
882	0.769836707577387\\
883	0.769836707583422\\
884	0.769836707589296\\
885	0.769836707595013\\
886	0.769836707600576\\
887	0.769836707605991\\
888	0.769836707611261\\
889	0.76983670761639\\
890	0.769836707621383\\
891	0.769836707626242\\
892	0.769836707630971\\
893	0.769836707635575\\
894	0.769836707640055\\
895	0.769836707644416\\
896	0.769836707648661\\
897	0.769836707652793\\
898	0.769836707656815\\
899	0.769836707660729\\
900	0.76983670766454\\
901	0.769836707668249\\
902	0.769836707671859\\
903	0.769836707675374\\
904	0.769836707678795\\
905	0.769836707682125\\
906	0.769836707685367\\
907	0.769836707688523\\
908	0.769836707691595\\
909	0.769836707694586\\
910	0.769836707697497\\
911	0.769836707700331\\
912	0.76983670770309\\
913	0.769836707705776\\
914	0.76983670770839\\
915	0.769836707710936\\
916	0.769836707713414\\
917	0.769836707715826\\
918	0.769836707718175\\
919	0.769836707720461\\
920	0.769836707722688\\
921	0.769836707724855\\
922	0.769836707726965\\
923	0.769836707729019\\
924	0.769836707731019\\
925	0.769836707732967\\
926	0.769836707734862\\
927	0.769836707736708\\
928	0.769836707738505\\
929	0.769836707740255\\
930	0.769836707741959\\
931	0.769836707743617\\
932	0.769836707745232\\
933	0.769836707746805\\
934	0.769836707748336\\
935	0.769836707749827\\
936	0.769836707751278\\
937	0.769836707752692\\
938	0.769836707754068\\
939	0.769836707755408\\
940	0.769836707756713\\
941	0.769836707757984\\
942	0.769836707759221\\
943	0.769836707760426\\
944	0.769836707761599\\
945	0.769836707762741\\
946	0.769836707763853\\
947	0.769836707764936\\
948	0.769836707765991\\
949	0.769836707767018\\
950	0.769836707768018\\
951	0.769836707768992\\
952	0.76983670776994\\
953	0.769836707770864\\
954	0.769836707771763\\
955	0.769836707772639\\
956	0.769836707773492\\
957	0.769836707774323\\
958	0.769836707775131\\
959	0.769836707775919\\
960	0.769836707776686\\
961	0.769836707777433\\
962	0.76983670777816\\
963	0.769836707778869\\
964	0.769836707779559\\
965	0.769836707780231\\
966	0.769836707780885\\
967	0.769836707781522\\
968	0.769836707782143\\
969	0.769836707782748\\
970	0.769836707783336\\
971	0.76983670778391\\
972	0.769836707784468\\
973	0.769836707785012\\
974	0.769836707785542\\
975	0.769836707786058\\
976	0.76983670778656\\
977	0.769836707787049\\
978	0.769836707787526\\
979	0.76983670778799\\
980	0.769836707788442\\
981	0.769836707788883\\
982	0.769836707789312\\
983	0.769836707789729\\
984	0.769836707790136\\
985	0.769836707790532\\
986	0.769836707790918\\
987	0.769836707791294\\
988	0.769836707791661\\
989	0.769836707792017\\
990	0.769836707792364\\
991	0.769836707792703\\
992	0.769836707793032\\
993	0.769836707793353\\
994	0.769836707793666\\
995	0.769836707793971\\
996	0.769836707794267\\
997	0.769836707794556\\
998	0.769836707794838\\
999	0.769836707795112\\
1000	0.769836707795379\\
};

\addplot[area legend, draw=none, fill=orange, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
315	0.732724329934597\\
316	0.751434329572639\\
317	0.762663048462143\\
318	0.767732293991454\\
319	0.769306554415265\\
320	0.770152564035563\\
321	0.769987225565813\\
322	0.769929722088289\\
323	0.770180168823505\\
324	0.770550906732278\\
325	0.770573180464927\\
326	0.770230936485526\\
327	0.770058797083484\\
328	0.769693707913347\\
329	0.769467472259068\\
330	0.769599648960817\\
331	0.769654393820001\\
332	0.769604654946377\\
333	0.769495366946848\\
334	0.769448352105843\\
335	0.769390849739196\\
336	0.76932362540182\\
337	0.769319791215973\\
338	0.769314329324901\\
339	0.769269563520394\\
340	0.769257375857787\\
341	0.769292455398545\\
342	0.769307516140401\\
343	0.769326231174622\\
344	0.769338242135956\\
345	0.769351980952619\\
346	0.769364712133733\\
347	0.769375430144133\\
348	0.769390505030439\\
349	0.769421219536944\\
350	0.769444805851463\\
351	0.769459887749779\\
352	0.76946842897465\\
353	0.769485753470542\\
354	0.769509649169437\\
355	0.769528806283306\\
356	0.769530108433637\\
357	0.76955324573948\\
358	0.769577582501492\\
359	0.769588250874686\\
360	0.769603758887875\\
361	0.769945467558598\\
362	0.769753526313624\\
363	0.76961128505036\\
364	0.769631790353228\\
365	0.769796833555719\\
366	0.769621974606028\\
367	0.769664293759729\\
368	0.769820977742248\\
369	0.769765385586602\\
370	0.770094982888851\\
371	0.77038208618948\\
372	0.770147951867313\\
373	0.770102378516099\\
374	0.770063917389363\\
375	0.770215324666698\\
376	0.77037026249666\\
377	0.770257571969286\\
378	0.770261646131633\\
379	0.77031989127456\\
380	0.770601166494074\\
381	0.770569825272055\\
382	0.770680441406281\\
383	0.770729813319865\\
384	0.770521444387599\\
385	0.770617170909952\\
386	0.770663469968253\\
387	0.770670054856816\\
388	0.770644523776023\\
389	0.770666144795113\\
390	0.770714691358319\\
391	0.770869241930276\\
392	0.771311685101986\\
393	0.771273451087135\\
394	0.771210076127827\\
395	0.771143471928045\\
396	0.771038515306958\\
397	0.770279375753285\\
398	0.77076922567026\\
399	0.771532823481098\\
400	0.771315679652484\\
401	0.770834535375113\\
402	0.770975850347667\\
403	0.771318889008502\\
404	0.771178484110866\\
405	0.771408690869366\\
406	0.771241731086944\\
407	0.771412667863404\\
408	0.771790587520204\\
409	0.771531484541343\\
410	0.771567923225777\\
411	0.771556737847994\\
412	0.771551621246395\\
413	0.771519833236018\\
414	0.772021111347976\\
415	0.771534226556572\\
416	0.771491301254015\\
417	0.771385844120546\\
418	0.771364992696871\\
419	0.77134515887214\\
420	0.771414990223483\\
421	0.770991264990453\\
422	0.77184371506913\\
423	0.771394869014538\\
424	0.77124609657653\\
425	0.771176637745971\\
426	0.771147552677455\\
427	0.771093344541016\\
428	0.771049353264757\\
429	0.77135488807459\\
430	0.770977503970043\\
431	0.770914660776623\\
432	0.770894469341574\\
433	0.770886039111347\\
434	0.77195443499931\\
435	0.771084487009233\\
436	0.770966829146175\\
437	0.770985848611238\\
438	0.77104264301791\\
439	0.771025111491906\\
440	0.771193576688155\\
441	0.771033264376544\\
442	0.771524028670913\\
443	0.771378221501961\\
444	0.77115298773091\\
445	0.771330137318316\\
446	0.771287275533906\\
447	0.771349282052504\\
448	0.771501152111402\\
449	0.771364234455573\\
450	0.771383590339465\\
451	0.771516249454683\\
452	0.771053410013339\\
453	0.771377256859884\\
454	0.771518906435736\\
455	0.771685646133612\\
456	0.771652687809203\\
457	0.771681526454761\\
458	0.771342588999679\\
459	0.771292981319784\\
460	0.771457355392497\\
461	0.771104660580445\\
462	0.771654894050493\\
463	0.771589135842525\\
464	0.771384056515401\\
465	0.771410110943876\\
466	0.771356436008561\\
467	0.771320321701565\\
468	0.771463452201325\\
469	0.771919847144723\\
470	0.772053047260689\\
471	0.772170013323739\\
472	0.772031087891742\\
473	0.771994338432735\\
474	0.771779189128282\\
475	0.772561144010529\\
476	0.772621425570935\\
477	0.772544556884554\\
478	0.772787520107931\\
479	0.772653098948257\\
480	0.7726916414871\\
481	0.772633693194303\\
482	0.772522214249047\\
483	0.772426172904656\\
484	0.772262252088737\\
485	0.773789890745571\\
486	0.77235349340082\\
487	0.771862117136765\\
488	0.771622852101708\\
489	0.77153878880853\\
490	0.771502180660655\\
491	0.771392001969943\\
492	0.771323911099139\\
493	0.77215908852675\\
494	0.772010463088933\\
495	0.771327832757357\\
496	0.771422806113668\\
497	0.771310126571862\\
498	0.771380491140804\\
499	0.771392801559232\\
500	0.771448387781466\\
501	0.773127986695396\\
502	0.771956238278169\\
503	0.771657225587845\\
504	0.771630484624317\\
505	0.771609264947436\\
506	0.771707416945142\\
507	0.771826143011416\\
508	0.771982709033046\\
509	0.772057195667041\\
510	0.772147093439203\\
511	0.772425137560384\\
512	0.772339600558461\\
513	0.772387011461209\\
514	0.772547731608814\\
515	0.773198394435711\\
516	0.771993771966848\\
517	0.772183130700996\\
518	0.77167019024056\\
519	0.771513540832675\\
520	0.77139123189696\\
521	0.771483113923234\\
522	0.771309749649536\\
523	0.771544237651878\\
524	0.771635106373496\\
525	0.771856737668153\\
526	0.771981822045462\\
527	0.772068806273703\\
528	0.773048731377979\\
529	0.772736781559216\\
530	0.771963241313111\\
531	0.772765562069018\\
532	0.773549752505862\\
533	0.773860594532427\\
534	0.774380697132698\\
535	0.773940507400343\\
536	0.774165817269191\\
537	0.775185979431577\\
538	0.77488114651334\\
539	0.775107608190969\\
540	0.774856297403286\\
541	0.774212267375714\\
542	0.774553988385864\\
543	0.775117239199155\\
544	0.775342627654836\\
545	0.775446161189532\\
546	0.77517841547636\\
547	0.774425798324268\\
548	0.775455764872745\\
549	0.775290122497467\\
550	0.77570090485042\\
551	0.774975497420357\\
552	0.775262277436509\\
553	0.775403788699106\\
554	0.775689761347169\\
555	0.776208701594038\\
556	0.776454041210202\\
557	0.776525444980832\\
558	0.776633271080024\\
559	0.776471686968439\\
560	0.776469213937785\\
561	0.776644986755258\\
562	0.776828876771358\\
563	0.777005350814105\\
564	0.777162060007534\\
565	0.77725810972121\\
566	0.777285149062864\\
567	0.777260128809772\\
568	0.776766824017212\\
569	0.776522174247232\\
570	0.776424865818089\\
571	0.77650934930784\\
572	0.776493338434073\\
573	0.776361834800649\\
574	0.776164375394236\\
575	0.775963522325625\\
576	0.77667430409851\\
577	0.776554790257949\\
578	0.77617815568117\\
579	0.776209370011063\\
580	0.776048627454875\\
581	0.776254251415054\\
582	0.776238147439958\\
583	0.776223154200812\\
584	0.776211903870724\\
585	0.775896902022525\\
586	0.775893032565321\\
587	0.77538976387777\\
588	0.775304266252866\\
589	0.775819347499018\\
590	0.775970299193411\\
591	0.775915078388621\\
592	0.775852230645865\\
593	0.775595610043004\\
594	0.775432003954401\\
595	0.775238013899732\\
596	0.775192830922753\\
597	0.775233997691839\\
598	0.774639356642905\\
599	0.774157989751164\\
600	0.773745722513273\\
601	0.773436282473737\\
602	0.77312259600423\\
603	0.772904143907597\\
604	0.772424549459369\\
605	0.772339619235749\\
606	0.772214904036736\\
607	0.772176778786612\\
608	0.772231765684265\\
609	0.77158920717285\\
610	0.772021244345125\\
611	0.772180213218265\\
612	0.771603345280294\\
613	0.771362250239364\\
614	0.771424933643283\\
615	0.771429969906842\\
616	0.77136121227089\\
617	0.771372437331133\\
618	0.771379504377907\\
619	0.771384468278451\\
620	0.771384445762701\\
621	0.771568250068236\\
622	0.771481232724231\\
623	0.771591728690936\\
624	0.771705555767166\\
625	0.771690532942296\\
626	0.771452962945107\\
627	0.771431618363458\\
628	0.771414543347503\\
629	0.771402338606725\\
630	0.771392737551049\\
631	0.772166258986968\\
632	0.771637012786107\\
633	0.77135219671394\\
634	0.771336293980012\\
635	0.771321765157785\\
636	0.77129802733229\\
637	0.771463711772366\\
638	0.771057896095822\\
639	0.771166849506569\\
640	0.771285143488862\\
641	0.771032293746164\\
642	0.771308854343156\\
643	0.771178066997732\\
644	0.771029785368366\\
645	0.771032166639254\\
646	0.771031646016452\\
647	0.771036729685823\\
648	0.771045050426744\\
649	0.771048754171548\\
650	0.771050327605893\\
651	0.771247424650516\\
652	0.771161739411874\\
653	0.771315134525903\\
654	0.771388511783647\\
655	0.771297786611351\\
656	0.771394863651117\\
657	0.771374575048605\\
658	0.771391748135465\\
659	0.771262967612524\\
660	0.773114155867213\\
661	0.771953800335572\\
662	0.771479257914584\\
663	0.771190760067552\\
664	0.77163353292213\\
665	0.771282938021509\\
666	0.771179754132686\\
667	0.771058457523872\\
668	0.771060713630111\\
669	0.771148675209871\\
670	0.771133368447125\\
671	0.771090660155218\\
672	0.771129602222845\\
673	0.771207920527308\\
674	0.77115337529301\\
675	0.771419982717816\\
676	0.771443830773626\\
677	0.771453432886681\\
678	0.77131517699168\\
679	0.771230272913431\\
680	0.771342550923807\\
681	0.771397060357388\\
682	0.771562104860882\\
683	0.771263126449906\\
684	0.771137503809431\\
685	0.771093845996198\\
686	0.7708213542461\\
687	0.770783562260299\\
688	0.771157750445232\\
689	0.771513376688742\\
690	0.771079787404206\\
691	0.771166138906142\\
692	0.772318898621323\\
693	0.772183565073957\\
694	0.771308035020911\\
695	0.771501282351276\\
696	0.771617793077992\\
697	0.7714418041852\\
698	0.771261318990482\\
699	0.771261915493533\\
700	0.771396801081835\\
701	0.771231146842099\\
702	0.771177185874733\\
703	0.771181060272239\\
704	0.771181863835876\\
705	0.771641324048102\\
706	0.77148701119407\\
707	0.771136282232308\\
708	0.771134067648154\\
709	0.771199084316298\\
710	0.7714781051115\\
711	0.771280847544018\\
712	0.771003342332983\\
713	0.771296666067268\\
714	0.771134749508808\\
715	0.771082095395529\\
716	0.771517154895447\\
717	0.771497240504199\\
718	0.77098282031947\\
719	0.770810157804073\\
720	0.770970980629516\\
721	0.770806526151371\\
722	0.770755446456274\\
723	0.770747901633297\\
724	0.771030132243651\\
725	0.770910473900119\\
726	0.771204405911494\\
727	0.771094956917369\\
728	0.771062446709524\\
729	0.771744439656702\\
730	0.771362409549437\\
731	0.771209170277811\\
732	0.771369003716519\\
733	0.771496783129633\\
734	0.771424821337363\\
735	0.771872717081445\\
736	0.771742172875296\\
737	0.771780259412564\\
738	0.771652051994528\\
739	0.771572851068948\\
740	0.772069745791312\\
741	0.771822325929523\\
742	0.771695203977177\\
743	0.771637467738734\\
744	0.77166695991856\\
745	0.771497596611759\\
746	0.77130501608701\\
747	0.771382428161413\\
748	0.771360751147669\\
749	0.771276415648821\\
750	0.771446629781051\\
751	0.771189449842075\\
752	0.771154400102522\\
753	0.771370006237213\\
754	0.771318924116941\\
755	0.771336951671384\\
756	0.772121377293918\\
757	0.771880479771738\\
758	0.772240349953298\\
759	0.772118676002006\\
760	0.771737392860578\\
761	0.771567459342162\\
762	0.771423077241006\\
763	0.771341810756939\\
764	0.772018600383684\\
765	0.771290069090767\\
766	0.771279636978245\\
767	0.77126531837207\\
768	0.771246231862252\\
769	0.771212506023368\\
770	0.771166244725416\\
771	0.771547872472382\\
772	0.771457990646485\\
773	0.77155182348725\\
774	0.771102516034731\\
775	0.771319226285356\\
776	0.771621567070936\\
777	0.771419544734887\\
778	0.771180579137738\\
779	0.770876114531809\\
780	0.770935815119055\\
781	0.771937925288241\\
782	0.771912071626891\\
783	0.771347478706683\\
784	0.771607005116334\\
785	0.771092947326989\\
786	0.771202085327014\\
787	0.771248883961712\\
788	0.770933414982928\\
789	0.7707833437256\\
790	0.770788942247195\\
791	0.771503005325519\\
792	0.771529600869991\\
793	0.7711929310122\\
794	0.771072784950813\\
795	0.770754661492574\\
796	0.771082623666468\\
797	0.771120079420018\\
798	0.771228749976949\\
799	0.772159354530312\\
800	0.771254604307845\\
801	0.771188611832747\\
802	0.77124133429331\\
803	0.771240607302264\\
804	0.771398567108128\\
805	0.771166234117156\\
806	0.770878331608197\\
807	0.77110232117867\\
808	0.770889822950424\\
809	0.771599960206765\\
810	0.771789512508102\\
811	0.771459276208179\\
812	0.77155133233806\\
813	0.771526865831605\\
814	0.772098172932816\\
815	0.77122438476032\\
816	0.77166649039182\\
817	0.77136948486186\\
818	0.771078247691337\\
819	0.771439404691469\\
820	0.771313069378008\\
821	0.77141145984029\\
822	0.771434997636337\\
823	0.77121438016476\\
824	0.771185600805779\\
825	0.771189170614134\\
826	0.771007251690751\\
827	0.771012770425483\\
828	0.771287417060357\\
829	0.771288602755464\\
830	0.770987517333969\\
831	0.77179827405053\\
832	0.771115971232466\\
833	0.771200596129167\\
834	0.772022938746521\\
835	0.771197666897354\\
836	0.770980487177538\\
837	0.771895960092436\\
838	0.771587466148481\\
839	0.77138823480541\\
840	0.771120706823275\\
841	0.771082283451991\\
842	0.771542487185432\\
843	0.771304142057591\\
844	0.771166286912557\\
845	0.771774552896307\\
846	0.771545746509529\\
847	0.772120020071116\\
848	0.771505296877617\\
849	0.771444490404093\\
850	0.771718687101941\\
851	0.771398301327965\\
852	0.771414620075707\\
853	0.772078389373381\\
854	0.771396170138086\\
855	0.771179781630581\\
856	0.771048452582788\\
857	0.771127151659448\\
858	0.771089715529733\\
859	0.771126626535523\\
860	0.771176723081698\\
861	0.771450808636088\\
862	0.771278887707803\\
863	0.771117905678407\\
864	0.771356212922603\\
865	0.771023362175467\\
866	0.771927149922199\\
867	0.771570498913776\\
868	0.771729075729703\\
869	0.771401080856979\\
870	0.771419363928099\\
871	0.771299826012261\\
872	0.770895510297725\\
873	0.77117745040082\\
874	0.770780383223924\\
875	0.771275082127602\\
876	0.770833217242671\\
877	0.770726124545568\\
878	0.771052186211349\\
879	0.770757387072326\\
880	0.770995157407229\\
881	0.772009852012879\\
882	0.771774797032757\\
883	0.770734908000368\\
884	0.770938989257925\\
885	0.771173372506087\\
886	0.771600199729213\\
887	0.771833293245537\\
888	0.77140192997767\\
889	0.770967010356808\\
890	0.771195137864484\\
891	0.771061864402247\\
892	0.770850055459464\\
893	0.770857049440287\\
894	0.770981483643844\\
895	0.771005819304112\\
896	0.771113086341485\\
897	0.771042112371139\\
898	0.771203711869757\\
899	0.771321025072898\\
900	0.771236304746972\\
901	0.771036447068523\\
902	0.770927570703426\\
903	0.770739642191344\\
904	0.771523023937389\\
905	0.771045700808735\\
906	0.770725144938869\\
907	0.771063697783036\\
908	0.770937777901903\\
909	0.770688217273948\\
910	0.770685581108169\\
911	0.770909401257002\\
912	0.770683128900434\\
913	0.77067945962613\\
914	0.770761915714113\\
915	0.770988654699692\\
916	0.770781531753826\\
917	0.77135859447359\\
918	0.772050487410067\\
919	0.771758956762072\\
920	0.771455571168578\\
921	0.771073442138093\\
922	0.770761606988286\\
923	0.770925811895792\\
924	0.770919497612733\\
925	0.771096463644813\\
926	0.770852528345702\\
927	0.770870696388218\\
928	0.771021049270066\\
929	0.770922363679082\\
930	0.770720995219806\\
931	0.771706222231921\\
932	0.77089198742118\\
933	0.77071921090629\\
934	0.770909022174549\\
935	0.771609846290263\\
936	0.771020639944647\\
937	0.770945915680933\\
938	0.770640051059068\\
939	0.771357696571071\\
940	0.771274590172961\\
941	0.771293670810212\\
942	0.771062334148538\\
943	0.771326365641838\\
944	0.771344943520578\\
945	0.772398197486048\\
946	0.771853908417621\\
947	0.771443170480119\\
948	0.771355205335943\\
949	0.771267693123399\\
950	0.771047550786592\\
951	0.771106312013955\\
952	0.771710543814118\\
953	0.771931316556006\\
954	0.771993348600508\\
955	0.771691070424586\\
956	0.771213554398463\\
957	0.771834075071197\\
958	0.771360529654374\\
959	0.771189252656543\\
960	0.770935243919381\\
961	0.771231101890489\\
962	0.771244642449315\\
963	0.770918688357406\\
964	0.771223830010801\\
965	0.77106758102743\\
966	0.770954939680003\\
967	0.771249913462684\\
968	0.770722172455122\\
969	0.770940053968525\\
970	0.771046673642129\\
971	0.771445538228361\\
972	0.770957404797127\\
973	0.770988009716377\\
974	0.771215634578343\\
975	0.771336321806532\\
976	0.771239076847373\\
977	0.771167655630627\\
978	0.771101105995607\\
979	0.771453849943298\\
980	0.771079196251007\\
981	0.771234472924904\\
982	0.771368281068941\\
983	0.772333555181774\\
984	0.772002438634717\\
985	0.771949860097765\\
986	0.771834766499648\\
987	0.772029696452583\\
988	0.771551844971951\\
989	0.7713008651819\\
990	0.771456800122876\\
991	0.771528633797457\\
992	0.771314287061973\\
993	0.7711023167932\\
994	0.771078062127288\\
995	0.771211763859694\\
996	0.771216037042409\\
997	0.770945364362862\\
998	0.771122780718133\\
999	0.771620492963879\\
1000	0.771151459274251\\
1000	0.768225234732357\\
999	0.768818456945323\\
998	0.76867158266659\\
997	0.768395917575506\\
996	0.768751215106246\\
995	0.768721973985222\\
994	0.768929377749158\\
993	0.768893667886663\\
992	0.768792616979136\\
991	0.768896111068972\\
990	0.768458714033892\\
989	0.768023909987401\\
988	0.768351469400561\\
987	0.767843115794471\\
986	0.768203139864871\\
985	0.768767328177484\\
984	0.768845319015701\\
983	0.769159116325223\\
982	0.768428455431614\\
981	0.76900942769487\\
980	0.768801701337584\\
979	0.768922765893649\\
978	0.769057022359999\\
977	0.768690193816913\\
976	0.769203158149493\\
975	0.769127101233381\\
974	0.769316633567326\\
973	0.769234846644316\\
972	0.769330657723657\\
971	0.769226035201004\\
970	0.769014851034013\\
969	0.769104618515788\\
968	0.769236555012351\\
967	0.76892516929956\\
966	0.768935371249994\\
965	0.768429810868347\\
964	0.769178371644012\\
963	0.768575494084731\\
962	0.768878412737645\\
961	0.768706386817548\\
960	0.769032377412837\\
959	0.769101175851307\\
958	0.769165536376661\\
957	0.768971138259926\\
956	0.768849662049332\\
955	0.769039040384337\\
954	0.768873113411281\\
953	0.768867495378193\\
952	0.768641048917837\\
951	0.768462995532468\\
950	0.768740489398644\\
949	0.768603092044936\\
948	0.768889628330206\\
947	0.768556298524793\\
946	0.768209056984309\\
945	0.768145342987155\\
944	0.768080482867024\\
943	0.768220260016375\\
942	0.768196406903728\\
941	0.768178123385815\\
940	0.768297398453\\
939	0.768278981925616\\
938	0.768336445394328\\
937	0.768262399507199\\
936	0.767984286321325\\
935	0.768701660922332\\
934	0.768875385454919\\
933	0.768707200619413\\
932	0.768556534956087\\
931	0.768690773116049\\
930	0.768724853330827\\
929	0.768723061233804\\
928	0.76874935537443\\
927	0.768798257985878\\
926	0.768362144711019\\
925	0.76892710797809\\
924	0.769083961242444\\
923	0.769002468110625\\
922	0.768988715497278\\
921	0.76884632549942\\
920	0.769191794291257\\
919	0.769408987267941\\
918	0.769225874552942\\
917	0.769244190138244\\
916	0.768725645818198\\
915	0.769051086502793\\
914	0.76894132785447\\
913	0.768359744060071\\
912	0.768307838534539\\
911	0.769390422458941\\
910	0.769340314543023\\
909	0.769169816711849\\
908	0.769334499540089\\
907	0.769162028364129\\
906	0.769174978204983\\
905	0.769300155165451\\
904	0.769147350607411\\
903	0.768980383475873\\
902	0.768476753700293\\
901	0.768984222717911\\
900	0.769182442018643\\
899	0.769060064202783\\
898	0.768874345220383\\
897	0.768833326140634\\
896	0.768974222243142\\
895	0.768921622933337\\
894	0.76932025745299\\
893	0.769158852895136\\
892	0.769187896212522\\
891	0.769006399843713\\
890	0.768934030901937\\
889	0.768898786327139\\
888	0.768772912841068\\
887	0.768505198651309\\
886	0.768498111534217\\
885	0.768476263535962\\
884	0.769139835397917\\
883	0.76868711170249\\
882	0.768602813125407\\
881	0.768430146927301\\
880	0.768279957448343\\
879	0.768884810350688\\
878	0.768906069152023\\
877	0.769026262070627\\
876	0.768518136429757\\
875	0.768635607306082\\
874	0.768191062774875\\
873	0.768508362860511\\
872	0.76877222317999\\
871	0.768779197806435\\
870	0.76906424472619\\
869	0.769057959764049\\
868	0.768573748334128\\
867	0.769005102911898\\
866	0.769035508452247\\
865	0.768891566023809\\
864	0.768851518904401\\
863	0.76865825668412\\
862	0.768371014658108\\
861	0.768740860387442\\
860	0.768855004265852\\
859	0.768995089375222\\
858	0.76891705315037\\
857	0.768288364808702\\
856	0.769003715779957\\
855	0.768399572264078\\
854	0.767932625476414\\
853	0.768300475781584\\
852	0.768525557273048\\
851	0.768294431479335\\
850	0.767768901803725\\
849	0.768246490097643\\
848	0.768292550216004\\
847	0.769227318733086\\
846	0.769206786667182\\
845	0.769147767707878\\
844	0.769017357025255\\
843	0.768927452338125\\
842	0.768873972494183\\
841	0.769195563586235\\
840	0.769011091034157\\
839	0.768493294551461\\
838	0.768465787625482\\
837	0.76833679381991\\
836	0.769164403831693\\
835	0.769384078966863\\
834	0.769190957994129\\
833	0.768991768117324\\
832	0.769338504338525\\
831	0.76916090197455\\
830	0.769114147045876\\
829	0.76957976909876\\
828	0.769415116493182\\
827	0.768216780860432\\
826	0.768872059722705\\
825	0.769179721954131\\
824	0.769010450137746\\
823	0.769443152795824\\
822	0.769239420534334\\
821	0.769423128716641\\
820	0.769385207686473\\
819	0.769148027600354\\
818	0.769214307480137\\
817	0.768923470218873\\
816	0.768977208223702\\
815	0.768974302644963\\
814	0.769053079672788\\
813	0.769097775886103\\
812	0.76844446736998\\
811	0.768166195792171\\
810	0.768595626148549\\
809	0.768742317645668\\
808	0.768258272003098\\
807	0.768513223537641\\
806	0.769515742569714\\
805	0.769410026415378\\
804	0.769187874433158\\
803	0.769316789931111\\
802	0.768865519299613\\
801	0.769346749494958\\
800	0.769414360392323\\
799	0.769093174140776\\
798	0.768830410088446\\
797	0.768481808467006\\
796	0.768722795302321\\
795	0.769041976744473\\
794	0.769066230220578\\
793	0.768948898678502\\
792	0.769191143695291\\
791	0.768999713695079\\
790	0.76934012258685\\
789	0.768984094552047\\
788	0.768989435045159\\
787	0.768906943991555\\
786	0.768773435944396\\
785	0.768776245254137\\
784	0.768831528898734\\
783	0.768948354365516\\
782	0.768962582599867\\
781	0.76910840686238\\
780	0.76922249038292\\
779	0.769133273898303\\
778	0.769011499601569\\
777	0.76859097872541\\
776	0.76900052450051\\
775	0.769101327681596\\
774	0.769123969068728\\
773	0.768770209506537\\
772	0.768987327879244\\
771	0.768956932182727\\
770	0.768472271745274\\
769	0.768699352240251\\
768	0.767529551780987\\
767	0.767716119158065\\
766	0.768233649419691\\
765	0.768111644267987\\
764	0.768090322987555\\
763	0.768284844195198\\
762	0.768110560725593\\
761	0.767969383316695\\
760	0.767842820528198\\
759	0.768321250978531\\
758	0.768226598734461\\
757	0.767665829490741\\
756	0.768918400302377\\
755	0.769039952926524\\
754	0.769096490793917\\
753	0.768982661800001\\
752	0.769080003595347\\
751	0.769133581262255\\
750	0.768832286144832\\
749	0.769058365458695\\
748	0.768948273267512\\
747	0.768836406321994\\
746	0.768470132101458\\
745	0.768951974539536\\
744	0.76892358812833\\
743	0.768838998584565\\
742	0.768705632743623\\
741	0.768363729631792\\
740	0.768528782000655\\
739	0.76870959481155\\
738	0.768675105859304\\
737	0.768505272588052\\
736	0.768361115486561\\
735	0.768531363935756\\
734	0.76851081984714\\
733	0.7685188873951\\
732	0.768466496697404\\
731	0.768284507908138\\
730	0.768325240686232\\
729	0.768295643846752\\
728	0.76824467533572\\
727	0.768231304366497\\
726	0.768211237752855\\
725	0.768188776203454\\
724	0.768160075620827\\
723	0.768128730350584\\
722	0.768131703515097\\
721	0.768109877715393\\
720	0.76806506186497\\
719	0.767991677678819\\
718	0.768111171537705\\
717	0.768091059393077\\
716	0.768080049452394\\
715	0.768062279212487\\
714	0.768059321629368\\
713	0.768079302644187\\
712	0.768087639603504\\
711	0.768136656060646\\
710	0.768176150046922\\
709	0.768261393428814\\
708	0.768311723246069\\
707	0.768375196800472\\
706	0.768440167703663\\
705	0.768507964732902\\
704	0.768596398278429\\
703	0.768681004524639\\
702	0.768733032503997\\
701	0.768851044477114\\
700	0.768891800108209\\
699	0.768254136912793\\
698	0.767896553197938\\
697	0.768178682829943\\
696	0.767523385640027\\
695	0.76898450791955\\
694	0.768897564726181\\
693	0.768795347117129\\
692	0.768562495871939\\
691	0.768251392421704\\
690	0.768741146728759\\
689	0.768375266797355\\
688	0.768760537360489\\
687	0.768647125191628\\
686	0.768836171529702\\
685	0.768857051553574\\
684	0.768858183786924\\
683	0.768856911294879\\
682	0.76860302306933\\
681	0.768745455079927\\
680	0.768834873640212\\
679	0.768829866977059\\
678	0.76871724450533\\
677	0.768653511334684\\
676	0.768880601902478\\
675	0.768848005871602\\
674	0.767614733977658\\
673	0.768431124975919\\
672	0.768134172254194\\
671	0.768423431220662\\
670	0.768835782800515\\
669	0.768884865965151\\
668	0.768796255837515\\
667	0.768823238048396\\
666	0.768648876221906\\
665	0.768978072305199\\
664	0.769079868545007\\
663	0.769089574535678\\
662	0.768899499881745\\
661	0.768838740779148\\
660	0.768852499200402\\
659	0.768100801347297\\
658	0.768638105057999\\
657	0.768866831859837\\
656	0.768521123131592\\
655	0.768725102775339\\
654	0.768932461856361\\
653	0.768636543708345\\
652	0.768604548949543\\
651	0.768755004353679\\
650	0.768843130958998\\
649	0.768774191901368\\
648	0.768747511111802\\
647	0.768575393846935\\
646	0.768835008926283\\
645	0.768630000376106\\
644	0.768644232338768\\
643	0.768638826394623\\
642	0.768505074964477\\
641	0.768476467845011\\
640	0.768361255174757\\
639	0.767972761451729\\
638	0.767917267472651\\
637	0.767871899442103\\
636	0.767840348858416\\
635	0.767812453842023\\
634	0.767831318161239\\
633	0.767789207363725\\
632	0.767740762835615\\
631	0.767692099864584\\
630	0.767625933202276\\
629	0.767531985289964\\
628	0.767452791955956\\
627	0.767366375125771\\
626	0.767286325926405\\
625	0.767228262799363\\
624	0.767140888498736\\
623	0.767156711596541\\
622	0.767109087986122\\
621	0.767060088998123\\
620	0.767044664659559\\
619	0.767044215349774\\
618	0.767061443421283\\
617	0.76712816884326\\
616	0.767105990647848\\
615	0.76728937756629\\
614	0.766967568389243\\
613	0.767048316535965\\
612	0.76671548485302\\
611	0.766995667201913\\
610	0.767635259093109\\
609	0.767794675749556\\
608	0.767825846080325\\
607	0.767304554121055\\
606	0.767398733461721\\
605	0.767419256201826\\
604	0.767195579152264\\
603	0.767015803739712\\
602	0.766782200253296\\
601	0.766612112507755\\
600	0.766957937785485\\
599	0.766891117803316\\
598	0.767420844922284\\
597	0.767452554927304\\
596	0.767223854292103\\
595	0.767046934674457\\
594	0.767082478778713\\
593	0.767276624872189\\
592	0.767638579853891\\
591	0.767633598912006\\
590	0.767397784629747\\
589	0.767391041430843\\
588	0.767457226722117\\
587	0.767433405958142\\
586	0.767419476750709\\
585	0.767466376214527\\
584	0.767600044299575\\
583	0.767368600697688\\
582	0.767013373957202\\
581	0.767570689170345\\
580	0.767545557279376\\
579	0.767531524058715\\
578	0.767541118852589\\
577	0.767293590414682\\
576	0.767667133260415\\
575	0.767244322304208\\
574	0.767836760323315\\
573	0.767878972094966\\
572	0.767958988510737\\
571	0.767993476871114\\
570	0.767732937409013\\
569	0.768073038509839\\
568	0.767945738597309\\
567	0.767686506799936\\
566	0.767880981470984\\
565	0.767960338428209\\
564	0.76770662019069\\
563	0.766937978251751\\
562	0.768060069490465\\
561	0.768106547418413\\
560	0.767622848854347\\
559	0.768374716948914\\
558	0.768463918126684\\
557	0.768199183979203\\
556	0.768393150695224\\
555	0.768019197405824\\
554	0.76818527230873\\
553	0.768011153363329\\
552	0.767847129944236\\
551	0.768395859006566\\
550	0.768532599216771\\
549	0.768466621312157\\
548	0.768509847336082\\
547	0.768528146233035\\
546	0.767887196533427\\
545	0.768455762465779\\
544	0.768599040791376\\
543	0.768106603722235\\
542	0.76853965473062\\
541	0.768496652600046\\
540	0.768152096827401\\
539	0.768500061017738\\
538	0.768511181284311\\
537	0.768334603764611\\
536	0.76841943528545\\
535	0.768059648469834\\
534	0.768673549339686\\
533	0.76869895656556\\
532	0.768789516899307\\
531	0.768728771499961\\
530	0.768633779111169\\
529	0.768392507097518\\
528	0.768366305763179\\
527	0.768410121947179\\
526	0.768641514692291\\
525	0.768429477079504\\
524	0.768430875826259\\
523	0.76845892418416\\
522	0.768310541085575\\
521	0.768245702269817\\
520	0.768207512437811\\
519	0.768138998294797\\
518	0.768173838872607\\
517	0.768181876325261\\
516	0.768015271769444\\
515	0.767897707451695\\
514	0.767853665265619\\
513	0.767908770555778\\
512	0.767650601744642\\
511	0.76791474497314\\
510	0.768118399268654\\
509	0.767806826006577\\
508	0.767256973848482\\
507	0.766947841200691\\
506	0.766300538123954\\
505	0.76739483756901\\
504	0.767215772609925\\
503	0.767126502910945\\
502	0.767117666264818\\
501	0.766790822164686\\
500	0.766490635931321\\
499	0.767179722589791\\
498	0.767286262731971\\
497	0.767142088015671\\
496	0.76723483313531\\
495	0.767021074478697\\
494	0.767036322957786\\
493	0.767006093158747\\
492	0.766976944292681\\
491	0.766910358184034\\
490	0.766677329830867\\
489	0.766930756722507\\
488	0.76692776251974\\
487	0.766900129473377\\
486	0.766961542998439\\
485	0.76714139352568\\
484	0.766931921545094\\
483	0.766533553772826\\
482	0.766563818771861\\
481	0.766598243401642\\
480	0.766527765897192\\
479	0.76689201259423\\
478	0.767056219944476\\
477	0.766815080520413\\
476	0.766907026529944\\
475	0.767078874914327\\
474	0.767173748345208\\
473	0.76709263548573\\
472	0.767174551664982\\
471	0.767142723948417\\
470	0.767076275138035\\
469	0.767266491590895\\
468	0.767446287439184\\
467	0.767478837645387\\
466	0.767547955310926\\
465	0.767471175409352\\
464	0.767635007656154\\
463	0.767668831186349\\
462	0.767713750390565\\
461	0.767757846602457\\
460	0.7678005725674\\
459	0.767850118277099\\
458	0.767875878431919\\
457	0.767560903693803\\
456	0.766573513612838\\
455	0.768022682172443\\
454	0.768026169511536\\
453	0.767999232091319\\
452	0.768099853739938\\
451	0.768463978230888\\
450	0.767921536144103\\
449	0.767676359211311\\
448	0.767884025664006\\
447	0.767981075470705\\
446	0.767826697339953\\
445	0.767684373061788\\
444	0.766466622417786\\
443	0.767303008972503\\
442	0.767812759535189\\
441	0.767802126644324\\
440	0.767724017638155\\
439	0.767690108880142\\
438	0.767358450182203\\
437	0.7676661071748\\
436	0.767720101316732\\
435	0.767919512882287\\
434	0.767872159361222\\
433	0.767392229128165\\
432	0.76779651113999\\
431	0.76764847363696\\
430	0.767569980261551\\
429	0.767511911248274\\
428	0.767398802602554\\
427	0.767290892666845\\
426	0.766689901670459\\
425	0.767073800316533\\
424	0.766943191247547\\
423	0.766806228658061\\
422	0.76669756279143\\
421	0.766622280367047\\
420	0.766468269384455\\
419	0.766323073182568\\
418	0.766153469965005\\
417	0.765943844074124\\
416	0.765924243232922\\
415	0.765764334086621\\
414	0.765556349042831\\
413	0.765442292662344\\
412	0.765246042060812\\
411	0.764532289919391\\
410	0.764864187541109\\
409	0.764565154282188\\
408	0.764090171252222\\
407	0.764071150590472\\
406	0.763599757960154\\
405	0.76319383150502\\
404	0.762879401266751\\
403	0.762591755160072\\
402	0.762154754467401\\
401	0.761744447012787\\
400	0.762123358049597\\
399	0.762875893482063\\
398	0.763125236157951\\
397	0.763032168480967\\
396	0.76286380386373\\
395	0.76281238541256\\
394	0.762915943447231\\
393	0.762794383062804\\
392	0.761727912811331\\
391	0.761484268192062\\
390	0.761394595862931\\
389	0.761184017036147\\
388	0.760909759358133\\
387	0.760795532390653\\
386	0.76081999264898\\
385	0.760838606844564\\
384	0.760809991242637\\
383	0.760440809907842\\
382	0.760546544512631\\
381	0.760337193283354\\
380	0.759997799299898\\
379	0.759550279428158\\
378	0.758428917997556\\
377	0.757115830874012\\
376	0.756213567633807\\
375	0.758540414261103\\
374	0.758949988327279\\
373	0.758482748380457\\
372	0.758783243003636\\
371	0.759045647290382\\
370	0.759796665724609\\
369	0.759369895560449\\
368	0.760069137074219\\
367	0.762637297487781\\
366	0.760735089881381\\
365	0.758152779957553\\
364	0.759998142855138\\
363	0.758867560527981\\
362	0.759733866139072\\
361	0.75918453329522\\
360	0.758172402219187\\
359	0.759644783301235\\
358	0.763912873619691\\
357	0.761125049769999\\
356	0.762820876140735\\
355	0.761074421449402\\
354	0.761247362544643\\
353	0.760216090658711\\
352	0.760615434176677\\
351	0.762031692055802\\
350	0.761357601605502\\
349	0.761118284511179\\
348	0.760731741089703\\
347	0.760116300365953\\
346	0.76043511124298\\
345	0.760151543718829\\
344	0.759128696476997\\
343	0.758674530101977\\
342	0.75871278747995\\
341	0.757894653055225\\
340	0.757716145430001\\
339	0.757093624620679\\
338	0.756982659249654\\
337	0.756296186679037\\
336	0.755899328083286\\
335	0.755292100071718\\
334	0.754989246351401\\
333	0.754453541776714\\
332	0.753745112305932\\
331	0.753141025219504\\
330	0.753117176820766\\
329	0.752543708501114\\
328	0.75203370109698\\
327	0.751808608808967\\
326	0.751708840283419\\
325	0.75080863884973\\
324	0.750479762762509\\
323	0.750386004089352\\
322	0.749458081824742\\
321	0.748646920244172\\
320	0.748166851686319\\
319	0.743624703106197\\
318	0.730909188600172\\
317	0.711179444257181\\
316	0.690751180764268\\
315	0.669633531258125\\
}--cycle;
\label{example1_epsilon_03}

\addplot [color=orange, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
315	0.704809182450621\\
316	0.724512612935005\\
317	0.742472590619798\\
318	0.753170109720764\\
319	0.756564459412892\\
320	0.757982291381483\\
321	0.758776921729372\\
322	0.759028687319564\\
323	0.759383866315158\\
324	0.759693603133368\\
325	0.759918913311626\\
326	0.760178820366845\\
327	0.760394295387301\\
328	0.7606555271293\\
329	0.760903585543002\\
330	0.761153765471932\\
331	0.761393656413316\\
332	0.761698666762804\\
333	0.761946405648195\\
334	0.762179315288166\\
335	0.762437375548574\\
336	0.762671074623795\\
337	0.762997890570924\\
338	0.763195362363449\\
339	0.763452509980838\\
340	0.763716454524864\\
341	0.763977548506574\\
342	0.76417581790173\\
343	0.764382138957448\\
344	0.764575566888988\\
345	0.764773899497359\\
346	0.764986951698566\\
347	0.765113271013542\\
348	0.765388811527141\\
349	0.765485135436049\\
350	0.765701049061837\\
351	0.765843397620636\\
352	0.765922881248853\\
353	0.76606450756729\\
354	0.766188117147136\\
355	0.766331307174211\\
356	0.766498428971816\\
357	0.766518201731616\\
358	0.766651291860946\\
359	0.76663806106133\\
360	0.766709071860706\\
361	0.766867656720827\\
362	0.767023597235064\\
363	0.767143087737556\\
364	0.767253755189561\\
365	0.767217793199943\\
366	0.767318150724819\\
367	0.767399235052867\\
368	0.767441617544114\\
369	0.767451079257468\\
370	0.767527613856722\\
371	0.76762122659295\\
372	0.767669279205482\\
373	0.767715480587293\\
374	0.767815975443027\\
375	0.767829089094675\\
376	0.76780827393567\\
377	0.767914101280982\\
378	0.768000190780462\\
379	0.768087768432812\\
380	0.768193517610809\\
381	0.768208661301496\\
382	0.768271481515509\\
383	0.768364916391299\\
384	0.768369564968014\\
385	0.768503653884501\\
386	0.768439090692901\\
387	0.768521525856233\\
388	0.768598219528206\\
389	0.768553360262619\\
390	0.768620833929602\\
391	0.768677589600805\\
392	0.768778777856128\\
393	0.768928565431161\\
394	0.768875071144092\\
395	0.768867522748959\\
396	0.768816979511977\\
397	0.768786564320327\\
398	0.76883294278519\\
399	0.768755772094061\\
400	0.768759776202673\\
401	0.768803047072227\\
402	0.768840314390421\\
403	0.768855446534415\\
404	0.768885509317823\\
405	0.7689534425313\\
406	0.769035101771373\\
407	0.769061525230299\\
408	0.769124925376235\\
409	0.769168420172819\\
410	0.769214354001332\\
411	0.769213730901011\\
412	0.769216466792747\\
413	0.769219053080105\\
414	0.769266156836468\\
415	0.769274768335579\\
416	0.769370604178136\\
417	0.76933658178745\\
418	0.769405663869824\\
419	0.769439876195583\\
420	0.769446245296175\\
421	0.769388154770746\\
422	0.769450095990921\\
423	0.769532630969724\\
424	0.769564080886868\\
425	0.769499904886465\\
426	0.769497374202402\\
427	0.769590169975663\\
428	0.769643858281646\\
429	0.769566527930571\\
430	0.769656163627158\\
431	0.769571178698363\\
432	0.769601002271969\\
433	0.76965379082217\\
434	0.769657593769432\\
435	0.769649150931623\\
436	0.769738397580401\\
437	0.769742990277874\\
438	0.769698929597647\\
439	0.769776009556757\\
440	0.769753544964295\\
441	0.769821263300461\\
442	0.769785675784151\\
443	0.769802129863016\\
444	0.769780743793799\\
445	0.769779927603356\\
446	0.769724145686003\\
447	0.769812411941345\\
448	0.769882309136467\\
449	0.769857681953637\\
450	0.769837659654548\\
451	0.769895748125018\\
452	0.769847037918785\\
453	0.769851576205612\\
454	0.76994691660195\\
455	0.769857883147567\\
456	0.769871826599802\\
457	0.769866628043759\\
458	0.769946188491674\\
459	0.769915727176888\\
460	0.769990854637443\\
461	0.76988916637048\\
462	0.769926279061582\\
463	0.769977307488067\\
464	0.76989497577194\\
465	0.769922387322912\\
466	0.769888236359906\\
467	0.769922855889074\\
468	0.769852231866143\\
469	0.770002031392071\\
470	0.769903442010579\\
471	0.770029590456421\\
472	0.769948143884251\\
473	0.769991765828204\\
474	0.769961481496357\\
475	0.770008862865704\\
476	0.770007605273934\\
477	0.770013481469824\\
478	0.76988775987887\\
479	0.769990088139005\\
480	0.770082188690209\\
481	0.770053877136946\\
482	0.770049326721359\\
483	0.770057196111413\\
484	0.769960751881495\\
485	0.770067024214482\\
486	0.770038634526597\\
487	0.770008165881894\\
488	0.76990506819587\\
489	0.769995395434505\\
490	0.769958134849929\\
491	0.770106142288524\\
492	0.770065717156328\\
493	0.770110412140409\\
494	0.770064150898142\\
495	0.770052535692509\\
496	0.769998543770023\\
497	0.769967654664651\\
498	0.769892723180778\\
499	0.769912031992885\\
500	0.76994005973898\\
501	0.769937921373985\\
502	0.769906427870184\\
503	0.770017004366678\\
504	0.769930781750856\\
505	0.769954116583467\\
506	0.769976488218758\\
507	0.769941139794296\\
508	0.770009127737989\\
509	0.770014103235495\\
510	0.770015555740794\\
511	0.770024399526033\\
512	0.769999807126292\\
513	0.770088582415951\\
514	0.770000460603332\\
515	0.769987983705021\\
516	0.770020140278493\\
517	0.769979757089299\\
518	0.769976516879077\\
519	0.769942978287482\\
520	0.769911445031621\\
521	0.769971395255897\\
522	0.76988117168352\\
523	0.770050895040646\\
524	0.770015277546688\\
525	0.769993970001156\\
526	0.770028905465426\\
527	0.770029431957325\\
528	0.770028082054799\\
529	0.769966330312067\\
530	0.769932505203964\\
531	0.769987265404799\\
532	0.770007891786999\\
533	0.770003684016418\\
534	0.770019353625867\\
535	0.769982251969904\\
536	0.769986810961038\\
537	0.769991904682661\\
538	0.770025903655159\\
539	0.770018308850932\\
540	0.77001077203649\\
541	0.769997078511786\\
542	0.770067290906286\\
543	0.770053999282202\\
544	0.770034076825994\\
545	0.770035888737497\\
546	0.770018430934174\\
547	0.770032404160993\\
548	0.77001972180141\\
549	0.770066514492247\\
550	0.770072279420487\\
551	0.770026993048444\\
552	0.769995348826891\\
553	0.769956903363613\\
554	0.770043921499773\\
555	0.770055089833768\\
556	0.770033076337253\\
557	0.770008953049368\\
558	0.770054827005884\\
559	0.770021025683861\\
560	0.770059305368897\\
561	0.770065805244371\\
562	0.770088683702729\\
563	0.77002798606768\\
564	0.770059199980772\\
565	0.770136566660586\\
566	0.77003624257287\\
567	0.770024539288916\\
568	0.770099573726006\\
569	0.770055229220645\\
570	0.769979487760993\\
571	0.770020862175144\\
572	0.770066292477019\\
573	0.770069687179951\\
574	0.77003292205734\\
575	0.769975575898777\\
576	0.770057527501675\\
577	0.770064131452277\\
578	0.770113153407771\\
579	0.77006184243241\\
580	0.770015588556462\\
581	0.770014644248833\\
582	0.7700213218848\\
583	0.770085628779897\\
584	0.770112412121057\\
585	0.770030185754579\\
586	0.77010717415546\\
587	0.770011831156042\\
588	0.769949420491014\\
589	0.769933413358412\\
590	0.770021294160905\\
591	0.770111174266032\\
592	0.770043988474166\\
593	0.770032774565574\\
594	0.770043955424675\\
595	0.770092625039642\\
596	0.770051558507667\\
597	0.770085220289945\\
598	0.770104210277722\\
599	0.770100201758056\\
600	0.770114367163745\\
601	0.770124495072918\\
602	0.770103284500922\\
603	0.770092921215745\\
604	0.770060640650619\\
605	0.770049728081336\\
606	0.77000795471403\\
607	0.770001454999895\\
608	0.770059499436792\\
609	0.770043261106135\\
610	0.770077212959249\\
611	0.770033796077237\\
612	0.769935316234343\\
613	0.769953016261029\\
614	0.769928072593057\\
615	0.769946512235029\\
616	0.769938151160365\\
617	0.769904243871824\\
618	0.769937800489648\\
619	0.769968176577623\\
620	0.769929814911162\\
621	0.770001093425044\\
622	0.76996875261351\\
623	0.769993803471988\\
624	0.769973472835063\\
625	0.769939359468719\\
626	0.769976097506874\\
627	0.769922864015979\\
628	0.769946269032825\\
629	0.769925841956958\\
630	0.769956535288375\\
631	0.769950735420992\\
632	0.769909032741524\\
633	0.769934104982325\\
634	0.769922462216506\\
635	0.769964377931573\\
636	0.77002483325129\\
637	0.769983222948113\\
638	0.76999056975302\\
639	0.769950907512108\\
640	0.770020360177958\\
641	0.76999509167634\\
642	0.770002020949488\\
643	0.769994013402436\\
644	0.769949813646352\\
645	0.769971137267034\\
646	0.769949048833918\\
647	0.769921724679741\\
648	0.769916254434222\\
649	0.769901115454586\\
650	0.769916367193872\\
651	0.769945052917859\\
652	0.769898919743135\\
653	0.769921450756124\\
654	0.769962681976185\\
655	0.769922092226423\\
656	0.769983261229811\\
657	0.769954267354937\\
658	0.769962560213933\\
659	0.769973660387332\\
660	0.769992677872279\\
661	0.770009988039725\\
662	0.77002259015167\\
663	0.769994899939022\\
664	0.769990803376272\\
665	0.769994787720249\\
666	0.769971078361083\\
667	0.769976915687307\\
668	0.76998172427537\\
669	0.770008232564085\\
670	0.770040260742462\\
671	0.769982739689371\\
672	0.769907719329774\\
673	0.769898904731469\\
674	0.769905783592417\\
675	0.770004128162156\\
676	0.769998832800286\\
677	0.769974633022294\\
678	0.769968593536209\\
679	0.770006943536267\\
680	0.76999716564196\\
681	0.769955183958894\\
682	0.769927577083693\\
683	0.769955918183023\\
684	0.769965205091768\\
685	0.769974039921568\\
686	0.769999946600795\\
687	0.769928698958647\\
688	0.770005218429232\\
689	0.769974509846136\\
690	0.769917500427021\\
691	0.76988130186299\\
692	0.77000982549301\\
693	0.769967233726901\\
694	0.770012743427674\\
695	0.769995854321539\\
696	0.769985230045343\\
697	0.770017506813573\\
698	0.769978923351467\\
699	0.77000568606288\\
700	0.7699868265127\\
701	0.769917001021105\\
702	0.769874761368404\\
703	0.769973068549593\\
704	0.770007251006251\\
705	0.769994570834747\\
706	0.769998773319731\\
707	0.769989213703017\\
708	0.76998756179119\\
709	0.770085916497652\\
710	0.770072631716174\\
711	0.770085814630895\\
712	0.77005220051412\\
713	0.770059102480557\\
714	0.770012298230451\\
715	0.770057784013181\\
716	0.770071750934355\\
717	0.770100827326212\\
718	0.770075128481568\\
719	0.77005800667137\\
720	0.770030189339055\\
721	0.769997213847002\\
722	0.769963620161432\\
723	0.769949958560333\\
724	0.769928317882192\\
725	0.76995531196951\\
726	0.770044902043943\\
727	0.77003591554496\\
728	0.770017475608019\\
729	0.770035575839124\\
730	0.770046140138863\\
731	0.770010642621957\\
732	0.770019126406626\\
733	0.770061036797796\\
734	0.770012271879304\\
735	0.770038385010448\\
736	0.769967382659084\\
737	0.769981488706009\\
738	0.770001207269241\\
739	0.770015859234005\\
740	0.769978909947753\\
741	0.770006563956816\\
742	0.770050239781419\\
743	0.770049645163596\\
744	0.770059999800722\\
745	0.770024392392469\\
746	0.769982693640692\\
747	0.770043803606432\\
748	0.77004672460574\\
749	0.770116938801436\\
750	0.770095593268241\\
751	0.770085447369677\\
752	0.770120817643592\\
753	0.770102367397469\\
754	0.770146543865241\\
755	0.7701878838495\\
756	0.77017642019031\\
757	0.77014565185714\\
758	0.770123688897497\\
759	0.77009011538106\\
760	0.770112779693446\\
761	0.770105859851096\\
762	0.770054867680309\\
763	0.770023993857542\\
764	0.769968608246892\\
765	0.769992440574513\\
766	0.769960710140009\\
767	0.769933256879104\\
768	0.769969825781874\\
769	0.769953235318855\\
770	0.770021078447047\\
771	0.770022344336742\\
772	0.770003346611217\\
773	0.77003542728554\\
774	0.769972209734716\\
775	0.769993763821972\\
776	0.769987462250948\\
777	0.769978626399966\\
778	0.76997494859034\\
779	0.769966663735144\\
780	0.769982174652806\\
781	0.770053726284556\\
782	0.770027905928843\\
783	0.769989505574489\\
784	0.770015385558801\\
785	0.770054988923207\\
786	0.770029011676558\\
787	0.770002826623333\\
788	0.770004658596211\\
789	0.770020583039241\\
790	0.770066169705328\\
791	0.770035326750438\\
792	0.770118747156496\\
793	0.770017509676997\\
794	0.770089086141696\\
795	0.770040736063535\\
796	0.769992251041929\\
797	0.770059302063625\\
798	0.769989699085536\\
799	0.770027802190148\\
800	0.770042458505546\\
801	0.770031959998236\\
802	0.770061900270946\\
803	0.770054661961115\\
804	0.770068167161491\\
805	0.770075488780791\\
806	0.77008711113846\\
807	0.770076451673584\\
808	0.770088276117037\\
809	0.770095244259755\\
810	0.770061328946136\\
811	0.770033914443574\\
812	0.770050019707413\\
813	0.770074001329042\\
814	0.770156746067856\\
815	0.770158840415478\\
816	0.770139393141618\\
817	0.770145406293821\\
818	0.770095766075402\\
819	0.770176788389045\\
820	0.770155260555181\\
821	0.770135757979216\\
822	0.770123736472414\\
823	0.770138755997093\\
824	0.770128437734223\\
825	0.770132406947628\\
826	0.770062838017592\\
827	0.770090805195599\\
828	0.770161129551867\\
829	0.770165707658125\\
830	0.770094375523084\\
831	0.770099838161247\\
832	0.770140036772654\\
833	0.770085905104058\\
834	0.770125726434982\\
835	0.770122023154037\\
836	0.770074735878048\\
837	0.769999771425816\\
838	0.769965752791416\\
839	0.769983422654858\\
840	0.77001482016922\\
841	0.770043170044227\\
842	0.7700480047811\\
843	0.770050615850093\\
844	0.77006500616679\\
845	0.770114945641392\\
846	0.770067213498793\\
847	0.770121865507644\\
848	0.769987911549806\\
849	0.770032285939343\\
850	0.770042915532826\\
851	0.770034514575088\\
852	0.770002660207622\\
853	0.770016070570095\\
854	0.769996317015243\\
855	0.769979766498587\\
856	0.770064463916975\\
857	0.770111459446221\\
858	0.770112839050391\\
859	0.770062486018816\\
860	0.770030179212326\\
861	0.770101166413891\\
862	0.770049901471093\\
863	0.77005268188593\\
864	0.770099148210224\\
865	0.770054773431397\\
866	0.770093998402352\\
867	0.770043067843333\\
868	0.770091686751007\\
869	0.770101235289842\\
870	0.770094413993882\\
871	0.770101859225609\\
872	0.770035656393779\\
873	0.770029009905347\\
874	0.769952939577624\\
875	0.769990504254632\\
876	0.769954739646198\\
877	0.769981497833471\\
878	0.770014896812687\\
879	0.770030824060353\\
880	0.769981314395149\\
881	0.770044632230371\\
882	0.770022239259087\\
883	0.770008412525151\\
884	0.770055710361518\\
885	0.770035609375574\\
886	0.770041264866613\\
887	0.770067563832684\\
888	0.769998880728666\\
889	0.769968991173389\\
890	0.770015442991872\\
891	0.769990731372117\\
892	0.769988330628962\\
893	0.770000473714757\\
894	0.770060830634071\\
895	0.770015019693902\\
896	0.770068147909886\\
897	0.770074138068313\\
898	0.770072044355485\\
899	0.770125847204752\\
900	0.770139986121336\\
901	0.77005994619238\\
902	0.770050349398969\\
903	0.770005655767887\\
904	0.770091789076247\\
905	0.770080725736896\\
906	0.770045637926234\\
907	0.770089989603573\\
908	0.77006015481026\\
909	0.770001239593487\\
910	0.770081867706187\\
911	0.770048944787261\\
912	0.769984291556766\\
913	0.770017946377312\\
914	0.770012626344397\\
915	0.770011858623375\\
916	0.769978313200817\\
917	0.77003811451522\\
918	0.770114374358103\\
919	0.770138771474939\\
920	0.770082257622416\\
921	0.769990504894614\\
922	0.769956676151297\\
923	0.769952350551396\\
924	0.769990252353823\\
925	0.769928815366251\\
926	0.769896796283171\\
927	0.769921014241322\\
928	0.76993892965414\\
929	0.769934541063278\\
930	0.769918176106451\\
931	0.769871281869865\\
932	0.769927852577001\\
933	0.769917104766369\\
934	0.769921845873756\\
935	0.769876919990318\\
936	0.769910927610308\\
937	0.769911833573641\\
938	0.769874701561603\\
939	0.769900782148166\\
940	0.77000520221024\\
941	0.769988710792281\\
942	0.769973016135621\\
943	0.770017550712045\\
944	0.769984950473106\\
945	0.770047330836275\\
946	0.770028338533373\\
947	0.770019842596471\\
948	0.770049451170295\\
949	0.770071002505187\\
950	0.770043350551899\\
951	0.770003056793138\\
952	0.770074562532242\\
953	0.770063043247231\\
954	0.770089937640778\\
955	0.770058306543426\\
956	0.770058220654222\\
957	0.770013546761063\\
958	0.770017219793224\\
959	0.770054489652146\\
960	0.770040077493465\\
961	0.77006358781609\\
962	0.770058986476518\\
963	0.770024872412397\\
964	0.770048891317242\\
965	0.770012964451821\\
966	0.770005120665418\\
967	0.770033815846075\\
968	0.770041943916824\\
969	0.770041404487226\\
970	0.770048080858224\\
971	0.770131608427218\\
972	0.770127155888713\\
973	0.770121890562166\\
974	0.770139556588773\\
975	0.770106552991635\\
976	0.770130011223783\\
977	0.770125119140408\\
978	0.770104081088625\\
979	0.770149635415197\\
980	0.770105524171902\\
981	0.770144109422646\\
982	0.770093104545278\\
983	0.770219115784686\\
984	0.770231906558434\\
985	0.770196033907136\\
986	0.770240487932482\\
987	0.770149000912091\\
988	0.770124668505261\\
989	0.770066246862805\\
990	0.770082829885508\\
991	0.770091885527031\\
992	0.770031525647955\\
993	0.769988407801011\\
994	0.769980228307881\\
995	0.769993385648745\\
996	0.770031900278103\\
997	0.769952076764488\\
998	0.769962654080237\\
999	0.769952292053231\\
1000	0.769896825727952\\
};

\end{axis}
\end{tikzpicture}

==> Figures/cond_vs_epsilon_LTI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.14900,0.54900,0.86600}%
\definecolor{mycolor2}{rgb}{0.96000,0.46600,0.16000}%
\definecolor{mycolor3}{rgb}{1.00000,0.90900,0.39200}%
\definecolor{mycolor4}{rgb}{0.07059,0.07059,0.07059}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\figW,
height=0.45\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-0.01,
xmax=0.3,
xlabel style={at={(current axis.south east)},anchor=west},
xlabel={\small $\varepsilon$},
ymax=350000,
ylabel={\small cond $\left( \mathcal{H}_{\scriptstyle L}^{}({u}_{\scriptstyle [k-T+1,k]}^{}) \right)$},
xmajorgrids,
ymajorgrids,
ymode={log}, 
log basis y={10},
%tick label style={font=\small},
axis lines = left,
legend style={legend cell align=left, align=left}
]

\addplot [color=matlab_blue, line width=0.5pt, solid]
        table[row sep={\\}]{%
            0.0001	12097.3624409715\\
            0.00312929292929293	12074.2701037081\\
            0.00615858585858586	12038.3100908507\\
            0.00918787878787879	12304.8671005986\\
            0.0122171717171717	11879.9383237617\\
            0.0152464646464646	12042.7249760961\\
            0.0182757575757576	11896.0944129754\\
            0.0213050505050505	11886.1611985048\\
            0.0243343434343434	12753.4622037738\\
            0.0273636363636364	12237.9215676943\\
            0.0303929292929293	11526.5161596213\\
            0.0334222222222222	11499.9831092366\\
            0.0364515151515152	11276.1990778419\\
            0.0394808080808081	12188.1535029728\\
            0.042510101010101	11888.7083436503\\
            0.0455393939393939	10714.1131765586\\
            0.0485686868686869	10063.7613679504\\
            0.0515979797979798	9852.25336179408\\
            0.0546272727272727	10182.1097930666\\
            0.0576565656565657	12006.6731312929\\
            0.0606858585858586	9612.66752102069\\
            0.0637151515151515	11369.1466846572\\
            0.0667444444444445	10279.8345695764\\
            0.0697737373737374	10240.1196223073\\
            0.0728030303030303	10809.4729644075\\
            0.0758323232323232	8713.459994745\\
            0.0788616161616162	8698.6129762838\\
            0.0818909090909091	7758.88309780542\\
            0.084920202020202	9325.957358746\\
            0.087949494949495	9031.57568858837\\
            0.0909787878787879	8880.12294496163\\
            0.0940080808080808	7330.45180937833\\
            0.0970373737373737	8336.9652958451\\
            0.100066666666667	7023.65073594564\\
            0.10309595959596	8606.05572778437\\
            0.106125252525253	7398.21060933485\\
            0.109154545454545	8206.18588458486\\
            0.112183838383838	7085.14360421006\\
            0.115213131313131	8377.74827225426\\
            0.118242424242424	8717.01630611862\\
            0.121271717171717	7982.49092324929\\
            0.12430101010101	6984.10848602101\\
            0.127330303030303	7729.24645801141\\
            0.130359595959596	6309.49262242483\\
            0.133388888888889	5939.56478043452\\
            0.136418181818182	7056.92179089801\\
            0.139447474747475	5584.18275088427\\
            0.142476767676768	6219.25839381808\\
            0.145506060606061	5706.15042435687\\
            0.148535353535354	6400.29480405134\\
            0.151564646464646	6941.26913014921\\
            0.154593939393939	6344.87149713923\\
            0.157623232323232	6847.92682523363\\
            0.160652525252525	5579.29208785661\\
            0.163681818181818	6730.78280331486\\
            0.166711111111111	6704.77164815478\\
            0.169740404040404	5276.31374575896\\
            0.172769696969697	6172.0189246004\\
            0.17579898989899	5370.68726775026\\
            0.178828282828283	6639.33387281733\\
            0.181857575757576	6192.234737969\\
            0.184886868686869	5845.41592992547\\
            0.187916161616162	5997.00979213446\\
            0.190945454545455	4943.6391844451\\
            0.193974747474747	4157.12645066247\\
            0.19700404040404	4991.55001040064\\
            0.200033333333333	5512.19240482065\\
            0.203062626262626	4797.96975687012\\
            0.206091919191919	6003.4116993534\\
            0.209121212121212	5824.16155219773\\
            0.212150505050505	4298.87845571477\\
            0.215179797979798	6067.73728678878\\
            0.218209090909091	5311.55654819844\\
            0.221238383838384	4685.38746124369\\
            0.224267676767677	4796.02378197359\\
            0.22729696969697	4261.96619905409\\
            0.230326262626263	4668.4871780051\\
            0.233355555555556	5903.76306866626\\
            0.236384848484848	4381.02265167082\\
            0.239414141414141	5158.24743654952\\
            0.242443434343434	3566.01932731625\\
            0.245472727272727	4411.52345497012\\
            0.24850202020202	5423.88729195188\\
            0.251531313131313	4486.96883552423\\
            0.254560606060606	5095.63032728739\\
            0.257589898989899	4599.27249337914\\
            0.260619191919192	4225.51880910333\\
            0.263648484848485	3676.21313926108\\
            0.266677777777778	4635.00246237147\\
            0.269707070707071	4143.13425842112\\
            0.272736363636364	4556.00024809487\\
            0.275765656565657	4065.54860761681\\
            0.278794949494949	4818.89225833619\\
            0.281824242424242	4037.9938519137\\
            0.284853535353535	4211.20365663608\\
            0.287882828282828	3679.54043280537\\
            0.290912121212121	4366.82006895917\\
            0.293941414141414	4674.24989575244\\
            0.296970707070707	3276.99354416386\\
            0.3	4461.15706597737\\
            };
\addlegendentry {min}

\addplot [color=matlab_red, line width=0.5pt, solid]
        table[row sep={\\}]{%
            0.0001	252144.057913463\\
            0.00312929292929293	194996.870558669\\
            0.00615858585858586	214769.525997803\\
            0.00918787878787879	132955.537980778\\
            0.0122171717171717	109528.833802365\\
            0.0152464646464646	149668.97824715\\
            0.0182757575757576	106964.870740152\\
            0.0213050505050505	116717.796850139\\
            0.0243343434343434	69376.494832079\\
            0.0273636363636364	56254.4994216762\\
            0.0303929292929293	72716.3641921159\\
            0.0334222222222222	60248.5461754714\\
            0.0364515151515152	62742.2081182187\\
            0.0394808080808081	44082.0649474785\\
            0.042510101010101	42100.1500859785\\
            0.0455393939393939	55909.1170784671\\
            0.0485686868686869	40670.4289939822\\
            0.0515979797979798	42649.5662283803\\
            0.0546272727272727	40532.7751835142\\
            0.0576565656565657	42817.5998147395\\
            0.0606858585858586	39108.0393186927\\
            0.0637151515151515	32523.1605069682\\
            0.0667444444444445	38246.2597042511\\
            0.0697737373737374	32360.0419711361\\
            0.0728030303030303	37491.3339575514\\
            0.0758323232323232	37099.1565822424\\
            0.0788616161616162	30328.4171732896\\
            0.0818909090909091	33347.6891393012\\
            0.084920202020202	31540.8518601018\\
            0.087949494949495	35614.7089341299\\
            0.0909787878787879	31253.6714808653\\
            0.0940080808080808	31260.6282305189\\
            0.0970373737373737	31251.7090196078\\
            0.100066666666667	38609.4280116632\\
            0.10309595959596	32024.0522013326\\
            0.106125252525253	36997.0540575704\\
            0.109154545454545	31781.0839500805\\
            0.112183838383838	32931.9686216482\\
            0.115213131313131	38498.7861502793\\
            0.118242424242424	31757.5639467296\\
            0.121271717171717	30351.3986479364\\
            0.12430101010101	25892.0524563784\\
            0.127330303030303	41025.0573523036\\
            0.130359595959596	33533.3775565287\\
            0.133388888888889	31418.7847914725\\
            0.136418181818182	34291.8381781266\\
            0.139447474747475	23860.5875237558\\
            0.142476767676768	32151.1081421616\\
            0.145506060606061	26292.3377036422\\
            0.148535353535354	30112.0497719042\\
            0.151564646464646	27659.4840756348\\
            0.154593939393939	21014.0659635023\\
            0.157623232323232	35780.8863675971\\
            0.160652525252525	23086.2075420576\\
            0.163681818181818	23476.8659841476\\
            0.166711111111111	43275.981387781\\
            0.169740404040404	25277.2241687665\\
            0.172769696969697	27415.0779375691\\
            0.17579898989899	20913.482895914\\
            0.178828282828283	24406.9583106177\\
            0.181857575757576	19250.8012604916\\
            0.184886868686869	22858.4778949763\\
            0.187916161616162	24417.6752909401\\
            0.190945454545455	40175.6162595135\\
            0.193974747474747	22740.6073685051\\
            0.19700404040404	42463.2421165135\\
            0.200033333333333	23204.6752289228\\
            0.203062626262626	30033.6429312638\\
            0.206091919191919	24380.8963445337\\
            0.209121212121212	30295.1715727005\\
            0.212150505050505	22214.9073036213\\
            0.215179797979798	24021.8806500401\\
            0.218209090909091	27201.9259252005\\
            0.221238383838384	21554.8606259447\\
            0.224267676767677	26990.1772433894\\
            0.22729696969697	30970.1390816474\\
            0.230326262626263	25768.7707204217\\
            0.233355555555556	22283.5503916927\\
            0.236384848484848	28801.297647812\\
            0.239414141414141	23437.0965682049\\
            0.242443434343434	29469.2315008139\\
            0.245472727272727	31436.9498279791\\
            0.24850202020202	21320.0736925082\\
            0.251531313131313	22849.5416263075\\
            0.254560606060606	21722.2802008586\\
            0.257589898989899	22094.1677560499\\
            0.260619191919192	25696.6362364904\\
            0.263648484848485	19742.9195371026\\
            0.266677777777778	26136.3374049968\\
            0.269707070707071	20713.8827141865\\
            0.272736363636364	22127.1814445699\\
            0.275765656565657	26049.1840212354\\
            0.278794949494949	21589.9458156228\\
            0.281824242424242	32401.4457345198\\
            0.284853535353535	25282.1969838437\\
            0.287882828282828	34056.5103266015\\
            0.290912121212121	19403.3417930078\\
            0.293941414141414	22928.5922421758\\
            0.296970707070707	20717.6986597257\\
            0.3	22316.0636990934\\
            };
\addlegendentry {max}

\addplot [color=matlab_green, line width=0.5pt, solid]
        table[row sep={\\}]{%
            0.0001	84402.4310837651\\
            0.00312929292929293	79591.4706682191\\
            0.00615858585858586	73224.2699102468\\
            0.00918787878787879	62550.0716139917\\
            0.0122171717171717	56009.4343292506\\
            0.0152464646464646	51781.203245558\\
            0.0182757575757576	46830.9429886623\\
            0.0213050505050505	42350.9192730022\\
            0.0243343434343434	38283.9975694664\\
            0.0273636363636364	35119.1821576878\\
            0.0303929292929293	33022.471130292\\
            0.0334222222222222	31339.9740863453\\
            0.0364515151515152	30538.0728612707\\
            0.0394808080808081	27684.1148002006\\
            0.042510101010101	26427.1427097238\\
            0.0455393939393939	25956.0834875501\\
            0.0485686868686869	22888.9394609096\\
            0.0515979797979798	23587.4058472906\\
            0.0546272727272727	23273.5369879531\\
            0.0576565656565657	22893.161298055\\
            0.0606858585858586	21854.4648792285\\
            0.0637151515151515	20426.106286545\\
            0.0667444444444445	20321.3208411371\\
            0.0697737373737374	18943.1625210839\\
            0.0728030303030303	18550.0990617633\\
            0.0758323232323232	18235.4614020229\\
            0.0788616161616162	18667.2295261198\\
            0.0818909090909091	18129.0254654795\\
            0.084920202020202	17012.1077096771\\
            0.087949494949495	18294.3934209186\\
            0.0909787878787879	17117.0786644301\\
            0.0940080808080808	17124.6323597358\\
            0.0970373737373737	16482.6346516559\\
            0.100066666666667	17253.8409432765\\
            0.10309595959596	15888.8480863087\\
            0.106125252525253	15516.1725443064\\
            0.109154545454545	15329.4459394481\\
            0.112183838383838	15236.2149620268\\
            0.115213131313131	15611.7793276568\\
            0.118242424242424	15581.7357230811\\
            0.121271717171717	16348.2840034769\\
            0.12430101010101	14110.8212891575\\
            0.127330303030303	15014.4912904295\\
            0.130359595959596	14681.9564741226\\
            0.133388888888889	14295.1509747433\\
            0.136418181818182	14442.2523700776\\
            0.139447474747475	13751.4826933812\\
            0.142476767676768	14201.4720207181\\
            0.145506060606061	13426.2003117564\\
            0.148535353535354	13907.2235154776\\
            0.151564646464646	13684.4473756421\\
            0.154593939393939	12408.5375899735\\
            0.157623232323232	13757.8305094859\\
            0.160652525252525	13172.0148845458\\
            0.163681818181818	13240.8989766113\\
            0.166711111111111	14221.2775386917\\
            0.169740404040404	12945.485127211\\
            0.172769696969697	13202.6156317574\\
            0.17579898989899	12537.8338910411\\
            0.178828282828283	12961.6515285423\\
            0.181857575757576	11719.0427671288\\
            0.184886868686869	12699.3796538251\\
            0.187916161616162	12639.0784933313\\
            0.190945454545455	12503.6847832655\\
            0.193974747474747	11882.1245285925\\
            0.19700404040404	11872.0110564014\\
            0.200033333333333	11874.7019747024\\
            0.203062626262626	13059.6809736432\\
            0.206091919191919	13126.2534397121\\
            0.209121212121212	12459.2162682149\\
            0.212150505050505	11798.0534719479\\
            0.215179797979798	12069.312551939\\
            0.218209090909091	11690.6344204608\\
            0.221238383838384	11307.4855364987\\
            0.224267676767677	11508.8011192303\\
            0.22729696969697	12303.873312992\\
            0.230326262626263	11953.9609330814\\
            0.233355555555556	12332.0966417393\\
            0.236384848484848	12008.4668268874\\
            0.239414141414141	11160.2145140394\\
            0.242443434343434	11770.8204424171\\
            0.245472727272727	11595.7437694322\\
            0.24850202020202	11460.150623712\\
            0.251531313131313	11061.7779183019\\
            0.254560606060606	11415.6148214917\\
            0.257589898989899	10888.6361098741\\
            0.260619191919192	11298.0561137151\\
            0.263648484848485	10952.4954372678\\
            0.266677777777778	11390.3494538323\\
            0.269707070707071	9446.43329887213\\
            0.272736363636364	11257.8485012793\\
            0.275765656565657	10960.4475160937\\
            0.278794949494949	10252.9842864396\\
            0.281824242424242	10342.1214381722\\
            0.284853535353535	10543.3144163848\\
            0.287882828282828	10800.5099996487\\
            0.290912121212121	10377.4020195809\\
            0.293941414141414	10691.7132454895\\
            0.296970707070707	10148.6694995185\\
            0.3	10866.709872169\\
            };
\addlegendentry {mean}

\end{axis}
\end{tikzpicture}%

==> Figures/nonlinear_constraint_and_nonexciting_input_set.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
        width=0.5\figW,
        height=0.5\figH,
        at={(0\figW,0\figH)},
        scale only axis,
        axis lines = left,
        xmin=-1.15,
        xmax=1.15,
        ymin=-1.15,
        ymax=1.15,
        xlabel style={font=\color{black}, at={(current axis.south east)},anchor=west},
        xlabel={\small $u_{1,k}^{}$},
        ylabel style={rotate=-90,font=\color{black}},
        ylabel={\small $u_{2,k}^{}$},
        % tick label style={font=\small},
        axis x line*=bottom,
        axis y line*=left,
        xmajorgrids,
        ymajorgrids,
        legend style={legend cell align=left, align=left}
        ]

       
        %axis lines = left,
    
    % \addplot[area legend, line width=0.5pt, draw=black, fill=matlab_blue, fill opacity=0.5, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.16	0.98\\
    % 0.21	0.83\\
    % 0.32	0.51\\
    % 0.39	0.31\\
    % 0.49	0.03\\
    % 0.53	-0.08\\
    % 0.6	-0.27\\
    % 0.66	-0.43\\
    % 0.74	-0.64\\
    % 0.81	-0.82\\
    % 0.87	-0.97\\
    % 0.88	-0.99\\
    % 0.89	-1\\
    % 1	-1\\
    % 1	1\\
    % 0.16	1\\
    % }--cycle;
    
    % \addplot[area legend, line width=0.5pt, draw=black, fill=matlab_blue, fill opacity=0.5, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -1	-1\\
    % 0.62	-1\\
    % 0.6	-0.94\\
    % 0.52	-0.72\\
    % 0.43	-0.48\\
    % 0.35	-0.27\\
    % 0.28	-0.09\\
    % 0.1	0.36\\
    % 0.01	0.58\\
    % -0.14	0.94\\
    % -0.17	1\\
    % -1	1\\
    % }--cycle;

    \addplot [color=black, dashed]
      table[row sep=crcr]{%
    3.91272030237868	-9.35202523280296\\
    3.55860698654579	-8.41682270952266\\
    3.20449367071289	-7.48162018624237\\
    2.85038035488	-6.54641766296207\\
    2.4962670390471	-5.61121513968178\\
    2.14215372321421	-4.67601261640148\\
    1.78804040738131	-3.74081009312118\\
    1.43392709154842	-2.80560756984089\\
    1.07981377571552	-1.87040504656059\\
    0.725700459882627	-0.935202523280296\\
    0.371587144049732	0\\
    0.0174738282168372	0.935202523280296\\
    -0.336639487616058	1.87040504656059\\
    -0.690752803448953	2.80560756984089\\
    -1.04486611928185	3.74081009312118\\
    -1.39897943511474	4.67601261640148\\
    -1.75309275094764	5.61121513968178\\
    -2.10720606678053	6.54641766296207\\
    -2.46131938261343	7.48162018624237\\
    -2.81543269844632	8.41682270952266\\
    -3.16954601427922	9.35202523280296\\
    };     
    \label{fig:2d_input_nonexciting_input_set}

\addplot[area legend, line width=0.5pt, draw=black, fill=matlab_red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-1	-1\\
0.536378525591701	-1\\
-0.220919080045237	1\\
-1	1\\
}--cycle;
\label{fig:2d_input_constraint_feasible_below}

\addplot[area legend, line width=0.5pt, draw=black, fill=matlab_blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
0.206795762507763	1\\
0.964093368144701	-1\\
1	-1\\
}--cycle;
\label{fig:2d_input_constraint_feasible_above}
\node[right, align=left, inner sep=0, font=\color{black}, fill=white]
        at (axis cs:0.25,0.0) {\small $2\varepsilon$};
\draw [stealth-stealth] (0.11,0.10) -- (0.49,0.25);
\end{axis}
\end{tikzpicture}%
